Realization of a Four Parameter Family of Generalized One-Dimensional Contact Interactions by Three Nearby Delta Potentials with Renormalized Strengths

We propose a new method to construct a four parameter family of quantum-mechanical point interactions in one dimension, which is known as all possible self-adjoint extensions of the symmetric operator $T=-\Delta \lceil C^{\infty}_{0}({\bf R} \backslash\{0\})$. It is achieved in the small distance limit of equally spaced three neighboring Dirac's $\delta$ potentials. The strength for each $\delta$ is appropriately renormalized according to the distance and it diverges, in general, in the small distance limit. The validity of our method is ensured by numerical calculations. In general cases except for usual $\delta$, the wave function discontinuity appears around the interaction and one can observe such a tendency even at a finite distance level.

==> wf2_10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,405.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.4}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,186){\makebox(0,0)[r]{-0.3}}
\put(816.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,259){\makebox(0,0)[r]{-0.2}}
\put(816.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,332){\makebox(0,0)[r]{-0.1}}
\put(816.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,405){\makebox(0,0)[r]{0}}
\put(816.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,478){\makebox(0,0)[r]{0.1}}
\put(816.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,551){\makebox(0,0)[r]{0.2}}
\put(816.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,624){\makebox(0,0)[r]{0.3}}
\put(816.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,697){\makebox(0,0)[r]{0.4}}
\put(816.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-15}}
\put(220.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,68){\makebox(0,0){-10}}
\put(323.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,68){\makebox(0,0){-5}}
\put(425.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,68){\makebox(0,0){0}}
\put(528.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,68){\makebox(0,0){5}}
\put(631.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733,68){\makebox(0,0){10}}
\put(733.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,68){\makebox(0,0){15}}
\put(836.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(220.0,697.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(45,405){\makebox(0,0){\large $\varphi_{10}(x)$}}
\put(528,23){\makebox(0,0){\Large $x$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,405){\usebox{\plotpoint}}
\put(218.84,410){\rule{0.800pt}{0.482pt}}
\multiput(218.34,410.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(220.0,405.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(219.84,421){\rule{0.800pt}{0.482pt}}
\multiput(219.34,421.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(221.0,412.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(222,430.84){\rule{0.241pt}{0.800pt}}
\multiput(222.00,430.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(222.0,423.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(223,441.84){\rule{0.241pt}{0.800pt}}
\multiput(223.00,441.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(223.0,433.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(222.84,453){\rule{0.800pt}{0.482pt}}
\multiput(222.34,453.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(224.0,444.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(225,462.84){\rule{0.241pt}{0.800pt}}
\multiput(225.00,462.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(225.0,455.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(226,472.84){\rule{0.241pt}{0.800pt}}
\multiput(226.00,472.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(226.0,465.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(225.84,484){\rule{0.800pt}{0.482pt}}
\multiput(225.34,484.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(227.0,475.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(228,493.84){\rule{0.241pt}{0.800pt}}
\multiput(228.00,493.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(228.0,486.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(229,504.84){\rule{0.241pt}{0.800pt}}
\multiput(229.00,504.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(229.0,496.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(230,514.84){\rule{0.241pt}{0.800pt}}
\multiput(230.00,514.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(230.0,507.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(231,523.84){\rule{0.241pt}{0.800pt}}
\multiput(231.00,523.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(231.0,517.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(232,533.84){\rule{0.241pt}{0.800pt}}
\multiput(232.00,533.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(232.0,526.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(233,542.84){\rule{0.241pt}{0.800pt}}
\multiput(233.00,542.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(233.0,536.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(232.84,552){\rule{0.800pt}{0.482pt}}
\multiput(232.34,552.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(234.0,545.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(235,559.84){\rule{0.241pt}{0.800pt}}
\multiput(235.00,559.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(235.0,554.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(236,567.84){\rule{0.241pt}{0.800pt}}
\multiput(236.00,567.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(236.0,562.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(237,576.84){\rule{0.241pt}{0.800pt}}
\multiput(237.00,576.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(237.0,570.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(238,584.84){\rule{0.241pt}{0.800pt}}
\multiput(238.00,584.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(238.0,579.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(239,591.84){\rule{0.241pt}{0.800pt}}
\multiput(239.00,591.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(239.0,587.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(240,598.84){\rule{0.241pt}{0.800pt}}
\multiput(240.00,598.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(240.0,594.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(241,605.84){\rule{0.241pt}{0.800pt}}
\multiput(241.00,605.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(241.0,601.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(242,608){\usebox{\plotpoint}}
\put(242,611.84){\rule{0.241pt}{0.800pt}}
\multiput(242.00,611.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(242.0,608.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(243,617.84){\rule{0.241pt}{0.800pt}}
\multiput(243.00,617.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(243.0,614.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(244,620){\usebox{\plotpoint}}
\put(244,622.84){\rule{0.241pt}{0.800pt}}
\multiput(244.00,622.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(244.0,620.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(245,627.84){\rule{0.241pt}{0.800pt}}
\multiput(245.00,627.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(245.0,625.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(246.0,630.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(246.0,635.0){\usebox{\plotpoint}}
\put(247.0,635.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(247.0,639.0){\usebox{\plotpoint}}
\put(248,640.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,640.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(248.0,639.0){\usebox{\plotpoint}}
\put(249,643){\usebox{\plotpoint}}
\put(249.0,643.0){\usebox{\plotpoint}}
\put(249.0,646.0){\usebox{\plotpoint}}
\put(250,646.84){\rule{0.241pt}{0.800pt}}
\multiput(250.00,646.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(250.0,646.0){\usebox{\plotpoint}}
\put(251,649){\usebox{\plotpoint}}
\put(251,649){\usebox{\plotpoint}}
\put(251.0,649.0){\usebox{\plotpoint}}
\put(251.0,651.0){\usebox{\plotpoint}}
\put(252.0,651.0){\usebox{\plotpoint}}
\put(252.0,653.0){\usebox{\plotpoint}}
\put(253.0,653.0){\usebox{\plotpoint}}
\put(253.0,654.0){\usebox{\plotpoint}}
\put(254.0,654.0){\usebox{\plotpoint}}
\put(254.0,655.0){\usebox{\plotpoint}}
\put(255.0,655.0){\usebox{\plotpoint}}
\put(255.0,656.0){\usebox{\plotpoint}}
\put(257.0,655.0){\usebox{\plotpoint}}
\put(258,652.84){\rule{0.241pt}{0.800pt}}
\multiput(258.00,653.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(257.0,655.0){\usebox{\plotpoint}}
\put(259,654){\usebox{\plotpoint}}
\put(259,654){\usebox{\plotpoint}}
\put(259,654){\usebox{\plotpoint}}
\put(259,654){\usebox{\plotpoint}}
\put(259,654){\usebox{\plotpoint}}
\put(259.0,653.0){\usebox{\plotpoint}}
\put(259.0,653.0){\usebox{\plotpoint}}
\put(260.0,651.0){\usebox{\plotpoint}}
\put(260.0,651.0){\usebox{\plotpoint}}
\put(261.0,649.0){\usebox{\plotpoint}}
\put(261.0,649.0){\usebox{\plotpoint}}
\put(262.0,646.0){\usebox{\plotpoint}}
\put(262.0,646.0){\usebox{\plotpoint}}
\put(263,640.84){\rule{0.241pt}{0.800pt}}
\multiput(263.00,641.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(263.0,643.0){\usebox{\plotpoint}}
\put(264,642){\usebox{\plotpoint}}
\put(264.0,639.0){\usebox{\plotpoint}}
\put(264.0,639.0){\usebox{\plotpoint}}
\put(265.0,635.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(265.0,635.0){\usebox{\plotpoint}}
\put(266,628.84){\rule{0.241pt}{0.800pt}}
\multiput(266.00,629.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(266.0,631.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(267,623.84){\rule{0.241pt}{0.800pt}}
\multiput(267.00,624.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(267.0,626.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(268.0,620.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(268.0,620.0){\usebox{\plotpoint}}
\put(269,612.84){\rule{0.241pt}{0.800pt}}
\multiput(269.00,613.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(269.0,615.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(270.0,608.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(270.0,608.0){\usebox{\plotpoint}}
\put(271,598.84){\rule{0.241pt}{0.800pt}}
\multiput(271.00,599.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(271.0,601.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(272,591.84){\rule{0.241pt}{0.800pt}}
\multiput(272.00,592.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(272.0,594.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(273,584.84){\rule{0.241pt}{0.800pt}}
\multiput(273.00,585.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(273.0,587.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(274,576.84){\rule{0.241pt}{0.800pt}}
\multiput(274.00,577.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(274.0,579.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(275,568.84){\rule{0.241pt}{0.800pt}}
\multiput(275.00,569.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275.0,571.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(276,560.84){\rule{0.241pt}{0.800pt}}
\multiput(276.00,561.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(276.0,563.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(277,552.84){\rule{0.241pt}{0.800pt}}
\multiput(277.00,553.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(277.0,555.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(278,543.84){\rule{0.241pt}{0.800pt}}
\multiput(278.00,544.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(278.0,546.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(279,534.84){\rule{0.241pt}{0.800pt}}
\multiput(279.00,535.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(279.0,537.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(280,523.84){\rule{0.241pt}{0.800pt}}
\multiput(280.00,524.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(280.0,526.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(281,514.84){\rule{0.241pt}{0.800pt}}
\multiput(281.00,515.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(281.0,517.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(282,504.84){\rule{0.241pt}{0.800pt}}
\multiput(282.00,505.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(282.0,507.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(283,494.84){\rule{0.241pt}{0.800pt}}
\multiput(283.00,495.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(283.0,497.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(284,484.84){\rule{0.241pt}{0.800pt}}
\multiput(284.00,485.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(284.0,487.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(285,474.84){\rule{0.241pt}{0.800pt}}
\multiput(285.00,475.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(285.0,477.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(286,463.84){\rule{0.241pt}{0.800pt}}
\multiput(286.00,464.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(286.0,466.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(287,453.84){\rule{0.241pt}{0.800pt}}
\multiput(287.00,454.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(287.0,456.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(288,441.84){\rule{0.241pt}{0.800pt}}
\multiput(288.00,442.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(288.0,444.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(289,430.84){\rule{0.241pt}{0.800pt}}
\multiput(289.00,431.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(289.0,433.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(288.84,421){\rule{0.800pt}{0.482pt}}
\multiput(288.34,422.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(290.0,423.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(289.84,410){\rule{0.800pt}{0.482pt}}
\multiput(289.34,411.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(291.0,412.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(292,398.84){\rule{0.241pt}{0.800pt}}
\multiput(292.00,399.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(292.0,401.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(293,387.84){\rule{0.241pt}{0.800pt}}
\multiput(293.00,388.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(293.0,390.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(292.84,378){\rule{0.800pt}{0.482pt}}
\multiput(292.34,379.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(294.0,380.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(293.84,367){\rule{0.800pt}{0.482pt}}
\multiput(293.34,368.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(295.0,369.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(296,355.84){\rule{0.241pt}{0.800pt}}
\multiput(296.00,356.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(296.0,358.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(297,343.84){\rule{0.241pt}{0.800pt}}
\multiput(297.00,344.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(297.0,346.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(298,333.84){\rule{0.241pt}{0.800pt}}
\multiput(298.00,334.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(298.0,336.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(297.84,324){\rule{0.800pt}{0.482pt}}
\multiput(297.34,325.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(299.0,326.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(300,312.84){\rule{0.241pt}{0.800pt}}
\multiput(300.00,313.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(300.0,315.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(301,302.84){\rule{0.241pt}{0.800pt}}
\multiput(301.00,303.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(301.0,305.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(300.84,294){\rule{0.800pt}{0.482pt}}
\multiput(300.34,295.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(302.0,296.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(303,283.84){\rule{0.241pt}{0.800pt}}
\multiput(303.00,284.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(303.0,286.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(304,274.84){\rule{0.241pt}{0.800pt}}
\multiput(304.00,275.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(304.0,277.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(303.84,266){\rule{0.800pt}{0.482pt}}
\multiput(303.34,267.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(305.0,268.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(304.84,256){\rule{0.800pt}{0.482pt}}
\multiput(304.34,257.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(306.0,258.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(307,246.84){\rule{0.241pt}{0.800pt}}
\multiput(307.00,247.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(307.0,249.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(308,238.84){\rule{0.241pt}{0.800pt}}
\multiput(308.00,239.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(308.0,241.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(309,230.84){\rule{0.241pt}{0.800pt}}
\multiput(309.00,231.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(309.0,233.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(310,222.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,223.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310.0,225.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(311,215.84){\rule{0.241pt}{0.800pt}}
\multiput(311.00,216.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(311.0,218.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(312,208.84){\rule{0.241pt}{0.800pt}}
\multiput(312.00,209.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(312.0,211.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(313,201.84){\rule{0.241pt}{0.800pt}}
\multiput(313.00,202.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(313.0,204.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(314,194.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,195.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314.0,197.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(315,196){\usebox{\plotpoint}}
\put(315,188.84){\rule{0.241pt}{0.800pt}}
\multiput(315.00,189.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(315.0,191.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(316,190){\usebox{\plotpoint}}
\put(316,183.84){\rule{0.241pt}{0.800pt}}
\multiput(316.00,184.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(316.0,186.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(317,178.84){\rule{0.241pt}{0.800pt}}
\multiput(317.00,179.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(317.0,181.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(318,180){\usebox{\plotpoint}}
\put(318.0,176.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(318.0,176.0){\usebox{\plotpoint}}
\put(319,169.84){\rule{0.241pt}{0.800pt}}
\multiput(319.00,170.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(319.0,172.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(320,171){\usebox{\plotpoint}}
\put(320.0,168.0){\usebox{\plotpoint}}
\put(320.0,168.0){\usebox{\plotpoint}}
\put(321,162.84){\rule{0.241pt}{0.800pt}}
\multiput(321.00,163.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(321.0,165.0){\usebox{\plotpoint}}
\put(322,164){\usebox{\plotpoint}}
\put(322,164){\usebox{\plotpoint}}
\put(322.0,162.0){\usebox{\plotpoint}}
\put(322.0,162.0){\usebox{\plotpoint}}
\put(323.0,159.0){\usebox{\plotpoint}}
\put(323.0,159.0){\usebox{\plotpoint}}
\put(324.0,157.0){\usebox{\plotpoint}}
\put(324.0,157.0){\usebox{\plotpoint}}
\put(325.0,156.0){\usebox{\plotpoint}}
\put(325.0,156.0){\usebox{\plotpoint}}
\put(326.0,155.0){\usebox{\plotpoint}}
\put(326.0,155.0){\usebox{\plotpoint}}
\put(327.0,154.0){\usebox{\plotpoint}}
\put(329,152.84){\rule{0.241pt}{0.800pt}}
\multiput(329.00,152.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(327.0,154.0){\usebox{\plotpoint}}
\put(330,155){\usebox{\plotpoint}}
\put(330,155){\usebox{\plotpoint}}
\put(330,155){\usebox{\plotpoint}}
\put(330,155){\usebox{\plotpoint}}
\put(330,155){\usebox{\plotpoint}}
\put(330,155){\usebox{\plotpoint}}
\put(330,155){\usebox{\plotpoint}}
\put(330.0,155.0){\usebox{\plotpoint}}
\put(331.0,155.0){\usebox{\plotpoint}}
\put(331.0,157.0){\usebox{\plotpoint}}
\put(332.0,157.0){\usebox{\plotpoint}}
\put(332.0,159.0){\usebox{\plotpoint}}
\put(333.0,159.0){\usebox{\plotpoint}}
\put(333.0,161.0){\usebox{\plotpoint}}
\put(334.0,161.0){\usebox{\plotpoint}}
\put(334.0,164.0){\usebox{\plotpoint}}
\put(335.0,164.0){\usebox{\plotpoint}}
\put(335.0,167.0){\usebox{\plotpoint}}
\put(336,168.84){\rule{0.241pt}{0.800pt}}
\multiput(336.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(336.0,167.0){\usebox{\plotpoint}}
\put(337,171){\usebox{\plotpoint}}
\put(337,172.84){\rule{0.241pt}{0.800pt}}
\multiput(337.00,172.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(337.0,171.0){\usebox{\plotpoint}}
\put(338,175){\usebox{\plotpoint}}
\put(338.0,175.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(338.0,179.0){\usebox{\plotpoint}}
\put(339.0,179.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(339.0,184.0){\usebox{\plotpoint}}
\put(340.0,184.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(340.0,190.0){\usebox{\plotpoint}}
\put(341,193.84){\rule{0.241pt}{0.800pt}}
\multiput(341.00,193.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(341.0,190.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(342.0,196.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(342.0,202.0){\usebox{\plotpoint}}
\put(343,206.84){\rule{0.241pt}{0.800pt}}
\multiput(343.00,206.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(343.0,202.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(344,213.84){\rule{0.241pt}{0.800pt}}
\multiput(344.00,213.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(344.0,209.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(345,220.84){\rule{0.241pt}{0.800pt}}
\multiput(345.00,220.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345.0,216.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(346,228.84){\rule{0.241pt}{0.800pt}}
\multiput(346.00,228.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(346.0,223.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(347,236.84){\rule{0.241pt}{0.800pt}}
\multiput(347.00,236.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(347.0,231.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(348,245.84){\rule{0.241pt}{0.800pt}}
\multiput(348.00,245.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(348.0,239.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(349,253.84){\rule{0.241pt}{0.800pt}}
\multiput(349.00,253.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(349.0,248.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(350,262.84){\rule{0.241pt}{0.800pt}}
\multiput(350.00,262.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(350.0,256.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(351,271.84){\rule{0.241pt}{0.800pt}}
\multiput(351.00,271.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(351.0,265.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(350.84,282){\rule{0.800pt}{0.482pt}}
\multiput(350.34,282.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(352.0,274.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(353,290.84){\rule{0.241pt}{0.800pt}}
\multiput(353.00,290.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(353.0,284.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(354,300.84){\rule{0.241pt}{0.800pt}}
\multiput(354.00,300.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(354.0,293.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(355,310.84){\rule{0.241pt}{0.800pt}}
\multiput(355.00,310.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355.0,303.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(356,320.84){\rule{0.241pt}{0.800pt}}
\multiput(356.00,320.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(356.0,313.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(357,331.84){\rule{0.241pt}{0.800pt}}
\multiput(357.00,331.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(357.0,323.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(358,342.84){\rule{0.241pt}{0.800pt}}
\multiput(358.00,342.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(358.0,334.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(359,352.84){\rule{0.241pt}{0.800pt}}
\multiput(359.00,352.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(359.0,345.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(360,363.84){\rule{0.241pt}{0.800pt}}
\multiput(360.00,363.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(360.0,355.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(359.84,375){\rule{0.800pt}{0.482pt}}
\multiput(359.34,375.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(361.0,366.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(362,384.84){\rule{0.241pt}{0.800pt}}
\multiput(362.00,384.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(362.0,377.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(363,395.84){\rule{0.241pt}{0.800pt}}
\multiput(363.00,395.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(363.0,387.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(364,406.84){\rule{0.241pt}{0.800pt}}
\multiput(364.00,406.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(364.0,398.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(365,418.84){\rule{0.241pt}{0.800pt}}
\multiput(365.00,418.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(365.0,409.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(364.84,430){\rule{0.800pt}{0.482pt}}
\multiput(364.34,430.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(366.0,421.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(367,439.84){\rule{0.241pt}{0.800pt}}
\multiput(367.00,439.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(367.0,432.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(368,450.84){\rule{0.241pt}{0.800pt}}
\multiput(368.00,450.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(368.0,442.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(367.84,462){\rule{0.800pt}{0.482pt}}
\multiput(367.34,462.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(369.0,453.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(370,471.84){\rule{0.241pt}{0.800pt}}
\multiput(370.00,471.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(370.0,464.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(371,481.84){\rule{0.241pt}{0.800pt}}
\multiput(371.00,481.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(371.0,474.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(372,491.84){\rule{0.241pt}{0.800pt}}
\multiput(372.00,491.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(372.0,484.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(373,501.84){\rule{0.241pt}{0.800pt}}
\multiput(373.00,501.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(373.0,494.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(374,512.84){\rule{0.241pt}{0.800pt}}
\multiput(374.00,512.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(374.0,504.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(375,522.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,522.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(375.0,515.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(376,531.84){\rule{0.241pt}{0.800pt}}
\multiput(376.00,531.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376.0,525.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(375.84,542){\rule{0.800pt}{0.482pt}}
\multiput(375.34,542.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(377.0,534.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(378,549.84){\rule{0.241pt}{0.800pt}}
\multiput(378.00,549.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(378.0,544.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(379,558.84){\rule{0.241pt}{0.800pt}}
\multiput(379.00,558.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(379.0,552.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(380,566.84){\rule{0.241pt}{0.800pt}}
\multiput(380.00,566.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(380.0,561.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(381,574.84){\rule{0.241pt}{0.800pt}}
\multiput(381.00,574.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(381.0,569.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(382,582.84){\rule{0.241pt}{0.800pt}}
\multiput(382.00,582.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(382.0,577.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(383,590.84){\rule{0.241pt}{0.800pt}}
\multiput(383.00,590.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(383.0,585.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(384,597.84){\rule{0.241pt}{0.800pt}}
\multiput(384.00,597.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(384.0,593.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(385,604.84){\rule{0.241pt}{0.800pt}}
\multiput(385.00,604.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(385.0,600.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(386,610.84){\rule{0.241pt}{0.800pt}}
\multiput(386.00,610.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(386.0,607.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(387,616.84){\rule{0.241pt}{0.800pt}}
\multiput(387.00,616.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(387.0,613.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(388,619){\usebox{\plotpoint}}
\put(388.0,619.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(388.0,624.0){\usebox{\plotpoint}}
\put(389.0,624.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(389.0,629.0){\usebox{\plotpoint}}
\put(390,631.84){\rule{0.241pt}{0.800pt}}
\multiput(390.00,631.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390.0,629.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(391,634){\usebox{\plotpoint}}
\put(391,636.84){\rule{0.241pt}{0.800pt}}
\multiput(391.00,636.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(391.0,634.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(392,639){\usebox{\plotpoint}}
\put(392.0,639.0){\usebox{\plotpoint}}
\put(392.0,642.0){\usebox{\plotpoint}}
\put(393,643.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,643.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(393.0,642.0){\usebox{\plotpoint}}
\put(394,646){\usebox{\plotpoint}}
\put(394,646){\usebox{\plotpoint}}
\put(394.0,646.0){\usebox{\plotpoint}}
\put(394.0,648.0){\usebox{\plotpoint}}
\put(395.0,648.0){\usebox{\plotpoint}}
\put(395.0,651.0){\usebox{\plotpoint}}
\put(396.0,651.0){\usebox{\plotpoint}}
\put(396.0,653.0){\usebox{\plotpoint}}
\put(397.0,653.0){\usebox{\plotpoint}}
\put(397.0,654.0){\usebox{\plotpoint}}
\put(398.0,654.0){\usebox{\plotpoint}}
\put(398.0,655.0){\usebox{\plotpoint}}
\put(399.0,655.0){\usebox{\plotpoint}}
\put(401,653.84){\rule{0.241pt}{0.800pt}}
\multiput(401.00,654.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(399.0,656.0){\usebox{\plotpoint}}
\put(402,655){\usebox{\plotpoint}}
\put(402,655){\usebox{\plotpoint}}
\put(402,655){\usebox{\plotpoint}}
\put(402,655){\usebox{\plotpoint}}
\put(402,655){\usebox{\plotpoint}}
\put(402,655){\usebox{\plotpoint}}
\put(402,655){\usebox{\plotpoint}}
\put(402.0,655.0){\usebox{\plotpoint}}
\put(403.0,653.0){\usebox{\plotpoint}}
\put(403.0,653.0){\usebox{\plotpoint}}
\put(404,649.84){\rule{0.241pt}{0.800pt}}
\multiput(404.00,650.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(404.0,652.0){\usebox{\plotpoint}}
\put(405,651){\usebox{\plotpoint}}
\put(405,651){\usebox{\plotpoint}}
\put(405,651){\usebox{\plotpoint}}
\put(405.0,649.0){\usebox{\plotpoint}}
\put(405.0,649.0){\usebox{\plotpoint}}
\put(406,644.84){\rule{0.241pt}{0.800pt}}
\multiput(406.00,645.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(406.0,647.0){\usebox{\plotpoint}}
\put(407,646){\usebox{\plotpoint}}
\put(407,646){\usebox{\plotpoint}}
\put(407,641.84){\rule{0.241pt}{0.800pt}}
\multiput(407.00,642.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(407.0,644.0){\usebox{\plotpoint}}
\put(408,643){\usebox{\plotpoint}}
\put(408,637.84){\rule{0.241pt}{0.800pt}}
\multiput(408.00,638.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(408.0,640.0){\usebox{\plotpoint}}
\put(409,639){\usebox{\plotpoint}}
\put(409,633.84){\rule{0.241pt}{0.800pt}}
\multiput(409.00,634.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(409.0,636.0){\usebox{\plotpoint}}
\put(410,635){\usebox{\plotpoint}}
\put(410.0,631.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(410.0,631.0){\usebox{\plotpoint}}
\put(411.0,626.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(411.0,626.0){\usebox{\plotpoint}}
\put(412,618.84){\rule{0.241pt}{0.800pt}}
\multiput(412.00,619.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(412.0,621.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(413,620){\usebox{\plotpoint}}
\put(413.0,615.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(413.0,615.0){\usebox{\plotpoint}}
\put(414.0,609.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(414.0,609.0){\usebox{\plotpoint}}
\put(415,600.84){\rule{0.241pt}{0.800pt}}
\multiput(415.00,601.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(415.0,603.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(416,593.84){\rule{0.241pt}{0.800pt}}
\multiput(416.00,594.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(416.0,596.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(417,585.84){\rule{0.241pt}{0.800pt}}
\multiput(417.00,586.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(417.0,588.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(418,577.84){\rule{0.241pt}{0.800pt}}
\multiput(418.00,578.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(418.0,580.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(419,570.84){\rule{0.241pt}{0.800pt}}
\multiput(419.00,571.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(419.0,573.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(420,561.84){\rule{0.241pt}{0.800pt}}
\multiput(420.00,562.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(420.0,564.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(421,553.84){\rule{0.241pt}{0.800pt}}
\multiput(421.00,554.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421.0,556.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(422,544.84){\rule{0.241pt}{0.800pt}}
\multiput(422.00,545.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(422.0,547.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(423,535.84){\rule{0.241pt}{0.800pt}}
\multiput(423.00,536.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(423.0,538.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(424,526.84){\rule{0.241pt}{0.800pt}}
\multiput(424.00,527.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(424.0,529.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(425,515.84){\rule{0.241pt}{0.800pt}}
\multiput(425.00,516.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(425.0,518.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(426,505.84){\rule{0.241pt}{0.800pt}}
\multiput(426.00,506.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(426.0,508.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(425.84,497){\rule{0.800pt}{0.482pt}}
\multiput(425.34,498.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(427.0,499.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(428,485.84){\rule{0.241pt}{0.800pt}}
\multiput(428.00,486.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(428.0,488.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(429,475.84){\rule{0.241pt}{0.800pt}}
\multiput(429.00,476.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(429.0,478.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(430,465.84){\rule{0.241pt}{0.800pt}}
\multiput(430.00,466.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(430.0,468.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(431,454.84){\rule{0.241pt}{0.800pt}}
\multiput(431.00,455.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(431.0,457.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(430.84,445){\rule{0.800pt}{0.482pt}}
\multiput(430.34,446.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(432.0,447.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(433,433.84){\rule{0.241pt}{0.800pt}}
\multiput(433.00,434.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(433.0,436.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(434,421.84){\rule{0.241pt}{0.800pt}}
\multiput(434.00,422.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(434.0,424.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(435,410.84){\rule{0.241pt}{0.800pt}}
\multiput(435.00,411.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(435.0,413.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(434.84,401){\rule{0.800pt}{0.482pt}}
\multiput(434.34,402.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(436.0,403.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(435.84,390){\rule{0.800pt}{0.482pt}}
\multiput(435.34,391.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(437.0,392.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(438,378.84){\rule{0.241pt}{0.800pt}}
\multiput(438.00,379.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(438.0,381.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(439,367.84){\rule{0.241pt}{0.800pt}}
\multiput(439.00,368.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(439.0,370.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(438.84,358){\rule{0.800pt}{0.482pt}}
\multiput(438.34,359.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(440.0,360.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(441,346.84){\rule{0.241pt}{0.800pt}}
\multiput(441.00,347.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(441.0,349.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(442,334.84){\rule{0.241pt}{0.800pt}}
\multiput(442.00,335.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(442.0,337.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(443,324.84){\rule{0.241pt}{0.800pt}}
\multiput(443.00,325.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(443.0,327.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(444,314.84){\rule{0.241pt}{0.800pt}}
\multiput(444.00,315.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(444.0,317.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(445,304.84){\rule{0.241pt}{0.800pt}}
\multiput(445.00,305.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(445.0,307.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(446,294.84){\rule{0.241pt}{0.800pt}}
\multiput(446.00,295.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(446.0,297.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(447,284.84){\rule{0.241pt}{0.800pt}}
\multiput(447.00,285.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(447.0,287.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(448,275.84){\rule{0.241pt}{0.800pt}}
\multiput(448.00,276.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448.0,278.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(449,266.84){\rule{0.241pt}{0.800pt}}
\multiput(449.00,267.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(449.0,269.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(450,257.84){\rule{0.241pt}{0.800pt}}
\multiput(450.00,258.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(450.0,260.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(451,247.84){\rule{0.241pt}{0.800pt}}
\multiput(451.00,248.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(451.0,250.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(452,239.84){\rule{0.241pt}{0.800pt}}
\multiput(452.00,240.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(452.0,242.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(453,231.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,232.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(453.0,234.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(454,223.84){\rule{0.241pt}{0.800pt}}
\multiput(454.00,224.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454.0,226.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(455,216.84){\rule{0.241pt}{0.800pt}}
\multiput(455.00,217.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(455.0,219.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(456,209.84){\rule{0.241pt}{0.800pt}}
\multiput(456.00,210.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(456.0,212.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(457,202.84){\rule{0.241pt}{0.800pt}}
\multiput(457.00,203.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(457.0,205.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(458,196.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,197.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(458.0,199.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(459,190.84){\rule{0.241pt}{0.800pt}}
\multiput(459.00,191.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(459.0,193.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(460.0,186.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(460.0,186.0){\usebox{\plotpoint}}
\put(461.0,181.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(461.0,181.0){\usebox{\plotpoint}}
\put(462,174.84){\rule{0.241pt}{0.800pt}}
\multiput(462.00,175.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(462.0,177.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(463,176){\usebox{\plotpoint}}
\put(463.0,172.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(463.0,172.0){\usebox{\plotpoint}}
\put(464,166.84){\rule{0.241pt}{0.800pt}}
\multiput(464.00,167.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(464.0,169.0){\usebox{\plotpoint}}
\put(465,168){\usebox{\plotpoint}}
\put(465.0,165.0){\usebox{\plotpoint}}
\put(465.0,165.0){\usebox{\plotpoint}}
\put(466.0,162.0){\usebox{\plotpoint}}
\put(466.0,162.0){\usebox{\plotpoint}}
\put(467,157.84){\rule{0.241pt}{0.800pt}}
\multiput(467.00,158.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(467.0,160.0){\usebox{\plotpoint}}
\put(468,159){\usebox{\plotpoint}}
\put(468,159){\usebox{\plotpoint}}
\put(468,159){\usebox{\plotpoint}}
\put(468.0,157.0){\usebox{\plotpoint}}
\put(468.0,157.0){\usebox{\plotpoint}}
\put(469.0,156.0){\usebox{\plotpoint}}
\put(469.0,156.0){\usebox{\plotpoint}}
\put(470.0,155.0){\usebox{\plotpoint}}
\put(470.0,155.0){\usebox{\plotpoint}}
\put(471.0,154.0){\usebox{\plotpoint}}
\put(471.0,154.0){\usebox{\plotpoint}}
\put(474.0,154.0){\usebox{\plotpoint}}
\put(474.0,155.0){\usebox{\plotpoint}}
\put(475,154.84){\rule{0.241pt}{0.800pt}}
\multiput(475.00,154.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(475.0,155.0){\usebox{\plotpoint}}
\put(476,157){\usebox{\plotpoint}}
\put(476,157){\usebox{\plotpoint}}
\put(476,157){\usebox{\plotpoint}}
\put(476,157){\usebox{\plotpoint}}
\put(476.0,157.0){\usebox{\plotpoint}}
\put(476.0,158.0){\usebox{\plotpoint}}
\put(477.0,158.0){\usebox{\plotpoint}}
\put(477.0,161.0){\usebox{\plotpoint}}
\put(478,161.84){\rule{0.241pt}{0.800pt}}
\multiput(478.00,161.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(478.0,161.0){\usebox{\plotpoint}}
\put(479,164){\usebox{\plotpoint}}
\put(479,164){\usebox{\plotpoint}}
\put(479,164.84){\rule{0.241pt}{0.800pt}}
\multiput(479.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(479.0,164.0){\usebox{\plotpoint}}
\put(480,167){\usebox{\plotpoint}}
\put(480.0,167.0){\usebox{\plotpoint}}
\put(480.0,170.0){\usebox{\plotpoint}}
\put(481.0,170.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(481.0,174.0){\usebox{\plotpoint}}
\put(482,176.84){\rule{0.241pt}{0.800pt}}
\multiput(482.00,176.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(482.0,174.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(483,179){\usebox{\plotpoint}}
\put(483,181.84){\rule{0.241pt}{0.800pt}}
\multiput(483.00,181.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(483.0,179.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(484,184){\usebox{\plotpoint}}
\put(484,186.84){\rule{0.241pt}{0.800pt}}
\multiput(484.00,186.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(484.0,184.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(485.0,189.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(485.0,195.0){\usebox{\plotpoint}}
\put(486.0,195.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(486.0,201.0){\usebox{\plotpoint}}
\put(487,205.84){\rule{0.241pt}{0.800pt}}
\multiput(487.00,205.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(487.0,201.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(488,212.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,212.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(488.0,208.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(489,219.84){\rule{0.241pt}{0.800pt}}
\multiput(489.00,219.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489.0,215.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(490,227.84){\rule{0.241pt}{0.800pt}}
\multiput(490.00,227.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(490.0,222.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(491,234.84){\rule{0.241pt}{0.800pt}}
\multiput(491.00,234.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(491.0,230.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(492,243.84){\rule{0.241pt}{0.800pt}}
\multiput(492.00,243.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(492.0,237.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(493,251.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,251.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(493.0,246.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(494,261.84){\rule{0.241pt}{0.800pt}}
\multiput(494.00,261.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(494.0,254.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(495,270.84){\rule{0.241pt}{0.800pt}}
\multiput(495.00,270.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495.0,264.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(496,279.84){\rule{0.241pt}{0.800pt}}
\multiput(496.00,279.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(496.0,273.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(497,289.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,289.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(497.0,282.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(498,298.84){\rule{0.241pt}{0.800pt}}
\multiput(498.00,298.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(498.0,292.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(499,308.84){\rule{0.241pt}{0.800pt}}
\multiput(499.00,308.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(499.0,301.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(500,318.84){\rule{0.241pt}{0.800pt}}
\multiput(500.00,318.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(500.0,311.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(499.84,330){\rule{0.800pt}{0.482pt}}
\multiput(499.34,330.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(501.0,321.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(502,340.84){\rule{0.241pt}{0.800pt}}
\multiput(502.00,340.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(502.0,332.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(503,351.84){\rule{0.241pt}{0.800pt}}
\multiput(503.00,351.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(503.0,343.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(504,361.84){\rule{0.241pt}{0.800pt}}
\multiput(504.00,361.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(504.0,354.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(505,372.84){\rule{0.241pt}{0.800pt}}
\multiput(505.00,372.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(505.0,364.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(506,383.84){\rule{0.241pt}{0.800pt}}
\multiput(506.00,383.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(506.0,375.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(505.84,395){\rule{0.800pt}{0.482pt}}
\multiput(505.34,395.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(507.0,386.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(508,404.84){\rule{0.241pt}{0.800pt}}
\multiput(508.00,404.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508.0,397.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(509,415.84){\rule{0.241pt}{0.800pt}}
\multiput(509.00,415.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(509.0,407.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(510,426.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,426.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(510.0,418.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(511,438.84){\rule{0.241pt}{0.800pt}}
\multiput(511.00,438.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(511.0,429.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(510.84,450){\rule{0.800pt}{0.482pt}}
\multiput(510.34,450.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(512.0,441.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(513,459.84){\rule{0.241pt}{0.800pt}}
\multiput(513.00,459.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(513.0,452.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(512.84,471){\rule{0.800pt}{0.482pt}}
\multiput(512.34,471.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(514.0,462.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(515,480.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,480.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(515.0,473.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(516,490.84){\rule{0.241pt}{0.800pt}}
\multiput(516.00,490.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(516.0,483.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(517,500.84){\rule{0.241pt}{0.800pt}}
\multiput(517.00,500.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(517.0,493.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(518,510.84){\rule{0.241pt}{0.800pt}}
\multiput(518.00,510.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518.0,503.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(519,521.84){\rule{0.241pt}{0.800pt}}
\multiput(519.00,521.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(519.0,513.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(520,530.84){\rule{0.241pt}{0.800pt}}
\multiput(520.00,530.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(520.0,524.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(521,539.84){\rule{0.241pt}{0.800pt}}
\multiput(521.00,539.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(521.0,533.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(522,548.84){\rule{0.241pt}{0.800pt}}
\multiput(522.00,548.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(522.0,542.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(523,557.84){\rule{0.241pt}{0.800pt}}
\multiput(523.00,557.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(523.0,551.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(524,565.84){\rule{0.241pt}{0.800pt}}
\multiput(524.00,565.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(524.0,560.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(525,573.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,573.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(525.0,568.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(526,581.84){\rule{0.241pt}{0.800pt}}
\multiput(526.00,581.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526.0,576.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(527,588.84){\rule{0.241pt}{0.800pt}}
\multiput(527.00,588.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(527.0,584.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(528.0,591.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(528.0,326.0){\rule[-0.400pt]{0.800pt}{64.802pt}}
\put(528.0,326.0){\usebox{\plotpoint}}
\put(528.0,328.0){\usebox{\plotpoint}}
\put(529.0,328.0){\usebox{\plotpoint}}
\put(529.0,331.0){\usebox{\plotpoint}}
\put(530,332.84){\rule{0.241pt}{0.800pt}}
\multiput(530.00,332.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(530.0,331.0){\usebox{\plotpoint}}
\put(531,335){\usebox{\plotpoint}}
\put(531,335){\usebox{\plotpoint}}
\put(531,335.84){\rule{0.241pt}{0.800pt}}
\multiput(531.00,335.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(531.0,335.0){\usebox{\plotpoint}}
\put(532,338){\usebox{\plotpoint}}
\put(532.0,338.0){\usebox{\plotpoint}}
\put(532.0,341.0){\usebox{\plotpoint}}
\put(533,342.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,342.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(533.0,341.0){\usebox{\plotpoint}}
\put(534,345){\usebox{\plotpoint}}
\put(534,346.84){\rule{0.241pt}{0.800pt}}
\multiput(534.00,346.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(534.0,345.0){\usebox{\plotpoint}}
\put(535,349){\usebox{\plotpoint}}
\put(535.0,349.0){\usebox{\plotpoint}}
\put(535.0,352.0){\usebox{\plotpoint}}
\put(536.0,352.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(536.0,356.0){\usebox{\plotpoint}}
\put(537,358.84){\rule{0.241pt}{0.800pt}}
\multiput(537.00,358.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(537.0,356.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(538,361){\usebox{\plotpoint}}
\put(538,362.84){\rule{0.241pt}{0.800pt}}
\multiput(538.00,362.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(538.0,361.0){\usebox{\plotpoint}}
\put(539,365){\usebox{\plotpoint}}
\put(539.0,365.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(539.0,369.0){\usebox{\plotpoint}}
\put(540.0,369.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(540.0,373.0){\usebox{\plotpoint}}
\put(541,375.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,375.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(541.0,373.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(542,378){\usebox{\plotpoint}}
\put(542,379.84){\rule{0.241pt}{0.800pt}}
\multiput(542.00,379.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(542.0,378.0){\usebox{\plotpoint}}
\put(543,382){\usebox{\plotpoint}}
\put(543.0,382.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(543.0,386.0){\usebox{\plotpoint}}
\put(544,388.84){\rule{0.241pt}{0.800pt}}
\multiput(544.00,388.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544.0,386.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(545,391){\usebox{\plotpoint}}
\put(545,393.84){\rule{0.241pt}{0.800pt}}
\multiput(545.00,393.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(545.0,391.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(546,396){\usebox{\plotpoint}}
\put(546.0,396.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(546.0,400.0){\usebox{\plotpoint}}
\put(547,402.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,402.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(547.0,400.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(548,405){\usebox{\plotpoint}}
\put(548,406.84){\rule{0.241pt}{0.800pt}}
\multiput(548.00,406.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548.0,405.0){\usebox{\plotpoint}}
\put(549.0,409.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(549.0,413.0){\usebox{\plotpoint}}
\put(550,415.84){\rule{0.241pt}{0.800pt}}
\multiput(550.00,415.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(550.0,413.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(551,418){\usebox{\plotpoint}}
\put(551.0,418.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(551.0,422.0){\usebox{\plotpoint}}
\put(552,424.84){\rule{0.241pt}{0.800pt}}
\multiput(552.00,424.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(552.0,422.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(553,427){\usebox{\plotpoint}}
\put(553.0,427.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(553.0,431.0){\usebox{\plotpoint}}
\put(554,433.84){\rule{0.241pt}{0.800pt}}
\multiput(554.00,433.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(554.0,431.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(555,436){\usebox{\plotpoint}}
\put(555.0,436.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(555.0,440.0){\usebox{\plotpoint}}
\put(556.0,440.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(556.0,444.0){\usebox{\plotpoint}}
\put(557.0,444.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(557.0,448.0){\usebox{\plotpoint}}
\put(558.0,448.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(558.0,452.0){\usebox{\plotpoint}}
\put(559.0,452.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(559.0,456.0){\usebox{\plotpoint}}
\put(560.0,456.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(560.0,460.0){\usebox{\plotpoint}}
\put(561,461.84){\rule{0.241pt}{0.800pt}}
\multiput(561.00,461.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561.0,460.0){\usebox{\plotpoint}}
\put(562,464){\usebox{\plotpoint}}
\put(562.0,464.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(562.0,468.0){\usebox{\plotpoint}}
\put(563.0,468.0){\usebox{\plotpoint}}
\put(563.0,471.0){\usebox{\plotpoint}}
\put(564,472.84){\rule{0.241pt}{0.800pt}}
\multiput(564.00,472.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(564.0,471.0){\usebox{\plotpoint}}
\put(565,475){\usebox{\plotpoint}}
\put(565.0,475.0){\usebox{\plotpoint}}
\put(565.0,478.0){\usebox{\plotpoint}}
\put(566.0,478.0){\usebox{\plotpoint}}
\put(566.0,481.0){\usebox{\plotpoint}}
\put(567.0,481.0){\usebox{\plotpoint}}
\put(567.0,484.0){\usebox{\plotpoint}}
\put(568.0,484.0){\usebox{\plotpoint}}
\put(568.0,487.0){\usebox{\plotpoint}}
\put(569,487.84){\rule{0.241pt}{0.800pt}}
\multiput(569.00,487.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(569.0,487.0){\usebox{\plotpoint}}
\put(570,490){\usebox{\plotpoint}}
\put(570,490){\usebox{\plotpoint}}
\put(570.0,490.0){\usebox{\plotpoint}}
\put(570.0,492.0){\usebox{\plotpoint}}
\put(571.0,492.0){\usebox{\plotpoint}}
\put(571.0,495.0){\usebox{\plotpoint}}
\put(572.0,495.0){\usebox{\plotpoint}}
\put(572.0,497.0){\usebox{\plotpoint}}
\put(573.0,497.0){\usebox{\plotpoint}}
\put(573.0,499.0){\usebox{\plotpoint}}
\put(574.0,499.0){\usebox{\plotpoint}}
\put(574.0,501.0){\usebox{\plotpoint}}
\put(575.0,501.0){\usebox{\plotpoint}}
\put(575.0,502.0){\usebox{\plotpoint}}
\put(576.0,502.0){\usebox{\plotpoint}}
\put(576.0,504.0){\usebox{\plotpoint}}
\put(577.0,504.0){\usebox{\plotpoint}}
\put(577.0,505.0){\usebox{\plotpoint}}
\put(578.0,505.0){\usebox{\plotpoint}}
\put(578.0,506.0){\usebox{\plotpoint}}
\put(579.0,506.0){\usebox{\plotpoint}}
\put(579.0,507.0){\usebox{\plotpoint}}
\put(580.0,507.0){\usebox{\plotpoint}}
\put(580.0,508.0){\usebox{\plotpoint}}
\put(582.0,508.0){\usebox{\plotpoint}}
\put(582.0,509.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(586.0,508.0){\usebox{\plotpoint}}
\put(586.0,508.0){\usebox{\plotpoint}}
\put(588.0,507.0){\usebox{\plotpoint}}
\put(588.0,507.0){\usebox{\plotpoint}}
\put(589.0,506.0){\usebox{\plotpoint}}
\put(589.0,506.0){\usebox{\plotpoint}}
\put(590.0,504.0){\usebox{\plotpoint}}
\put(590.0,504.0){\usebox{\plotpoint}}
\put(591.0,503.0){\usebox{\plotpoint}}
\put(591.0,503.0){\usebox{\plotpoint}}
\put(592,499.84){\rule{0.241pt}{0.800pt}}
\multiput(592.00,500.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(592.0,502.0){\usebox{\plotpoint}}
\put(593,501){\usebox{\plotpoint}}
\put(593,501){\usebox{\plotpoint}}
\put(593,501){\usebox{\plotpoint}}
\put(593.0,500.0){\usebox{\plotpoint}}
\put(593.0,500.0){\usebox{\plotpoint}}
\put(594.0,498.0){\usebox{\plotpoint}}
\put(594.0,498.0){\usebox{\plotpoint}}
\put(595.0,496.0){\usebox{\plotpoint}}
\put(595.0,496.0){\usebox{\plotpoint}}
\put(596.0,493.0){\usebox{\plotpoint}}
\put(596.0,493.0){\usebox{\plotpoint}}
\put(597,488.84){\rule{0.241pt}{0.800pt}}
\multiput(597.00,489.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(597.0,491.0){\usebox{\plotpoint}}
\put(598,490){\usebox{\plotpoint}}
\put(598,490){\usebox{\plotpoint}}
\put(598,490){\usebox{\plotpoint}}
\put(598.0,488.0){\usebox{\plotpoint}}
\put(598.0,488.0){\usebox{\plotpoint}}
\put(599.0,485.0){\usebox{\plotpoint}}
\put(599.0,485.0){\usebox{\plotpoint}}
\put(600,480.84){\rule{0.241pt}{0.800pt}}
\multiput(600.00,481.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(600.0,483.0){\usebox{\plotpoint}}
\put(601,482){\usebox{\plotpoint}}
\put(601,477.84){\rule{0.241pt}{0.800pt}}
\multiput(601.00,478.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601.0,480.0){\usebox{\plotpoint}}
\put(602,479){\usebox{\plotpoint}}
\put(602.0,476.0){\usebox{\plotpoint}}
\put(602.0,476.0){\usebox{\plotpoint}}
\put(603.0,473.0){\usebox{\plotpoint}}
\put(603.0,473.0){\usebox{\plotpoint}}
\put(604,467.84){\rule{0.241pt}{0.800pt}}
\multiput(604.00,468.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(604.0,470.0){\usebox{\plotpoint}}
\put(605,469){\usebox{\plotpoint}}
\put(605,463.84){\rule{0.241pt}{0.800pt}}
\multiput(605.00,464.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605.0,466.0){\usebox{\plotpoint}}
\put(606,465){\usebox{\plotpoint}}
\put(606,459.84){\rule{0.241pt}{0.800pt}}
\multiput(606.00,460.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(606.0,462.0){\usebox{\plotpoint}}
\put(607,461){\usebox{\plotpoint}}
\put(607.0,458.0){\usebox{\plotpoint}}
\put(607.0,458.0){\usebox{\plotpoint}}
\put(608.0,454.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(608.0,454.0){\usebox{\plotpoint}}
\put(609.0,450.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(609.0,450.0){\usebox{\plotpoint}}
\put(610.0,446.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(610.0,446.0){\usebox{\plotpoint}}
\put(611.0,442.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(611.0,442.0){\usebox{\plotpoint}}
\put(612,435.84){\rule{0.241pt}{0.800pt}}
\multiput(612.00,436.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(612.0,438.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(613,437){\usebox{\plotpoint}}
\put(613,431.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,432.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(613.0,434.0){\usebox{\plotpoint}}
\put(614,426.84){\rule{0.241pt}{0.800pt}}
\multiput(614.00,427.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614.0,429.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(615,428){\usebox{\plotpoint}}
\put(615.0,424.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(615.0,424.0){\usebox{\plotpoint}}
\put(616,417.84){\rule{0.241pt}{0.800pt}}
\multiput(616.00,418.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(616.0,420.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(617,419){\usebox{\plotpoint}}
\put(617,413.84){\rule{0.241pt}{0.800pt}}
\multiput(617.00,414.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(617.0,416.0){\usebox{\plotpoint}}
\put(618,408.84){\rule{0.241pt}{0.800pt}}
\multiput(618.00,409.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(618.0,411.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(619,410){\usebox{\plotpoint}}
\put(619,404.84){\rule{0.241pt}{0.800pt}}
\multiput(619.00,405.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(619.0,407.0){\usebox{\plotpoint}}
\put(620.0,402.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(620.0,402.0){\usebox{\plotpoint}}
\put(621,395.84){\rule{0.241pt}{0.800pt}}
\multiput(621.00,396.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(621.0,398.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(622,397){\usebox{\plotpoint}}
\put(622,390.84){\rule{0.241pt}{0.800pt}}
\multiput(622.00,391.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(622.0,393.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(623,392){\usebox{\plotpoint}}
\put(623.0,388.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(623.0,388.0){\usebox{\plotpoint}}
\put(624,381.84){\rule{0.241pt}{0.800pt}}
\multiput(624.00,382.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(624.0,384.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(625,383){\usebox{\plotpoint}}
\put(625,377.84){\rule{0.241pt}{0.800pt}}
\multiput(625.00,378.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(625.0,380.0){\usebox{\plotpoint}}
\put(626.0,375.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(626.0,375.0){\usebox{\plotpoint}}
\put(627,368.84){\rule{0.241pt}{0.800pt}}
\multiput(627.00,369.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(627.0,371.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(628,370){\usebox{\plotpoint}}
\put(628,364.84){\rule{0.241pt}{0.800pt}}
\multiput(628.00,365.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(628.0,367.0){\usebox{\plotpoint}}
\put(629,366){\usebox{\plotpoint}}
\put(629,360.84){\rule{0.241pt}{0.800pt}}
\multiput(629.00,361.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(629.0,363.0){\usebox{\plotpoint}}
\put(630,362){\usebox{\plotpoint}}
\put(630,356.84){\rule{0.241pt}{0.800pt}}
\multiput(630.00,357.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(630.0,359.0){\usebox{\plotpoint}}
\put(631,358){\usebox{\plotpoint}}
\put(631.0,354.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(631.0,354.0){\usebox{\plotpoint}}
\put(632.0,350.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(632.0,350.0){\usebox{\plotpoint}}
\put(633,344.84){\rule{0.241pt}{0.800pt}}
\multiput(633.00,345.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(633.0,347.0){\usebox{\plotpoint}}
\put(634,346){\usebox{\plotpoint}}
\put(634,340.84){\rule{0.241pt}{0.800pt}}
\multiput(634.00,341.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(634.0,343.0){\usebox{\plotpoint}}
\put(635,342){\usebox{\plotpoint}}
\put(635,342){\usebox{\plotpoint}}
\put(635.0,339.0){\usebox{\plotpoint}}
\put(635.0,339.0){\usebox{\plotpoint}}
\put(636.0,336.0){\usebox{\plotpoint}}
\put(636.0,336.0){\usebox{\plotpoint}}
\put(637,330.84){\rule{0.241pt}{0.800pt}}
\multiput(637.00,331.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(637.0,333.0){\usebox{\plotpoint}}
\put(638,332){\usebox{\plotpoint}}
\put(638,332){\usebox{\plotpoint}}
\put(638,327.84){\rule{0.241pt}{0.800pt}}
\multiput(638.00,328.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(638.0,330.0){\usebox{\plotpoint}}
\put(639,329){\usebox{\plotpoint}}
\put(639.0,326.0){\usebox{\plotpoint}}
\put(639.0,326.0){\usebox{\plotpoint}}
\put(640.0,323.0){\usebox{\plotpoint}}
\put(640.0,323.0){\usebox{\plotpoint}}
\put(641,318.84){\rule{0.241pt}{0.800pt}}
\multiput(641.00,319.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(641.0,321.0){\usebox{\plotpoint}}
\put(642,320){\usebox{\plotpoint}}
\put(642,320){\usebox{\plotpoint}}
\put(642.0,318.0){\usebox{\plotpoint}}
\put(642.0,318.0){\usebox{\plotpoint}}
\put(643.0,316.0){\usebox{\plotpoint}}
\put(643.0,316.0){\usebox{\plotpoint}}
\put(644,311.84){\rule{0.241pt}{0.800pt}}
\multiput(644.00,312.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(644.0,314.0){\usebox{\plotpoint}}
\put(645,313){\usebox{\plotpoint}}
\put(645,313){\usebox{\plotpoint}}
\put(645,313){\usebox{\plotpoint}}
\put(645,309.84){\rule{0.241pt}{0.800pt}}
\multiput(645.00,310.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(645.0,312.0){\usebox{\plotpoint}}
\put(646,311){\usebox{\plotpoint}}
\put(646,311){\usebox{\plotpoint}}
\put(646,311){\usebox{\plotpoint}}
\put(646,307.84){\rule{0.241pt}{0.800pt}}
\multiput(646.00,308.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(646.0,310.0){\usebox{\plotpoint}}
\put(647,309){\usebox{\plotpoint}}
\put(647,309){\usebox{\plotpoint}}
\put(647,309){\usebox{\plotpoint}}
\put(647,309){\usebox{\plotpoint}}
\put(647.0,308.0){\usebox{\plotpoint}}
\put(647.0,308.0){\usebox{\plotpoint}}
\put(648.0,306.0){\usebox{\plotpoint}}
\put(648.0,306.0){\usebox{\plotpoint}}
\put(649.0,305.0){\usebox{\plotpoint}}
\put(649.0,305.0){\usebox{\plotpoint}}
\put(650.0,304.0){\usebox{\plotpoint}}
\put(650.0,304.0){\usebox{\plotpoint}}
\put(651.0,303.0){\usebox{\plotpoint}}
\put(651.0,303.0){\usebox{\plotpoint}}
\put(652.0,302.0){\usebox{\plotpoint}}
\put(652.0,302.0){\usebox{\plotpoint}}
\put(654.0,301.0){\usebox{\plotpoint}}
\put(654.0,301.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(658.0,301.0){\usebox{\plotpoint}}
\put(658.0,302.0){\usebox{\plotpoint}}
\put(660.0,302.0){\usebox{\plotpoint}}
\put(660.0,303.0){\usebox{\plotpoint}}
\put(661.0,303.0){\usebox{\plotpoint}}
\put(661.0,304.0){\usebox{\plotpoint}}
\put(662.0,304.0){\usebox{\plotpoint}}
\put(662.0,305.0){\usebox{\plotpoint}}
\put(663.0,305.0){\usebox{\plotpoint}}
\put(663.0,307.0){\usebox{\plotpoint}}
\put(664.0,307.0){\usebox{\plotpoint}}
\put(664.0,308.0){\usebox{\plotpoint}}
\put(665.0,308.0){\usebox{\plotpoint}}
\put(665.0,310.0){\usebox{\plotpoint}}
\put(666.0,310.0){\usebox{\plotpoint}}
\put(666.0,312.0){\usebox{\plotpoint}}
\put(667.0,312.0){\usebox{\plotpoint}}
\put(667.0,314.0){\usebox{\plotpoint}}
\put(668,314.84){\rule{0.241pt}{0.800pt}}
\multiput(668.00,314.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(668.0,314.0){\usebox{\plotpoint}}
\put(669,317){\usebox{\plotpoint}}
\put(669,317){\usebox{\plotpoint}}
\put(669.0,317.0){\usebox{\plotpoint}}
\put(669.0,319.0){\usebox{\plotpoint}}
\put(670,319.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,319.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(670.0,319.0){\usebox{\plotpoint}}
\put(671,322){\usebox{\plotpoint}}
\put(671,322){\usebox{\plotpoint}}
\put(671,322.84){\rule{0.241pt}{0.800pt}}
\multiput(671.00,322.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(671.0,322.0){\usebox{\plotpoint}}
\put(672,325){\usebox{\plotpoint}}
\put(672,325){\usebox{\plotpoint}}
\put(672.0,325.0){\usebox{\plotpoint}}
\put(672.0,327.0){\usebox{\plotpoint}}
\put(673,328.84){\rule{0.241pt}{0.800pt}}
\multiput(673.00,328.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(673.0,327.0){\usebox{\plotpoint}}
\put(674,331){\usebox{\plotpoint}}
\put(674.0,331.0){\usebox{\plotpoint}}
\put(674.0,334.0){\usebox{\plotpoint}}
\put(675.0,334.0){\usebox{\plotpoint}}
\put(675.0,337.0){\usebox{\plotpoint}}
\put(676,338.84){\rule{0.241pt}{0.800pt}}
\multiput(676.00,338.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(676.0,337.0){\usebox{\plotpoint}}
\put(677,341){\usebox{\plotpoint}}
\put(677.0,341.0){\usebox{\plotpoint}}
\put(677.0,344.0){\usebox{\plotpoint}}
\put(678.0,344.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(678.0,348.0){\usebox{\plotpoint}}
\put(679,349.84){\rule{0.241pt}{0.800pt}}
\multiput(679.00,349.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(679.0,348.0){\usebox{\plotpoint}}
\put(680,352){\usebox{\plotpoint}}
\put(680,353.84){\rule{0.241pt}{0.800pt}}
\multiput(680.00,353.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(680.0,352.0){\usebox{\plotpoint}}
\put(681,356){\usebox{\plotpoint}}
\put(681,357.84){\rule{0.241pt}{0.800pt}}
\multiput(681.00,357.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(681.0,356.0){\usebox{\plotpoint}}
\put(682,360){\usebox{\plotpoint}}
\put(682.0,360.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(682.0,364.0){\usebox{\plotpoint}}
\put(683.0,364.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(683.0,368.0){\usebox{\plotpoint}}
\put(684,370.84){\rule{0.241pt}{0.800pt}}
\multiput(684.00,370.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(684.0,368.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(685,373){\usebox{\plotpoint}}
\put(685,374.84){\rule{0.241pt}{0.800pt}}
\multiput(685.00,374.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(685.0,373.0){\usebox{\plotpoint}}
\put(686,377){\usebox{\plotpoint}}
\put(686.0,377.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(686.0,381.0){\usebox{\plotpoint}}
\put(687,383.84){\rule{0.241pt}{0.800pt}}
\multiput(687.00,383.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(687.0,381.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(688,386){\usebox{\plotpoint}}
\put(688,387.84){\rule{0.241pt}{0.800pt}}
\multiput(688.00,387.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(688.0,386.0){\usebox{\plotpoint}}
\put(689.0,390.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(689.0,394.0){\usebox{\plotpoint}}
\put(690,396.84){\rule{0.241pt}{0.800pt}}
\multiput(690.00,396.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(690.0,394.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(691,399){\usebox{\plotpoint}}
\put(691,401.84){\rule{0.241pt}{0.800pt}}
\multiput(691.00,401.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(691.0,399.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(692,404){\usebox{\plotpoint}}
\put(692.0,404.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(692.0,408.0){\usebox{\plotpoint}}
\put(693,410.84){\rule{0.241pt}{0.800pt}}
\multiput(693.00,410.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(693.0,408.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(694,413){\usebox{\plotpoint}}
\put(694.0,413.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(694.0,417.0){\usebox{\plotpoint}}
\put(695,419.84){\rule{0.241pt}{0.800pt}}
\multiput(695.00,419.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(695.0,417.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(696,422){\usebox{\plotpoint}}
\put(696.0,422.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(696.0,426.0){\usebox{\plotpoint}}
\put(697.0,426.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(697.0,430.0){\usebox{\plotpoint}}
\put(698,432.84){\rule{0.241pt}{0.800pt}}
\multiput(698.00,432.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(698.0,430.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(699,435){\usebox{\plotpoint}}
\put(699,437.84){\rule{0.241pt}{0.800pt}}
\multiput(699.00,437.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(699.0,435.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(700,440){\usebox{\plotpoint}}
\put(700,441.84){\rule{0.241pt}{0.800pt}}
\multiput(700.00,441.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700.0,440.0){\usebox{\plotpoint}}
\put(701,444){\usebox{\plotpoint}}
\put(701,445.84){\rule{0.241pt}{0.800pt}}
\multiput(701.00,445.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(701.0,444.0){\usebox{\plotpoint}}
\put(702,448){\usebox{\plotpoint}}
\put(702,449.84){\rule{0.241pt}{0.800pt}}
\multiput(702.00,449.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(702.0,448.0){\usebox{\plotpoint}}
\put(703,452){\usebox{\plotpoint}}
\put(703,453.84){\rule{0.241pt}{0.800pt}}
\multiput(703.00,453.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(703.0,452.0){\usebox{\plotpoint}}
\put(704,456){\usebox{\plotpoint}}
\put(704,457.84){\rule{0.241pt}{0.800pt}}
\multiput(704.00,457.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(704.0,456.0){\usebox{\plotpoint}}
\put(705,460){\usebox{\plotpoint}}
\put(705.0,460.0){\usebox{\plotpoint}}
\put(705.0,463.0){\usebox{\plotpoint}}
\put(706.0,463.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(706.0,467.0){\usebox{\plotpoint}}
\put(707,468.84){\rule{0.241pt}{0.800pt}}
\multiput(707.00,468.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(707.0,467.0){\usebox{\plotpoint}}
\put(708,471){\usebox{\plotpoint}}
\put(708,471){\usebox{\plotpoint}}
\put(708.0,471.0){\usebox{\plotpoint}}
\put(708.0,474.0){\usebox{\plotpoint}}
\put(709,475.84){\rule{0.241pt}{0.800pt}}
\multiput(709.00,475.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(709.0,474.0){\usebox{\plotpoint}}
\put(710,478){\usebox{\plotpoint}}
\put(710,478){\usebox{\plotpoint}}
\put(710,478.84){\rule{0.241pt}{0.800pt}}
\multiput(710.00,478.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(710.0,478.0){\usebox{\plotpoint}}
\put(711,481){\usebox{\plotpoint}}
\put(711,481.84){\rule{0.241pt}{0.800pt}}
\multiput(711.00,481.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(711.0,481.0){\usebox{\plotpoint}}
\put(712,484){\usebox{\plotpoint}}
\put(712,484){\usebox{\plotpoint}}
\put(712,484.84){\rule{0.241pt}{0.800pt}}
\multiput(712.00,484.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(712.0,484.0){\usebox{\plotpoint}}
\put(713,487){\usebox{\plotpoint}}
\put(713,487){\usebox{\plotpoint}}
\put(713.0,487.0){\usebox{\plotpoint}}
\put(713.0,489.0){\usebox{\plotpoint}}
\put(714.0,489.0){\usebox{\plotpoint}}
\put(714.0,492.0){\usebox{\plotpoint}}
\put(715.0,492.0){\usebox{\plotpoint}}
\put(715.0,494.0){\usebox{\plotpoint}}
\put(716,494.84){\rule{0.241pt}{0.800pt}}
\multiput(716.00,494.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(716.0,494.0){\usebox{\plotpoint}}
\put(717,497){\usebox{\plotpoint}}
\put(717,497){\usebox{\plotpoint}}
\put(717,497){\usebox{\plotpoint}}
\put(717,496.84){\rule{0.241pt}{0.800pt}}
\multiput(717.00,496.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(717.0,497.0){\usebox{\plotpoint}}
\put(718,499){\usebox{\plotpoint}}
\put(718,499){\usebox{\plotpoint}}
\put(718,499){\usebox{\plotpoint}}
\put(718,498.84){\rule{0.241pt}{0.800pt}}
\multiput(718.00,498.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(718.0,499.0){\usebox{\plotpoint}}
\put(719,501){\usebox{\plotpoint}}
\put(719,501){\usebox{\plotpoint}}
\put(719,501){\usebox{\plotpoint}}
\put(719,501){\usebox{\plotpoint}}
\put(719.0,501.0){\usebox{\plotpoint}}
\put(719.0,502.0){\usebox{\plotpoint}}
\put(720.0,502.0){\usebox{\plotpoint}}
\put(720.0,504.0){\usebox{\plotpoint}}
\put(721.0,504.0){\usebox{\plotpoint}}
\put(721.0,505.0){\usebox{\plotpoint}}
\put(722.0,505.0){\usebox{\plotpoint}}
\put(722.0,506.0){\usebox{\plotpoint}}
\put(723.0,506.0){\usebox{\plotpoint}}
\put(723.0,507.0){\usebox{\plotpoint}}
\put(724.0,507.0){\usebox{\plotpoint}}
\put(724.0,508.0){\usebox{\plotpoint}}
\put(726.0,508.0){\usebox{\plotpoint}}
\put(726.0,509.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(730.0,508.0){\usebox{\plotpoint}}
\put(730.0,508.0){\usebox{\plotpoint}}
\put(732.0,507.0){\usebox{\plotpoint}}
\put(732.0,507.0){\usebox{\plotpoint}}
\put(733.0,506.0){\usebox{\plotpoint}}
\put(733.0,506.0){\usebox{\plotpoint}}
\put(734.0,505.0){\usebox{\plotpoint}}
\put(734.0,505.0){\usebox{\plotpoint}}
\put(735.0,503.0){\usebox{\plotpoint}}
\put(735.0,503.0){\usebox{\plotpoint}}
\put(736.0,502.0){\usebox{\plotpoint}}
\put(736.0,502.0){\usebox{\plotpoint}}
\put(737.0,500.0){\usebox{\plotpoint}}
\put(737.0,500.0){\usebox{\plotpoint}}
\put(738.0,498.0){\usebox{\plotpoint}}
\put(738.0,498.0){\usebox{\plotpoint}}
\put(739.0,496.0){\usebox{\plotpoint}}
\put(739.0,496.0){\usebox{\plotpoint}}
\put(740.0,494.0){\usebox{\plotpoint}}
\put(740.0,494.0){\usebox{\plotpoint}}
\put(741.0,491.0){\usebox{\plotpoint}}
\put(741.0,491.0){\usebox{\plotpoint}}
\put(742,486.84){\rule{0.241pt}{0.800pt}}
\multiput(742.00,487.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(742.0,489.0){\usebox{\plotpoint}}
\put(743,488){\usebox{\plotpoint}}
\put(743,488){\usebox{\plotpoint}}
\put(743,483.84){\rule{0.241pt}{0.800pt}}
\multiput(743.00,484.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(743.0,486.0){\usebox{\plotpoint}}
\put(744,485){\usebox{\plotpoint}}
\put(744,485){\usebox{\plotpoint}}
\put(744.0,483.0){\usebox{\plotpoint}}
\put(744.0,483.0){\usebox{\plotpoint}}
\put(745.0,480.0){\usebox{\plotpoint}}
\put(745.0,480.0){\usebox{\plotpoint}}
\put(746,474.84){\rule{0.241pt}{0.800pt}}
\multiput(746.00,475.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(746.0,477.0){\usebox{\plotpoint}}
\put(747,476){\usebox{\plotpoint}}
\put(747,476){\usebox{\plotpoint}}
\put(747.0,473.0){\usebox{\plotpoint}}
\put(747.0,473.0){\usebox{\plotpoint}}
\put(748.0,470.0){\usebox{\plotpoint}}
\put(748.0,470.0){\usebox{\plotpoint}}
\put(749,464.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,465.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(749.0,467.0){\usebox{\plotpoint}}
\put(750,466){\usebox{\plotpoint}}
\put(750.0,462.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(750.0,462.0){\usebox{\plotpoint}}
\put(751,456.84){\rule{0.241pt}{0.800pt}}
\multiput(751.00,457.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(751.0,459.0){\usebox{\plotpoint}}
\put(752,458){\usebox{\plotpoint}}
\put(752,452.84){\rule{0.241pt}{0.800pt}}
\multiput(752.00,453.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(752.0,455.0){\usebox{\plotpoint}}
\put(753,454){\usebox{\plotpoint}}
\put(753,448.84){\rule{0.241pt}{0.800pt}}
\multiput(753.00,449.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(753.0,451.0){\usebox{\plotpoint}}
\put(754,450){\usebox{\plotpoint}}
\put(754,444.84){\rule{0.241pt}{0.800pt}}
\multiput(754.00,445.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(754.0,447.0){\usebox{\plotpoint}}
\put(755,446){\usebox{\plotpoint}}
\put(755,440.84){\rule{0.241pt}{0.800pt}}
\multiput(755.00,441.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(755.0,443.0){\usebox{\plotpoint}}
\put(756,442){\usebox{\plotpoint}}
\put(756.0,438.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(756.0,438.0){\usebox{\plotpoint}}
\put(757.0,434.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(757.0,434.0){\usebox{\plotpoint}}
\put(758,427.84){\rule{0.241pt}{0.800pt}}
\multiput(758.00,428.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(758.0,430.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(759,429){\usebox{\plotpoint}}
\put(759,422.84){\rule{0.241pt}{0.800pt}}
\multiput(759.00,423.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(759.0,425.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(760,424){\usebox{\plotpoint}}
\put(760,418.84){\rule{0.241pt}{0.800pt}}
\multiput(760.00,419.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(760.0,421.0){\usebox{\plotpoint}}
\put(761.0,416.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(761.0,416.0){\usebox{\plotpoint}}
\put(762,409.84){\rule{0.241pt}{0.800pt}}
\multiput(762.00,410.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(762.0,412.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(763,411){\usebox{\plotpoint}}
\put(763.0,407.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(763.0,407.0){\usebox{\plotpoint}}
\put(764,400.84){\rule{0.241pt}{0.800pt}}
\multiput(764.00,401.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(764.0,403.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(765,402){\usebox{\plotpoint}}
\put(765.0,398.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(765.0,398.0){\usebox{\plotpoint}}
\put(766,391.84){\rule{0.241pt}{0.800pt}}
\multiput(766.00,392.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(766.0,394.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(767,393){\usebox{\plotpoint}}
\put(767.0,389.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(767.0,389.0){\usebox{\plotpoint}}
\put(768.0,384.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(768.0,384.0){\usebox{\plotpoint}}
\put(769.0,380.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(769.0,380.0){\usebox{\plotpoint}}
\put(770,373.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,374.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(770.0,376.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(771,375){\usebox{\plotpoint}}
\put(771,369.84){\rule{0.241pt}{0.800pt}}
\multiput(771.00,370.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(771.0,372.0){\usebox{\plotpoint}}
\put(772.0,367.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(772.0,367.0){\usebox{\plotpoint}}
\put(773.0,363.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(773.0,363.0){\usebox{\plotpoint}}
\put(774.0,359.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(774.0,359.0){\usebox{\plotpoint}}
\put(775.0,355.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(775.0,355.0){\usebox{\plotpoint}}
\put(776,348.84){\rule{0.241pt}{0.800pt}}
\multiput(776.00,349.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(776.0,351.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(777,350){\usebox{\plotpoint}}
\put(777.0,347.0){\usebox{\plotpoint}}
\put(777.0,347.0){\usebox{\plotpoint}}
\put(778.0,343.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(778.0,343.0){\usebox{\plotpoint}}
\put(779,337.84){\rule{0.241pt}{0.800pt}}
\multiput(779.00,338.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(779.0,340.0){\usebox{\plotpoint}}
\put(780,339){\usebox{\plotpoint}}
\put(780,339){\usebox{\plotpoint}}
\put(780.0,336.0){\usebox{\plotpoint}}
\put(780.0,336.0){\usebox{\plotpoint}}
\put(781.0,333.0){\usebox{\plotpoint}}
\put(781.0,333.0){\usebox{\plotpoint}}
\put(782.0,330.0){\usebox{\plotpoint}}
\put(782.0,330.0){\usebox{\plotpoint}}
\put(783.0,327.0){\usebox{\plotpoint}}
\put(783.0,327.0){\usebox{\plotpoint}}
\put(784.0,324.0){\usebox{\plotpoint}}
\put(784.0,324.0){\usebox{\plotpoint}}
\put(785.0,321.0){\usebox{\plotpoint}}
\put(785.0,321.0){\usebox{\plotpoint}}
\put(786,316.84){\rule{0.241pt}{0.800pt}}
\multiput(786.00,317.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(786.0,319.0){\usebox{\plotpoint}}
\put(787,318){\usebox{\plotpoint}}
\put(787,318){\usebox{\plotpoint}}
\put(787.0,316.0){\usebox{\plotpoint}}
\put(787.0,316.0){\usebox{\plotpoint}}
\put(788.0,314.0){\usebox{\plotpoint}}
\put(788.0,314.0){\usebox{\plotpoint}}
\put(789.0,312.0){\usebox{\plotpoint}}
\put(789.0,312.0){\usebox{\plotpoint}}
\put(790.0,310.0){\usebox{\plotpoint}}
\put(790.0,310.0){\usebox{\plotpoint}}
\put(791.0,308.0){\usebox{\plotpoint}}
\put(791.0,308.0){\usebox{\plotpoint}}
\put(792,304.84){\rule{0.241pt}{0.800pt}}
\multiput(792.00,305.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(792.0,307.0){\usebox{\plotpoint}}
\put(793,306){\usebox{\plotpoint}}
\put(793,306){\usebox{\plotpoint}}
\put(793,306){\usebox{\plotpoint}}
\put(793,306){\usebox{\plotpoint}}
\put(793,306){\usebox{\plotpoint}}
\put(793.0,305.0){\usebox{\plotpoint}}
\put(793.0,305.0){\usebox{\plotpoint}}
\put(794.0,304.0){\usebox{\plotpoint}}
\put(794.0,304.0){\usebox{\plotpoint}}
\put(795.0,303.0){\usebox{\plotpoint}}
\put(795.0,303.0){\usebox{\plotpoint}}
\put(796.0,302.0){\usebox{\plotpoint}}
\put(796.0,302.0){\usebox{\plotpoint}}
\put(798.0,301.0){\usebox{\plotpoint}}
\put(798.0,301.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(802.0,301.0){\usebox{\plotpoint}}
\put(802.0,302.0){\usebox{\plotpoint}}
\put(804.0,302.0){\usebox{\plotpoint}}
\put(804.0,303.0){\usebox{\plotpoint}}
\put(805.0,303.0){\usebox{\plotpoint}}
\put(805.0,304.0){\usebox{\plotpoint}}
\put(806.0,304.0){\usebox{\plotpoint}}
\put(806.0,305.0){\usebox{\plotpoint}}
\put(807.0,305.0){\usebox{\plotpoint}}
\put(807.0,307.0){\usebox{\plotpoint}}
\put(808.0,307.0){\usebox{\plotpoint}}
\put(808.0,308.0){\usebox{\plotpoint}}
\put(809.0,308.0){\usebox{\plotpoint}}
\put(809.0,310.0){\usebox{\plotpoint}}
\put(810.0,310.0){\usebox{\plotpoint}}
\put(810.0,312.0){\usebox{\plotpoint}}
\put(811.0,312.0){\usebox{\plotpoint}}
\put(811.0,314.0){\usebox{\plotpoint}}
\put(812.0,314.0){\usebox{\plotpoint}}
\put(812.0,316.0){\usebox{\plotpoint}}
\put(813.0,316.0){\usebox{\plotpoint}}
\put(813.0,319.0){\usebox{\plotpoint}}
\put(814.0,319.0){\usebox{\plotpoint}}
\put(814.0,321.0){\usebox{\plotpoint}}
\put(815.0,321.0){\usebox{\plotpoint}}
\put(815.0,324.0){\usebox{\plotpoint}}
\put(816.0,324.0){\usebox{\plotpoint}}
\put(816.0,327.0){\usebox{\plotpoint}}
\put(817.0,327.0){\usebox{\plotpoint}}
\put(817.0,330.0){\usebox{\plotpoint}}
\put(818.0,330.0){\usebox{\plotpoint}}
\put(818.0,333.0){\usebox{\plotpoint}}
\put(819,334.84){\rule{0.241pt}{0.800pt}}
\multiput(819.00,334.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(819.0,333.0){\usebox{\plotpoint}}
\put(820,337){\usebox{\plotpoint}}
\put(820.0,337.0){\usebox{\plotpoint}}
\put(820.0,340.0){\usebox{\plotpoint}}
\put(821,341.84){\rule{0.241pt}{0.800pt}}
\multiput(821.00,341.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(821.0,340.0){\usebox{\plotpoint}}
\put(822,344){\usebox{\plotpoint}}
\put(822,345.84){\rule{0.241pt}{0.800pt}}
\multiput(822.00,345.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(822.0,344.0){\usebox{\plotpoint}}
\put(823,348){\usebox{\plotpoint}}
\put(823.0,348.0){\usebox{\plotpoint}}
\put(823.0,351.0){\usebox{\plotpoint}}
\put(824.0,351.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(824.0,355.0){\usebox{\plotpoint}}
\put(825.0,355.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(825.0,359.0){\usebox{\plotpoint}}
\put(826.0,359.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(826.0,363.0){\usebox{\plotpoint}}
\put(827,365.84){\rule{0.241pt}{0.800pt}}
\multiput(827.00,365.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(827.0,363.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(828,368){\usebox{\plotpoint}}
\put(828.0,368.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(828.0,372.0){\usebox{\plotpoint}}
\put(829.0,372.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(829.0,376.0){\usebox{\plotpoint}}
\put(830,378.84){\rule{0.241pt}{0.800pt}}
\multiput(830.00,378.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(830.0,376.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(831,381){\usebox{\plotpoint}}
\put(831,382.84){\rule{0.241pt}{0.800pt}}
\multiput(831.00,382.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(831.0,381.0){\usebox{\plotpoint}}
\put(832.0,385.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(832.0,389.0){\usebox{\plotpoint}}
\put(833,391.84){\rule{0.241pt}{0.800pt}}
\multiput(833.00,391.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(833.0,389.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(834,394){\usebox{\plotpoint}}
\put(834.0,394.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(834.0,398.0){\usebox{\plotpoint}}
\put(835,400.84){\rule{0.241pt}{0.800pt}}
\multiput(835.00,400.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(835.0,398.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(836,403){\usebox{\plotpoint}}
\put(836.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,405){\usebox{\plotpoint}}
\put(220.00,405.00){\usebox{\plotpoint}}
\multiput(220,406)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(220,408)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(220,409)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(220,410)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(221,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,413)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,415)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,416)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,417)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,419)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,420)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,421)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(222,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,424)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(222.00,425.28){\usebox{\plotpoint}}
\multiput(222,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,428)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,429)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,431)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,432)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(223,433)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,435)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,438)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,439)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,440)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,442)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,443)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(224.00,445.21){\usebox{\plotpoint}}
\multiput(224,446)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,447)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,448)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,451)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,452)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,454)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(225,455)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,456)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,458)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,459)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,460)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,462)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,463)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(225.69,465.39){\usebox{\plotpoint}}
\multiput(226,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,467)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,468)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,469)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,471)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,472)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,473)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,475)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(227,476)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,477)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,479)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,480)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,481)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,483)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,484)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(227.46,485.46){\usebox{\plotpoint}}
\multiput(228,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,488)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,489)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,490)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,492)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,493)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,494)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,495)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(229,497)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,498)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,499)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,500)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,502)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,503)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,504)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(229.00,505.76){\usebox{\plotpoint}}
\multiput(229,507)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(230,508)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,509)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,510)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,512)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,513)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,514)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,515)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,516)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(231,518)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,519)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,520)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,521)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,522)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,524)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(231.00,525.87){\usebox{\plotpoint}}
\multiput(231,526)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(232,527)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,528)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,530)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,531)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,532)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,533)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,534)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,535)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(233,537)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,538)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,539)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,540)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,541)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,542)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,543)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(233.69,545.69){\usebox{\plotpoint}}
\multiput(234,546)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,547)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,548)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,549)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,550)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,551)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,552)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,554)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(235,555)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,556)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,557)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,558)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,559)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,560)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,561)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,562)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(236,563)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,564)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(236.00,565.49){\usebox{\plotpoint}}
\multiput(236,566)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,567)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,568)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,569)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,570)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(237,571)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,572)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,573)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,574)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,575)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,576)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,577)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,578)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,579)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(238,580)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,581)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,582)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,583)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,584)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(238.00,585.41){\usebox{\plotpoint}}
\multiput(238,586)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,587)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(239,588)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,589)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,590)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,591)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,592)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,593)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,594)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(240,595)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,596)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,597)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,598)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,599)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,600)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,601)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(241,602)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,603)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(241.00,604.93){\usebox{\plotpoint}}
\multiput(241,605)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,606)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,607)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,608)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(242,609)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,610)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,611)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,612)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,613)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,614)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(243,615)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,616)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,617)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,618)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,619)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,620)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,620)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,621)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,622)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(244.00,623.85){\usebox{\plotpoint}}
\multiput(244,624)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,625)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(245,626)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,627)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,628)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,629)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,630)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(246,631)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,632)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,633)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,634)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,635)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(247,636)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,637)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,638)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,639)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(248,640)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,641)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(248.00,642.95){\usebox{\plotpoint}}
\multiput(248,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,643)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,644)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,645)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,646)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(250,646)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(250,647)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(250,648)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(250,649)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,649)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,650)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,651)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,651)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,652)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,653)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,653)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(253,654)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,654)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(254,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(255,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(256.71,655.00){\usebox{\plotpoint}}
\multiput(257,655)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(257,654)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(258,654)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(258,653)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(259,653)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(259,652)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(260,651)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(260,650)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(261,649)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(261,648)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(261,647)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(262,647)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(262,646)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(262,645)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(262,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(263,644)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(263,643)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(263,642)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(263,641)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(263.63,640.00){\usebox{\plotpoint}}
\multiput(264,640)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(264,639)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(264,638)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(264,637)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(264,636)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(265,636)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(265,635)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(265,634)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(265,633)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(265,632)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(266,631)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(266,630)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(266,629)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(266,628)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(266,627)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(267,627)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(267,626)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(267,625)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(267,624)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(267.00,622.03){\usebox{\plotpoint}}
\multiput(267,622)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(268,621)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(268,620)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(268,619)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(268,618)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(268,617)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(268,616)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,616)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(269,615)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(269,614)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(269,613)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(269,612)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(269,611)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(269,610)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,610)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(270,609)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(270,608)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(270,607)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(270,606)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(270,605)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(270.22,603.78){\usebox{\plotpoint}}
\multiput(271,603)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(271,602)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(271,601)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(271,600)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(271,599)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(271,598)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(271,597)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(271,596)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,596)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(272,595)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(272,594)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(272,593)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(272,592)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(272,591)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(272,590)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(272,589)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(273,588)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,587)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,586)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(273.00,584.76){\usebox{\plotpoint}}
\multiput(273,584)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,583)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,582)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(274,581)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,580)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,579)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,578)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,577)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,576)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,575)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,574)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(275,573)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,572)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,571)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,570)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,569)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,568)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,567)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(275.83,565.17){\usebox{\plotpoint}}
\multiput(276,565)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,564)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,563)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,561)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,560)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,559)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,558)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,557)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(277,556)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,555)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,554)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,553)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,552)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,551)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,550)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,548)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(278,547)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(278.00,545.32){\usebox{\plotpoint}}
\multiput(278,545)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(278,544)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(278,543)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(278,542)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(278,541)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(278,539)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(279,538)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,537)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,536)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,535)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,534)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,532)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,531)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,530)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(280,529)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,528)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(280.00,525.39){\usebox{\plotpoint}}
\multiput(280,525)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,524)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,523)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,522)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,521)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,519)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(281,518)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,517)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,516)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,514)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,513)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,512)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,511)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,510)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(282,508)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(282,507)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(282.00,505.28){\usebox{\plotpoint}}
\multiput(282,505)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(282,503)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(282,502)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(282,501)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(282,500)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(283,498)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,497)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,496)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,495)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,493)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,492)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,491)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,489)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(284,488)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(284,487)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(284.00,485.18){\usebox{\plotpoint}}
\multiput(284,484)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(284,483)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(284,482)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(284,480)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(284,479)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(285,478)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(285,477)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(285,475)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(285,474)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(285,473)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(285,471)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(285,470)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(285,469)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(286,467)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(286.00,465.07){\usebox{\plotpoint}}
\multiput(286,465)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(286,463)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(286,462)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(286,461)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(286,459)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(286,458)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(287,457)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,455)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,454)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,453)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,451)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,450)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,449)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,447)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(288.00,445.15){\usebox{\plotpoint}}
\multiput(288,445)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,443)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,442)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,441)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,439)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,438)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,437)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,435)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(289,434)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(289,433)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(289,431)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(289,430)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(289,429)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(289,427)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(289,426)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(289.09,424.83){\usebox{\plotpoint}}
\multiput(290,423)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,422)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,420)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,419)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,418)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,416)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,415)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,414)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(291,412)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(291,411)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(291,410)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(291,408)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(291,407)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(291.00,404.52){\usebox{\plotpoint}}
\multiput(291,404)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(291,403)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(292,401)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(292,400)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(292,399)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(292,397)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(292,396)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(292,395)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(292,393)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(292,392)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(293,391)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(293,389)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(293,388)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(293,387)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(293.00,384.42){\usebox{\plotpoint}}
\multiput(293,384)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(293,382)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(293,381)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(294,380)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,378)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,377)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,376)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,374)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,373)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,372)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,370)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(295,369)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(295,368)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(295,366)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(295.00,364.49){\usebox{\plotpoint}}
\multiput(295,364)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(295,362)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(295,361)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(295,360)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(296,358)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(296,357)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(296,356)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(296,354)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(296,353)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(296,352)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(296,350)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(296,349)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(297,348)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(297,346)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(297.00,344.38){\usebox{\plotpoint}}
\multiput(297,344)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(297,342)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(297,341)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(297,340)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(297,338)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(297,337)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(298,336)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(298,334)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(298,333)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(298,332)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(298,331)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(298,329)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(298,328)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(298,327)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(299.00,324.28){\usebox{\plotpoint}}
\multiput(299,324)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(299,323)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(299,322)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(299,320)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(299,319)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(299,318)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(299,316)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(300,315)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(300,314)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(300,313)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(300,311)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(300,310)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(300,309)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(300,308)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(300,306)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(301.00,304.35){\usebox{\plotpoint}}
\multiput(301,304)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(301,303)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(301,301)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(301,300)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(301,299)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(301,298)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(301,296)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(302,295)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(302,294)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(302,293)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(302,292)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(302,290)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(302,289)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(302,288)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(302,287)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(303.00,284.43){\usebox{\plotpoint}}
\multiput(303,284)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(303,283)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(303,282)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(303,281)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(303,280)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(303,278)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(303,277)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(304,276)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(304,275)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(304,274)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(304,273)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(304,272)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(304,270)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(304,269)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(304,268)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(305,267)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(305,266)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(305.00,264.50){\usebox{\plotpoint}}
\multiput(305,264)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(305,262)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(305,261)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(305,260)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(305,259)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(306,258)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(306,257)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(306,256)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(306,255)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(306,254)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(306,253)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(306,252)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(306,250)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(306,249)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(307,248)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(307,247)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(307,246)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(307.00,244.57){\usebox{\plotpoint}}
\multiput(307,244)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(307,243)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(307,242)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(307,241)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(308,240)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(308,239)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(308,238)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(308,237)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(308,236)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(308,235)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(308,234)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(308,233)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(309,232)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(309,231)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(309,230)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(309,229)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(309,228)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(309,227)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(309,226)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(309.25,224.75){\usebox{\plotpoint}}
\multiput(310,224)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(310,223)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(310,222)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(310,221)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(310,220)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(310,219)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(310,218)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(311,217)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(311,216)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(311,215)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(311,214)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(311,213)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(311,212)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(311,211)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(312,210)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(312,209)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(312,208)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(312,207)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(312.00,205.13){\usebox{\plotpoint}}
\multiput(312,205)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(312,204)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(313,203)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(313,202)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(313,201)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(313,200)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(313,199)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(313,198)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(314,197)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(314,196)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(314,195)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(314,194)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(314,193)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(314,192)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(314,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,191)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(315,190)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(315,189)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(315,188)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(315.00,186.20){\usebox{\plotpoint}}
\multiput(315,186)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(316,185)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(316,184)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(316,183)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(316,182)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(316,181)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(317,180)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(317,179)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(317,178)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(317,177)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(317,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,176)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(318,175)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(318,174)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(318,173)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(318,172)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(319,171)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(319,170)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(319,169)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(319.31,168.00){\usebox{\plotpoint}}
\multiput(320,168)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(320,167)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(320,166)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(320,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,165)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(321,164)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(321,163)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(321,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,162)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(322,161)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(322,160)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(323,159)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(323,158)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(324,157)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(324,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(325,156)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(325,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(327,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(328.24,155.00){\usebox{\plotpoint}}
\multiput(329,155)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(329,156)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(330,157)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(330,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,158)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(331,159)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(331,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,160)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(332,161)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(332,162)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(333,163)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(333,164)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(333,165)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(334,166)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(334,167)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(334,168)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(334,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(335,169)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(335.00,170.75){\usebox{\plotpoint}}
\multiput(335,171)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(335,172)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(336,173)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(336,174)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(336,175)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(336,176)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(336,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,177)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(337,178)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(337,179)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(337,180)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(337,181)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(338,182)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(338,183)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(338,184)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(338,185)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(338,186)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(339,187)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(339,188)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(339.00,189.26){\usebox{\plotpoint}}
\multiput(339,190)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(339,191)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(339,192)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(340,193)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(340,194)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(340,195)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(340,196)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(340,197)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(340,198)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(341,199)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(341,200)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(341,201)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(341,202)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(341,203)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(341,204)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(341,205)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(342,206)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(342,207)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(342.00,208.77){\usebox{\plotpoint}}
\multiput(342,209)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(342,210)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(342,211)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(342,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,212)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(343,213)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(343,214)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(343,215)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(343,216)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(343,217)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(343,218)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(343,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(344,219)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(344,220)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(344,221)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(344,222)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(344,223)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(344,224)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(344,225)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(344,226)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(345.00,227.12){\usebox{\plotpoint}}
\multiput(345,228)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(345,229)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(345,230)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(345,231)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(345,232)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(345,233)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(345,234)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(346,235)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(346,236)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(346,237)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(346,238)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(346,239)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(346,240)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(346,241)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(346,242)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(347,243)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(347,244)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(347,245)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(347,246)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(347.00,247.04){\usebox{\plotpoint}}
\multiput(347,248)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(347,249)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(347,250)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(348,251)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(348,252)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(348,253)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(348,255)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(348,256)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(348,257)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(348,258)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(348,259)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(348,260)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(349,261)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(349,262)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(349,263)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(349,264)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(349.00,266.97){\usebox{\plotpoint}}
\multiput(349,267)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(349,268)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(349,269)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(350,270)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(350,271)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(350,272)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(350,274)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(350,275)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(350,276)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(350,277)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(350,278)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(351,279)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(351,281)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(351,282)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(351,283)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(351,284)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(351.00,286.90){\usebox{\plotpoint}}
\multiput(351,287)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(351,288)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(352,289)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(352,290)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(352,291)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(352,293)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(352,294)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(352,295)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(352,296)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(352,297)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(353,299)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(353,300)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(353,301)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(353,302)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(353,304)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(353,305)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(353,306)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(353.00,307.00){\usebox{\plotpoint}}
\multiput(354,309)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(354,310)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(354,311)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(354,312)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(354,314)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(354,315)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(354,316)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(354,317)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(355,319)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(355,320)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(355,321)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(355,323)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(355,324)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(355,325)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(355.00,327.29){\usebox{\plotpoint}}
\multiput(355,328)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(356,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(356,330)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(356,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(356,333)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(356,334)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(356,336)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(356,337)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(356,338)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(357,339)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(357,341)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(357,342)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(357,343)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(357,345)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(357,346)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(357.00,347.21){\usebox{\plotpoint}}
\multiput(357,349)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(357,350)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(358,351)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(358,353)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(358,354)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(358,355)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(358,357)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(358,358)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(358,359)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(358,361)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(359,362)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(359,363)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(359,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(359,366)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(359.00,367.14){\usebox{\plotpoint}}
\multiput(359,369)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(359,370)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(359,371)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(360,373)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(360,374)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(360,375)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(360,377)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(360,378)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(360,380)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(360,381)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(360,382)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(361,384)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(361,385)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(361.00,387.42){\usebox{\plotpoint}}
\multiput(361,388)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(361,389)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(361,390)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(361,392)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(361,393)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(362,394)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(362,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(362,397)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(362,398)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(362,400)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(362,401)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(362,403)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(362,404)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(363,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(363.00,407.35){\usebox{\plotpoint}}
\multiput(363,408)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(363,409)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(363,411)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(363,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(363,413)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(363,415)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(364,416)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(364,418)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(364,419)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(364,420)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(364,422)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(364,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(364,424)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(364,426)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(365.00,427.28){\usebox{\plotpoint}}
\multiput(365,428)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(365,430)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(365,431)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(365,432)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(365,434)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(365,435)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(365,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(365,438)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(366,439)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(366,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(366,442)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(366,443)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(366,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(366,446)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(366.00,447.62){\usebox{\plotpoint}}
\multiput(366,449)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(367,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(367,451)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(367,453)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(367,454)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(367,455)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(367,457)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(367,458)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(367,459)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(368,461)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(368,462)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(368,463)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(368,465)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(368,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(368.00,467.72){\usebox{\plotpoint}}
\multiput(368,468)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(368,470)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(369,471)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,472)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,474)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,475)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,476)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,478)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,479)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,480)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(370,482)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(370,483)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(370,484)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(370,485)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(370.00,487.83){\usebox{\plotpoint}}
\multiput(370,488)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(370,489)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(370,491)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(371,492)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(371,493)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(371,494)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(371,496)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(371,497)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(371,498)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(371,499)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(371,501)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(372,502)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(372,503)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(372,504)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(372,506)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(372.00,507.76){\usebox{\plotpoint}}
\multiput(372,508)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(372,509)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(372,511)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(373,512)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(373,513)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(373,514)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(373,515)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(373,517)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(373,518)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(373,519)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(373,520)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(374,522)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(374,523)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(374,524)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(374,525)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(374.00,527.86){\usebox{\plotpoint}}
\multiput(374,528)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(374,529)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(374,530)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(374,531)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(375,532)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(375,533)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(375,535)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(375,536)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(375,537)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(375,538)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(375,539)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(375,540)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(376,541)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(376,543)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(376,544)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(376,545)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(376,546)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(376.00,547.79){\usebox{\plotpoint}}
\multiput(376,548)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(376,549)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(377,550)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(377,552)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(377,553)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(377,554)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(377,555)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(377,556)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(377,557)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(377,558)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(378,559)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(378,560)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(378,561)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(378,562)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(378,563)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(378,564)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(378,565)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(378.51,567.51){\usebox{\plotpoint}}
\multiput(379,568)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(379,569)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(379,570)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(379,571)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(379,572)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(379,573)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(379,574)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(379,575)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(380,576)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(380,577)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(380,578)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(380,579)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(380,580)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(380,581)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(380,582)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(381,583)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(381,584)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(381,585)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(381,586)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(381.00,587.23){\usebox{\plotpoint}}
\multiput(381,588)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(381,589)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(381,590)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(382,591)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(382,592)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(382,593)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(382,594)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(382,595)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(382,596)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(382,597)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(383,598)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,599)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,600)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,601)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,602)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,603)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,604)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,605)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(384.00,606.74){\usebox{\plotpoint}}
\multiput(384,607)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(384,608)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(384,609)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(384,610)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(384,611)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(385,612)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(385,613)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(385,614)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(385,615)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(385,616)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(385,617)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(386,618)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(386,619)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(386,620)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(386,621)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(386,622)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(386,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(387,623)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,624)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(387.00,625.67){\usebox{\plotpoint}}
\multiput(387,626)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,627)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,628)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,628)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,629)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,630)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,631)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,632)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,633)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(389,633)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(389,634)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(389,635)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(389,636)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(389,637)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,637)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,638)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,639)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,640)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,641)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,641)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(391.00,642.42){\usebox{\plotpoint}}
\multiput(391,643)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(391,644)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(391,645)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(392,645)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(392,646)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(392,647)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(393,648)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(393,649)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(393,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,650)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(394,651)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(394,652)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,652)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(395,653)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(396,654)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(397,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(400.00,654.06){\usebox{\plotpoint}}
\multiput(400,654)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,654)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(401,653)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(401,652)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,652)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(402,651)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(403,650)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(403,649)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(403,648)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,648)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(404,647)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(404,646)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(405,645)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(405,644)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(405,643)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(405,642)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,642)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(406,641)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(406,640)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(406.61,638.39){\usebox{\plotpoint}}
\multiput(407,638)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(407,637)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(407,636)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(407,635)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(408,634)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(408,633)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(408,632)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(408,631)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(408,630)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(409,629)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(409,628)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(409,627)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(409,626)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(409,625)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(410,624)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(410,623)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(410,622)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(410,621)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(410.00,619.04){\usebox{\plotpoint}}
\multiput(410,619)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(411,618)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(411,617)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(411,616)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(411,615)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(411,614)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(411,613)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,613)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(412,612)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(412,611)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(412,610)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(412,609)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(412,608)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(412,607)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(413,606)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(413,605)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(413,604)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(413,603)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(413,602)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(413.63,600.37){\usebox{\plotpoint}}
\multiput(414,600)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(414,599)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(414,598)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(414,597)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(414,596)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(414,595)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(414,594)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(415,593)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(415,592)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(415,591)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(415,590)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(415,589)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(415,588)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(415,587)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(415,586)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(416,585)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(416,584)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(416,583)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(416,582)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(416.00,580.60){\usebox{\plotpoint}}
\multiput(416,580)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(416,579)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(417,578)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(417,577)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(417,576)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(417,575)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(417,574)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(417,573)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(417,572)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(417,571)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(417,570)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(418,569)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(418,568)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(418,566)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(418,565)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(418,564)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(418,563)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(418,562)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(418.23,560.77){\usebox{\plotpoint}}
\multiput(419,560)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(419,559)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(419,558)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(419,557)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(419,556)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(419,555)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(419,554)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(419,553)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(420,552)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(420,550)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(420,549)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(420,548)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(420,547)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(420,546)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(420,545)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(420,544)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(421.00,541.16){\usebox{\plotpoint}}
\multiput(421,541)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(421,540)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(421,539)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(421,538)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(421,537)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(421,536)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(421,535)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(422,533)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(422,532)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(422,531)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(422,530)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(422,529)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(422,527)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(422,526)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(422,525)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(423,524)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(423,523)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(423.00,521.05){\usebox{\plotpoint}}
\multiput(423,520)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(423,519)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(423,518)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(423,517)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(423,515)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(424,514)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(424,513)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(424,512)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(424,511)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(424,509)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(424,508)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(424,507)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(424,506)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(425,504)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(425,503)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(425,502)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(425.00,500.95){\usebox{\plotpoint}}
\multiput(425,499)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(425,498)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(425,497)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(425,496)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(425,494)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(426,493)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(426,492)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(426,490)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(426,489)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(426,488)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(426,487)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(426,485)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(426,484)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(427.00,481.02){\usebox{\plotpoint}}
\multiput(427,481)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(427,480)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(427,479)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(427,478)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(427,476)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(427,475)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(427,474)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(428,472)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(428,471)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(428,470)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(428,468)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(428,467)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(428,466)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(428,464)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(428,463)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(429.00,460.92){\usebox{\plotpoint}}
\multiput(429,460)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(429,459)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(429,458)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(429,457)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(429,455)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(429,454)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(429,453)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(430,451)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(430,450)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(430,449)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(430,447)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(430,446)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(430,444)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(430,443)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(430.72,440.57){\usebox{\plotpoint}}
\multiput(431,440)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(431,439)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(431,438)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(431,436)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(431,435)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(431,434)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(431,432)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(431,431)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(432,430)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(432,428)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(432,427)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(432,426)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(432,424)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(432,423)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(432.00,420.29){\usebox{\plotpoint}}
\multiput(432,420)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(433,419)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(433,417)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(433,416)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(433,415)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(433,413)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(433,412)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(433,411)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(433,409)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(434,408)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(434,407)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(434,405)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(434,404)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(434,403)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(434.00,400.36){\usebox{\plotpoint}}
\multiput(434,400)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(434,398)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(434,397)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(435,396)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(435,394)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(435,393)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(435,392)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(435,390)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(435,389)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(435,388)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(435,386)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(436,385)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(436,384)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(436,382)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(436.00,380.44){\usebox{\plotpoint}}
\multiput(436,379)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(436,378)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(436,377)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(436,375)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(437,374)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(437,373)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(437,371)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(437,370)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(437,369)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(437,367)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(437,366)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(437,365)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(438,363)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(438,362)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(438.00,360.33){\usebox{\plotpoint}}
\multiput(438,359)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(438,358)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(438,357)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(438,355)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(438,354)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(439,353)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(439,351)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(439,350)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(439,349)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(439,347)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(439,346)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(439,345)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(439,343)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(440,342)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(440.00,340.40){\usebox{\plotpoint}}
\multiput(440,339)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(440,338)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(440,337)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(440,336)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(440,334)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(440,333)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(441,332)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(441,330)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(441,329)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(441,328)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(441,326)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(441,325)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(441,324)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(441,323)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(442.00,320.30){\usebox{\plotpoint}}
\multiput(442,320)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(442,319)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(442,317)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(442,316)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(442,315)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(442,314)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(442,312)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(442,311)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(443,310)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(443,309)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(443,307)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(443,306)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(443,305)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(443,304)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(443,302)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(443.74,300.26){\usebox{\plotpoint}}
\multiput(444,300)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(444,299)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(444,297)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(444,296)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(444,295)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(444,294)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(444,293)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(444,291)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(445,290)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(445,289)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(445,288)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(445,287)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(445,285)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(445,284)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(445,283)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(445,282)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(446.00,280.44){\usebox{\plotpoint}}
\multiput(446,279)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(446,278)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(446,277)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(446,276)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(446,275)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(446,274)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(446,272)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(447,271)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(447,270)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(447,269)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(447,268)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(447,267)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(447,266)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(447,264)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(447,263)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(448,262)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(448.00,260.52){\usebox{\plotpoint}}
\multiput(448,260)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(448,259)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(448,258)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(448,257)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(448,256)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(448,255)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(449,253)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(449,252)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(449,251)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(449,250)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(449,249)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(449,248)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(449,247)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(449,246)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(450,245)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(450,244)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(450,243)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(450,242)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(450.00,240.41){\usebox{\plotpoint}}
\multiput(450,240)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(450,239)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(450,238)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(451,237)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(451,236)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(451,235)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(451,234)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(451,233)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(451,232)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(451,231)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(451,230)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(451,229)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(452,228)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(452,227)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(452,226)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(452,225)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(452,224)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(452,223)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(452,222)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(452.36,220.64){\usebox{\plotpoint}}
\multiput(453,220)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(453,219)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(453,218)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(453,217)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(453,216)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(453,215)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(453,214)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(454,213)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(454,212)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(454,211)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(454,210)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(454,209)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(454,208)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(454,207)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(455,206)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(455,205)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(455,204)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(455,203)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(455,202)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(455.02,200.98){\usebox{\plotpoint}}
\multiput(456,200)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(456,199)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(456,198)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(456,197)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(456,196)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(456,195)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(457,194)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(457,193)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(457,192)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(457,191)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(457,190)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(457,189)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(458,188)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(458,187)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(458,186)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(458,185)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(458,184)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(459,183)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(459.00,181.87){\usebox{\plotpoint}}
\multiput(459,181)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(459,180)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(459,179)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(460,178)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(460,177)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(460,176)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(460,175)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(460,174)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(461,173)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(461,172)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(461,171)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(461,170)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(462,169)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(462,168)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(462,167)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(462,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,166)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(463,165)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(463.00,163.36){\usebox{\plotpoint}}
\multiput(463,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,163)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(464,162)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(464,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,161)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(465,160)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(465,159)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(466,158)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(466,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,157)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(467,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,156)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(468,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(470,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,155)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(471,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,156)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(472,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(473.00,157.98){\usebox{\plotpoint}}
\multiput(473,158)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(473,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,159)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(474,160)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(474,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,161)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(475,162)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(475,163)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(476,164)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(476,165)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(476,166)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(476,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,167)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(477,168)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(477,169)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(477,170)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(477,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,171)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(478,172)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(478,173)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(478.00,174.32){\usebox{\plotpoint}}
\multiput(478,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,175)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(479,176)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(479,177)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(479,178)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(479,179)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(480,180)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(480,181)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(480,182)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(480,183)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(480,184)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(481,185)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,186)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,187)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,188)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,189)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(482,190)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,191)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(482.00,192.83){\usebox{\plotpoint}}
\multiput(482,193)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,194)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,195)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(483,196)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(483,197)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(483,198)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(483,199)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(483,200)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(483,201)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(484,202)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(484,203)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(484,204)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(484,205)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(484,206)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(484,207)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(485,208)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(485,209)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(485,210)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(485,211)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(485.00,212.35){\usebox{\plotpoint}}
\multiput(485,213)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(485,214)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(485,215)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(486,216)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(486,217)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(486,218)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(486,219)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(486,220)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(486,221)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(486,222)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(487,223)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(487,224)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(487,225)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(487,226)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(487,227)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(487,228)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(487,229)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(487,230)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(488.00,231.86){\usebox{\plotpoint}}
\multiput(488,232)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(488,233)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(488,234)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(488,235)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(488,236)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(488,237)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(488,238)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(489,239)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(489,240)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(489,241)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(489,242)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(489,243)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(489,244)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(489,245)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(489,246)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(490,247)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(490,248)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(490,249)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(490.00,251.79){\usebox{\plotpoint}}
\multiput(490,252)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(490,253)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(490,254)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(490,255)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(491,256)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(491,257)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(491,258)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(491,259)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(491,260)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(491,261)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(491,262)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(491,264)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(492,265)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(492,266)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(492,267)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(492,268)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(492,269)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(492.00,271.71){\usebox{\plotpoint}}
\multiput(492,272)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(492,273)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(493,274)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(493,275)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(493,276)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(493,277)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(493,279)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(493,280)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(493,281)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(493,282)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(494,283)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(494,284)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(494,286)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(494,287)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(494,288)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(494,289)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(494.00,291.64){\usebox{\plotpoint}}
\multiput(494,292)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(494,293)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(495,294)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(495,295)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(495,297)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(495,298)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(495,299)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(495,300)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(495,301)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(495,303)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(496,304)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(496,305)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(496,306)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(496,308)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(496,309)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(496,310)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(496.00,311.57){\usebox{\plotpoint}}
\multiput(496,313)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(497,314)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(497,315)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(497,316)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(497,318)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(497,319)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(497,320)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(497,322)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(497,323)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(498,324)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(498,325)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(498,327)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(498,328)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(498,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(498.00,331.50){\usebox{\plotpoint}}
\multiput(498,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(498,333)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(499,335)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(499,336)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(499,337)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(499,338)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(499,340)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(499,341)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(499,342)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(499,344)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(500,345)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(500,346)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(500,348)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(500,349)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(500.00,351.60){\usebox{\plotpoint}}
\multiput(500,352)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(500,353)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(500,354)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(501,356)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(501,357)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(501,358)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(501,360)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(501,361)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(501,362)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(501,364)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(501,365)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(502,366)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(502,368)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(502,369)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(502.00,371.71){\usebox{\plotpoint}}
\multiput(502,372)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(502,373)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(502,374)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(502,376)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(502,377)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(503,378)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(503,380)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(503,381)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(503,383)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(503,384)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(503,385)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(503,387)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(503,388)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(504,389)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(504.00,391.63){\usebox{\plotpoint}}
\multiput(504,392)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(504,393)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(504,395)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(504,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(504,397)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(504,399)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(505,400)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(505,402)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(505,403)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(505,404)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(505,406)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(505,407)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(505,408)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(505,410)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(506.00,411.56){\usebox{\plotpoint}}
\multiput(506,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(506,414)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(506,415)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(506,416)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(506,418)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(506,419)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(506,421)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(507,422)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(507,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(507,425)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(507,426)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(507,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(507,429)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(507,430)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(507.40,431.81){\usebox{\plotpoint}}
\multiput(508,433)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(508,434)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(508,435)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(508,437)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(508,438)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(508,439)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(508,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(508,442)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(509,443)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(509,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(509,446)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(509,448)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(509,449)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(509,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(509.00,452.01){\usebox{\plotpoint}}
\multiput(509,453)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(510,454)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(510,456)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(510,457)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(510,458)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(510,459)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(510,461)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(510,462)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(510,463)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(511,465)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(511,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(511,467)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(511,469)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(511,470)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(511.00,472.11){\usebox{\plotpoint}}
\multiput(511,473)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(511,474)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(511,475)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(512,477)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(512,478)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(512,479)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(512,480)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(512,482)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(512,483)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(512,484)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(512,486)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(513,487)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(513,488)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(513,489)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(513,491)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(513.00,492.22){\usebox{\plotpoint}}
\multiput(513,493)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(513,495)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(513,496)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(514,497)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(514,498)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(514,500)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(514,501)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(514,502)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(514,503)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(514,505)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(514,506)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(515,507)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(515,508)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(515,510)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(515,511)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(515.00,512.14){\usebox{\plotpoint}}
\multiput(515,513)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(515,515)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(515,516)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(516,517)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(516,518)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(516,519)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(516,521)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(516,522)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(516,523)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(516,524)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(516,525)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(517,527)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(517,528)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(517,529)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(517,530)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(517,531)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(517.00,532.25){\usebox{\plotpoint}}
\multiput(517,534)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(517,535)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(518,536)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(518,537)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(518,538)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(518,539)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(518,541)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(518,542)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(518,543)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(518,544)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(519,545)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(519,546)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(519,547)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(519,548)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(519,550)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(519,551)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(519.00,552.18){\usebox{\plotpoint}}
\multiput(519,553)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(519,554)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(520,555)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(520,556)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(520,557)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(520,558)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(520,559)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(520,560)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(520,562)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(520,563)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(521,564)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(521,565)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(521,566)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(521,567)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(521,568)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(521,569)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(521,570)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(521.78,571.78){\usebox{\plotpoint}}
\multiput(522,572)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(522,573)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(522,574)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(522,575)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(522,576)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(522,577)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(522,578)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(522,579)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(523,580)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(523,581)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(523,582)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(523,583)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(523,584)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(523,585)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(523,586)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(524,587)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(524,588)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(524,589)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(524.00,588.38){\usebox{\plotpoint}}
\multiput(524,588)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(524,582)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(524,577)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(524.00,567.63){\usebox{\plotpoint}}
\multiput(524,566)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(525,560)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(525,554)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(525.00,546.96){\usebox{\plotpoint}}
\multiput(525,543)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(525,538)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(525.00,526.20){\usebox{\plotpoint}}
\multiput(525,526)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(525,521)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(526,515)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(526.00,505.53){\usebox{\plotpoint}}
\multiput(526,504)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(526,498)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(526,492)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(526.00,484.77){\usebox{\plotpoint}}
\multiput(526,481)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(526,475)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(527.00,464.12){\usebox{\plotpoint}}
\multiput(527,464)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(527,459)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(527,453)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(527.00,443.36){\usebox{\plotpoint}}
\multiput(527,442)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(527,436)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(527,430)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(528.00,422.70){\usebox{\plotpoint}}
\multiput(528,419)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(528,413)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(528,407)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(528.00,401.95){\usebox{\plotpoint}}
\multiput(528,399)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(528,397)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(528,395)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(528,393)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(529,390)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(529,388)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(529,386)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(529.00,381.35){\usebox{\plotpoint}}
\multiput(529,381)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(529,379)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(529,376)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(529,374)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(530,372)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(530,369)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(530,367)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(530,365)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(530.00,360.84){\usebox{\plotpoint}}
\multiput(530,360)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(530,358)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(530,355)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(531,353)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(531,351)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(531,348)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(531,346)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(531,344)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(531.00,340.32){\usebox{\plotpoint}}
\multiput(531,339)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(531,337)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(532,335)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(532,332)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(532,330)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(532,328)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(532,325)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(532,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,326)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(533,327)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(533,328)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(533.20,329.00){\usebox{\plotpoint}}
\multiput(534,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(534,330)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(534,331)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(534,332)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(535,333)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(535,334)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(535,335)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(535,336)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(536,337)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(536,338)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(536,339)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(536,340)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,340)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(537,341)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(537,342)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(537,343)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(537,344)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(538,345)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(538.00,346.72){\usebox{\plotpoint}}
\multiput(538,347)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(538,348)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(539,349)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(539,350)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(539,351)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(539,352)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(540,353)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(540,354)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(540,355)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(540,356)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(541,357)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(541,358)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(541,359)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(541,360)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(541,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,361)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(542,362)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(542,363)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(542,364)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(542.16,365.16){\usebox{\plotpoint}}
\multiput(543,366)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(543,367)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(543,368)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(543,369)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(544,370)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(544,371)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(544,372)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(544,373)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(544,374)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,374)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(545,375)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(545,376)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(545,377)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(545,378)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(545,379)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(546,380)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(546,381)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(546,382)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(546.00,383.74){\usebox{\plotpoint}}
\multiput(546,384)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,384)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(547,385)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(547,386)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(547,387)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(547,388)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(548,389)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(548,390)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(548,391)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(548,392)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(548,393)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(549,394)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(549,395)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(549,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(549,397)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(549,398)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,398)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(550,399)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(550,400)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(550.00,401.67){\usebox{\plotpoint}}
\multiput(550,402)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(551,403)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(551,404)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(551,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(551,406)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(551,407)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(552,408)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(552,409)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(552,410)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(552,411)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(552,412)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(553,413)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(553,414)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(553,415)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(553,416)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(553,417)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,417)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(554,418)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(554.00,419.60){\usebox{\plotpoint}}
\multiput(554,420)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(554,421)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(554,422)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,422)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(555,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(555,424)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(555,425)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(555,426)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(556,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(556,428)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(556,429)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(556,430)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(556,431)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(557,432)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(557,433)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(557,434)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(557,435)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(557,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(558.00,437.52){\usebox{\plotpoint}}
\multiput(558,438)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(558,439)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(558,440)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(559,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(559,442)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(559,443)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(559,444)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(559,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(560,446)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(560,447)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(560,448)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(560,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,449)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(561,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(561,451)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(561,452)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(561,453)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(562,454)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(562.00,455.45){\usebox{\plotpoint}}
\multiput(562,456)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(562,457)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(562,458)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,458)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(563,459)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(563,460)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(563,461)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(563,462)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,462)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(564,463)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(564,464)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(564,465)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(564,466)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(565,467)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(565,468)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(565,469)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(565,470)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,470)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(566,471)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(566.00,472.21){\usebox{\plotpoint}}
\multiput(566,473)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(566,474)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,474)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(567,475)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(567,476)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(567,477)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(568,478)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(568,479)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(568,480)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(568,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,481)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(569,482)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(569,483)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(569,484)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,484)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(570,485)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(570,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(570,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(571,487)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(571.00,488.55){\usebox{\plotpoint}}
\multiput(571,489)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(571,490)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(572,491)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(572,492)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(572,493)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(573,494)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(573,495)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(573,496)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,496)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(574,497)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(574,498)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(575,499)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(575,500)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(575,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,501)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(576,502)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(576,503)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,503)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(577,504)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(577.06,505.00){\usebox{\plotpoint}}
\multiput(578,505)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(578,506)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(578,507)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,507)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(579,508)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(580,509)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(580,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,510)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(581,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,511)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(582,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,512)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(583,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,513)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(585,514)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,514)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,514)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,514)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(588.40,513.00){\usebox{\plotpoint}}
\multiput(589,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,513)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(590,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(591,512)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(591,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,511)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(592,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,510)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(593,509)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,509)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(594,508)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(594,507)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,507)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(595,506)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(596,505)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(596,504)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(597,503)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(597,502)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(597,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(598.00,500.67){\usebox{\plotpoint}}
\multiput(598,500)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(598,499)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,499)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(599,498)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(599,497)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(600,496)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(600,495)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(600,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,494)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(601,493)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(601,492)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(601,491)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,491)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(602,490)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(602,489)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(602,488)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,488)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(603,487)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(603,486)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(603.67,485.00){\usebox{\plotpoint}}
\multiput(604,485)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(604,484)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(604,483)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(604,482)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,482)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(605,481)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(605,480)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(605,479)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(605,478)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,478)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(606,477)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(606,476)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(606,475)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(607,474)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(607,473)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(607,472)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(607,471)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(608,470)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(608,469)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(608.00,467.40){\usebox{\plotpoint}}
\multiput(608,467)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,467)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(609,466)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(609,465)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(609,464)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(609,463)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,463)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(610,462)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(610,461)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(610,460)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(610,459)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,459)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(611,458)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(611,457)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(611,456)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(611,455)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(612,454)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(612,453)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(612,452)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(612.66,450.34){\usebox{\plotpoint}}
\multiput(613,450)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(613,449)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(613,448)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(613,447)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(613,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,446)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(614,445)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(614,444)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(614,443)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(614,442)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(614,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,441)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(615,440)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(615,439)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(615,438)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(615,437)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(616,436)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(616,435)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(616,434)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(616.00,432.13){\usebox{\plotpoint}}
\multiput(616,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,432)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(617,431)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(617,430)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(617,429)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(617,428)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(618,427)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(618,426)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(618,425)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(618,424)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(618,423)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,423)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(619,422)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(619,421)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(619,420)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(619,419)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(619,418)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,418)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(620,417)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(620,416)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(620.00,414.79){\usebox{\plotpoint}}
\multiput(620,414)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(621,413)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(621,412)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(621,411)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(621,410)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(621,409)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(622,408)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(622,407)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(622,406)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(622,405)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(622,404)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(623,403)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(623,402)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(623,401)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(623,400)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(623,399)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(624,398)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(624,397)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(624.00,395.69){\usebox{\plotpoint}}
\multiput(624,395)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(624,394)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,394)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(625,393)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(625,392)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(625,391)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(625,390)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(626,389)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(626,388)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(626,387)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(626,386)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(626,385)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(627,384)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(627,383)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(627,382)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(627,381)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(627,380)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,380)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(628,379)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(628.00,377.77){\usebox{\plotpoint}}
\multiput(628,377)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(628,376)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(629,375)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(629,374)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(629,373)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(629,372)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(629,371)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,371)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(630,370)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(630,369)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(630,368)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(630,367)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(631,366)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(631,365)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(631,364)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(631,363)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(631,362)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(632,361)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(632.00,359.25){\usebox{\plotpoint}}
\multiput(632,359)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(632,358)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(633,357)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(633,356)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(633,355)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(633,354)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(633,353)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,353)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(634,352)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(634,351)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(634,350)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(634,349)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,349)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(635,348)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(635,347)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(635,346)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(635,345)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,345)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(636,344)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(636,343)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(636.00,341.91){\usebox{\plotpoint}}
\multiput(636,341)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,341)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(637,340)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(637,339)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(637,338)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(638,337)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(638,336)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(638,335)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(638,334)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(639,333)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(639,332)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(639,331)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(639,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,330)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(640,329)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(640,328)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(640,327)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(641,326)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(641.00,324.40){\usebox{\plotpoint}}
\multiput(641,324)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(641,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,323)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(642,322)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(642,321)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(642,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,320)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(643,319)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(643,318)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(644,317)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(644,316)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(644,315)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(645,314)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(645,313)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(645,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(646,312)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(646,311)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(646,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,310)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(647.00,308.47){\usebox{\plotpoint}}
\multiput(647,308)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(648,307)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(648,306)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(648,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,305)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(649,304)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(650,303)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(650,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,302)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(651,301)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(652,300)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(652,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,299)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(653,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(654,298)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(655,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,297)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(656,296)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(657.62,296.00){\usebox{\plotpoint}}
\multiput(658,296)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,296)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(659,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,297)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(661,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,298)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(663,299)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(663,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,300)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(664,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,301)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(665,302)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(666,303)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(666,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,304)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(667,305)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(667,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,306)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(668.00,307.55){\usebox{\plotpoint}}
\multiput(668,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,308)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(669,309)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(669,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,310)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(670,311)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(670,312)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(670,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,313)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(671,314)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(671,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(672,315)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(672,316)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(672,317)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(672,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,318)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(673,319)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(673,320)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(673,321)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(674.00,322.89){\usebox{\plotpoint}}
\multiput(674,323)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(674,324)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(675,325)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(675,326)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(675,327)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(676,328)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(676,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(676,330)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(676,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,331)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(677,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(677,333)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(677,334)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(678,335)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(678,336)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(678,337)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(678,338)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,338)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(679,339)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(679.00,340.41){\usebox{\plotpoint}}
\multiput(679,341)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(679,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,342)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(680,343)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(680,344)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(680,345)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(680,346)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,346)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(681,347)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(681,348)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(681,349)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(681,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,350)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(682,351)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(682,352)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(682,353)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(682,354)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(683,355)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(683,356)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(683.00,357.75){\usebox{\plotpoint}}
\multiput(683,358)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(683,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,359)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(684,360)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(684,361)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(684,362)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(684,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,363)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(685,364)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(685,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(685,366)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(685,367)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(686,368)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(686,369)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(686,370)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(686,371)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(686,372)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,372)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(687,373)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(687,374)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(687.00,375.09){\usebox{\plotpoint}}
\multiput(687,376)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(688,377)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(688,378)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(688,379)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(688,380)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(688,381)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,381)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(689,382)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(689,383)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(689,384)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(689,385)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(690,386)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(690,387)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(690,388)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(690,389)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(690,390)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(691,391)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(691,392)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(691.00,393.60){\usebox{\plotpoint}}
\multiput(691,394)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(691,395)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(692,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(692,397)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(692,398)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(692,399)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(692,400)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(693,401)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(693,402)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(693,403)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(693,404)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(693,405)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(694,406)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(694,407)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(694,408)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(694,409)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(694,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(695,410)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(695.00,411.53){\usebox{\plotpoint}}
\multiput(695,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(695,413)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(695,414)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(696,415)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(696,416)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(696,417)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(696,418)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(696,419)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(697,420)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(697,421)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(697,422)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(697,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(697,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(698,424)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(698,425)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(698,426)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(698,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(698,428)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(699,429)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(699.00,430.04){\usebox{\plotpoint}}
\multiput(699,431)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(699,432)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(699,433)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(700,434)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(700,435)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(700,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(700,437)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(700,438)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(701,439)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(701,440)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(701,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(701,442)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(702,443)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(702,444)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(702,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(702,446)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(702,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,447)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(703.00,448.55){\usebox{\plotpoint}}
\multiput(703,449)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(703,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(703,451)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(704,452)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(704,453)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(704,454)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(704,455)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(705,456)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(705,457)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(705,458)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(705,459)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(705,460)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,460)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(706,461)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(706,462)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(706,463)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(706,464)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,464)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(707,465)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(707.00,466.48){\usebox{\plotpoint}}
\multiput(707,467)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(707,468)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,468)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(708,469)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(708,470)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(708,471)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(708,472)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,472)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(709,473)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(709,474)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(709,475)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(710,476)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(710,477)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(710,478)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(710,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,479)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(711,480)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(711,481)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(711,482)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(712.00,483.41){\usebox{\plotpoint}}
\multiput(712,484)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(712,485)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(712,486)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(713,487)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(713,488)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(713,489)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,489)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(714,490)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(714,491)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(714,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,492)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(715,493)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(715,494)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(716,495)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(716,496)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(716,497)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(717,498)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(717,499)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(717.34,500.00){\usebox{\plotpoint}}
\multiput(718,500)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(718,501)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(718,502)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,502)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(719,503)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(719,504)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,504)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(720,505)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(720,506)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,506)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(721,507)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(721,508)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,508)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(722,509)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,509)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(723,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,510)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(724,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,511)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(725,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(726.00,512.09){\usebox{\plotpoint}}
\multiput(726,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,513)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(728,514)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,514)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,514)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,514)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(731,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(733,513)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(733,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,512)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(734,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,511)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(735,510)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(735,509)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(736,509)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(736,508)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,508)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(737.00,506.15){\usebox{\plotpoint}}
\multiput(737,506)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,506)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(738,505)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(739,504)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(739,503)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(740,502)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(740,501)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(741,500)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(741,499)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(741,498)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,498)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(742,497)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(742,496)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(742,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,495)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(743,494)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(743,493)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(744,492)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(744.00,490.05){\usebox{\plotpoint}}
\multiput(744,490)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(745,489)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(745,488)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(745,487)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(746,486)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(746,485)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(746,484)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(747,483)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(747,482)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(747,481)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(747,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,480)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(748,479)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(748,478)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(748,477)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(749,476)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(749,475)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(749,474)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(749,473)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(750.00,472.96){\usebox{\plotpoint}}
\multiput(750,472)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(750,471)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(750,470)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(750,469)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(751,468)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(751,467)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(751,466)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(751,465)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(752,464)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(752,463)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(752,462)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(752,461)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(753,460)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(753,459)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(753,458)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(753,457)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(754,456)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(754,455)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(754.00,453.86){\usebox{\plotpoint}}
\multiput(754,453)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(755,452)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(755,451)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(755,450)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(755,449)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(755,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,448)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(756,447)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(756,446)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(756,445)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(756,444)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(757,443)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(757,442)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(757,441)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(757,440)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(758,439)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(758,438)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(758,437)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(758.00,435.34){\usebox{\plotpoint}}
\multiput(758,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,435)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(759,434)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(759,433)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(759,432)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(759,431)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(759,430)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(760,429)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(760,428)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(760,427)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(760,426)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(760,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,425)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(761,424)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(761,423)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(761,422)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(761,421)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(762,420)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(762,419)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(762.00,417.42){\usebox{\plotpoint}}
\multiput(762,417)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(762,416)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(763,415)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(763,414)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(763,413)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(763,412)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(763,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,411)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(764,410)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(764,409)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(764,408)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(764,407)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(765,406)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(765,405)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(765,404)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(765,403)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(765,402)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(766,401)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(766,400)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(766.00,398.90){\usebox{\plotpoint}}
\multiput(766,398)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(766,397)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,397)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(767,396)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(767,395)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(767,394)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(767,393)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(767,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,392)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(768,391)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(768,390)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(768,389)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(768,388)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(768,387)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,387)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(769,386)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(769,385)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(769,384)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(769,383)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(769.85,382.00){\usebox{\plotpoint}}
\multiput(770,382)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(770,381)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(770,380)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(770,379)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(770,378)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(771,377)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(771,376)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(771,375)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(771,374)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(771,373)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(772,373)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(772,372)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(772,371)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(772,370)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(772,369)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(773,368)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(773,367)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(773,366)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(773,365)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(773.78,364.00){\usebox{\plotpoint}}
\multiput(774,364)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(774,363)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(774,362)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(774,361)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(774,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,360)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(775,359)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(775,358)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(775,357)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(775,356)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(776,355)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(776,354)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(776,353)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(776,352)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(776,351)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,351)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(777,350)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(777,349)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(777,348)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(777,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(778.00,346.88){\usebox{\plotpoint}}
\multiput(778,346)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(778,345)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(778,344)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(778,343)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,343)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(779,342)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(779,341)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(779,340)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(779,339)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(780,339)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(780,338)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(780,337)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(780,336)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(781,335)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(781,334)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(781,333)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(781,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,332)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(782,331)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(782.00,329.54){\usebox{\plotpoint}}
\multiput(782,329)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(783,328)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(783,327)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(783,326)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(783,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,325)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(784,324)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(784,323)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(784,322)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,322)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(785,321)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(785,320)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(785,319)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(786,318)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(786,317)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(786,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,316)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(787,315)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(787,314)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(787.39,313.00){\usebox{\plotpoint}}
\multiput(788,313)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(788,312)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(788,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,311)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(789,310)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(789,309)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(790,308)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(790,307)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(791,306)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(791,305)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(792,304)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(792,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,303)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(793,302)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(793,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(794,301)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(794,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,300)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(795.90,299.00){\usebox{\plotpoint}}
\multiput(796,299)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(796,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,298)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(797,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,297)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(799,296)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,296)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,296)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,296)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(802,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,297)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(804,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,298)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(805,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,299)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(806,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,300)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(807,301)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(808.00,302.24){\usebox{\plotpoint}}
\multiput(808,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,303)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(809,304)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(809,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,305)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(810,306)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(810,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,307)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(811,308)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(811,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,309)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(812,310)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(812,311)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(813,312)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(813,313)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(813,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,314)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(814,315)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(814,316)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(814.58,317.00){\usebox{\plotpoint}}
\multiput(815,317)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(815,318)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(815,319)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(816,320)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(816,321)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(816,322)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(817,323)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(817,324)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(817,325)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(818,326)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(818,327)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(818,328)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(818,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(819,330)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(819,331)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(819,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(819,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,333)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(820.00,334.10){\usebox{\plotpoint}}
\multiput(820,335)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(820,336)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(821,337)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(821,338)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(821,339)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(821,340)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,340)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(822,341)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(822,342)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(822,343)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(822,344)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,344)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(823,345)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(823,346)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(823,347)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(823,348)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(824,348)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(824,349)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(824,350)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(824.00,351.44){\usebox{\plotpoint}}
\multiput(824,352)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,352)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(825,353)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(825,354)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(825,355)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(825,356)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(826,357)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(826,358)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(826,359)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(826,360)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(827,361)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(827,362)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(827,363)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(827,364)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(827,365)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(828,366)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(828,367)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(828,368)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(828.00,369.95){\usebox{\plotpoint}}
\multiput(828,370)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,370)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(829,371)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(829,372)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(829,373)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(829,374)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(830,375)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(830,376)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(830,377)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(830,378)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(830,379)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,379)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(831,380)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(831,381)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(831,382)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(831,383)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(832,384)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(832,385)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(832,386)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(832.00,387.88){\usebox{\plotpoint}}
\multiput(832,388)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(833,389)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(833,390)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(833,391)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(833,392)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(833,393)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,393)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(834,394)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(834,395)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(834,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(834,397)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(835,398)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(835,399)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(835,400)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(835,401)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(835,402)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(836,403)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(836,404)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(836,405){\usebox{\plotpoint}}
\end{picture}



==> wf2_13.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,405.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.4}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,186){\makebox(0,0)[r]{-0.3}}
\put(816.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,259){\makebox(0,0)[r]{-0.2}}
\put(816.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,332){\makebox(0,0)[r]{-0.1}}
\put(816.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,405){\makebox(0,0)[r]{0}}
\put(816.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,478){\makebox(0,0)[r]{0.1}}
\put(816.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,551){\makebox(0,0)[r]{0.2}}
\put(816.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,624){\makebox(0,0)[r]{0.3}}
\put(816.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,697){\makebox(0,0)[r]{0.4}}
\put(816.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-15}}
\put(220.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,68){\makebox(0,0){-10}}
\put(323.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,68){\makebox(0,0){-5}}
\put(425.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,68){\makebox(0,0){0}}
\put(528.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,68){\makebox(0,0){5}}
\put(631.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733,68){\makebox(0,0){10}}
\put(733.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,68){\makebox(0,0){15}}
\put(836.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(220.0,697.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(45,405){\makebox(0,0){\large $\varphi_{13}(x)$}}
\put(528,23){\makebox(0,0){\Large $x$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,405){\usebox{\plotpoint}}
\put(220.0,405.0){\usebox{\plotpoint}}
\put(220.0,408.0){\usebox{\plotpoint}}
\put(221,411.84){\rule{0.241pt}{0.800pt}}
\multiput(221.00,411.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(221.0,408.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(222,417.84){\rule{0.241pt}{0.800pt}}
\multiput(222.00,417.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(222.0,414.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(223,420){\usebox{\plotpoint}}
\put(223,422.84){\rule{0.241pt}{0.800pt}}
\multiput(223.00,422.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(223.0,420.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(224,428.84){\rule{0.241pt}{0.800pt}}
\multiput(224.00,428.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(224.0,425.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(225,431){\usebox{\plotpoint}}
\put(225,433.84){\rule{0.241pt}{0.800pt}}
\multiput(225.00,433.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(225.0,431.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(226.0,436.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(226.0,441.0){\usebox{\plotpoint}}
\put(227.0,441.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(227.0,446.0){\usebox{\plotpoint}}
\put(228.0,446.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(228.0,451.0){\usebox{\plotpoint}}
\put(229,454.84){\rule{0.241pt}{0.800pt}}
\multiput(229.00,454.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(229.0,451.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(230,459.84){\rule{0.241pt}{0.800pt}}
\multiput(230.00,459.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(230.0,457.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(231,462){\usebox{\plotpoint}}
\put(231.0,462.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(231.0,466.0){\usebox{\plotpoint}}
\put(232,468.84){\rule{0.241pt}{0.800pt}}
\multiput(232.00,468.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(232.0,466.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(233,471){\usebox{\plotpoint}}
\put(233,472.84){\rule{0.241pt}{0.800pt}}
\multiput(233.00,472.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(233.0,471.0){\usebox{\plotpoint}}
\put(234,475){\usebox{\plotpoint}}
\put(234,476.84){\rule{0.241pt}{0.800pt}}
\multiput(234.00,476.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(234.0,475.0){\usebox{\plotpoint}}
\put(235,479){\usebox{\plotpoint}}
\put(235,480.84){\rule{0.241pt}{0.800pt}}
\multiput(235.00,480.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(235.0,479.0){\usebox{\plotpoint}}
\put(236,483){\usebox{\plotpoint}}
\put(236.0,483.0){\usebox{\plotpoint}}
\put(236.0,486.0){\usebox{\plotpoint}}
\put(237.0,486.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(237.0,490.0){\usebox{\plotpoint}}
\put(238.0,490.0){\usebox{\plotpoint}}
\put(238.0,493.0){\usebox{\plotpoint}}
\put(239,493.84){\rule{0.241pt}{0.800pt}}
\multiput(239.00,493.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(239.0,493.0){\usebox{\plotpoint}}
\put(240,496){\usebox{\plotpoint}}
\put(240,496){\usebox{\plotpoint}}
\put(240.0,496.0){\usebox{\plotpoint}}
\put(240.0,498.0){\usebox{\plotpoint}}
\put(241.0,498.0){\usebox{\plotpoint}}
\put(241.0,500.0){\usebox{\plotpoint}}
\put(242.0,500.0){\usebox{\plotpoint}}
\put(242.0,502.0){\usebox{\plotpoint}}
\put(243.0,502.0){\usebox{\plotpoint}}
\put(243.0,504.0){\usebox{\plotpoint}}
\put(244.0,504.0){\usebox{\plotpoint}}
\put(244.0,505.0){\usebox{\plotpoint}}
\put(245.0,505.0){\usebox{\plotpoint}}
\put(245.0,506.0){\usebox{\plotpoint}}
\put(246.0,506.0){\usebox{\plotpoint}}
\put(246.0,507.0){\usebox{\plotpoint}}
\put(247.0,507.0){\usebox{\plotpoint}}
\put(247.0,508.0){\usebox{\plotpoint}}
\put(250.0,507.0){\usebox{\plotpoint}}
\put(251,504.84){\rule{0.241pt}{0.800pt}}
\multiput(251.00,505.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(250.0,507.0){\usebox{\plotpoint}}
\put(252,506){\usebox{\plotpoint}}
\put(252,506){\usebox{\plotpoint}}
\put(252,506){\usebox{\plotpoint}}
\put(252,506){\usebox{\plotpoint}}
\put(252,506){\usebox{\plotpoint}}
\put(252,506){\usebox{\plotpoint}}
\put(252,506){\usebox{\plotpoint}}
\put(252,503.84){\rule{0.241pt}{0.800pt}}
\multiput(252.00,504.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(253,505){\usebox{\plotpoint}}
\put(253,505){\usebox{\plotpoint}}
\put(253,505){\usebox{\plotpoint}}
\put(253,505){\usebox{\plotpoint}}
\put(253,505){\usebox{\plotpoint}}
\put(253.0,504.0){\usebox{\plotpoint}}
\put(253.0,504.0){\usebox{\plotpoint}}
\put(254.0,502.0){\usebox{\plotpoint}}
\put(254.0,502.0){\usebox{\plotpoint}}
\put(255.0,500.0){\usebox{\plotpoint}}
\put(255.0,500.0){\usebox{\plotpoint}}
\put(256.0,498.0){\usebox{\plotpoint}}
\put(256.0,498.0){\usebox{\plotpoint}}
\put(257,493.84){\rule{0.241pt}{0.800pt}}
\multiput(257.00,494.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(257.0,496.0){\usebox{\plotpoint}}
\put(258,495){\usebox{\plotpoint}}
\put(258,495){\usebox{\plotpoint}}
\put(258.0,493.0){\usebox{\plotpoint}}
\put(258.0,493.0){\usebox{\plotpoint}}
\put(259.0,490.0){\usebox{\plotpoint}}
\put(259.0,490.0){\usebox{\plotpoint}}
\put(260,484.84){\rule{0.241pt}{0.800pt}}
\multiput(260.00,485.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(260.0,487.0){\usebox{\plotpoint}}
\put(261,486){\usebox{\plotpoint}}
\put(261.0,483.0){\usebox{\plotpoint}}
\put(261.0,483.0){\usebox{\plotpoint}}
\put(262.0,479.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(262.0,479.0){\usebox{\plotpoint}}
\put(263,472.84){\rule{0.241pt}{0.800pt}}
\multiput(263.00,473.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(263.0,475.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(264,474){\usebox{\plotpoint}}
\put(264,468.84){\rule{0.241pt}{0.800pt}}
\multiput(264.00,469.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(264.0,471.0){\usebox{\plotpoint}}
\put(265,470){\usebox{\plotpoint}}
\put(265.0,466.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(265.0,466.0){\usebox{\plotpoint}}
\put(266,459.84){\rule{0.241pt}{0.800pt}}
\multiput(266.00,460.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(266.0,462.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(267,461){\usebox{\plotpoint}}
\put(267,454.84){\rule{0.241pt}{0.800pt}}
\multiput(267.00,455.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(267.0,457.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(268,456){\usebox{\plotpoint}}
\put(268,449.84){\rule{0.241pt}{0.800pt}}
\multiput(268.00,450.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(268.0,452.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(269,451){\usebox{\plotpoint}}
\put(269,444.84){\rule{0.241pt}{0.800pt}}
\multiput(269.00,445.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(269.0,447.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(270,446){\usebox{\plotpoint}}
\put(270,439.84){\rule{0.241pt}{0.800pt}}
\multiput(270.00,440.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(270.0,442.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(271,441){\usebox{\plotpoint}}
\put(271,433.84){\rule{0.241pt}{0.800pt}}
\multiput(271.00,434.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(271.0,436.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(272,435){\usebox{\plotpoint}}
\put(272,428.84){\rule{0.241pt}{0.800pt}}
\multiput(272.00,429.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(272.0,431.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(273,422.84){\rule{0.241pt}{0.800pt}}
\multiput(273.00,423.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(273.0,425.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(274,424){\usebox{\plotpoint}}
\put(274,417.84){\rule{0.241pt}{0.800pt}}
\multiput(274.00,418.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(274.0,420.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(275,411.84){\rule{0.241pt}{0.800pt}}
\multiput(275.00,412.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275.0,414.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(276,413){\usebox{\plotpoint}}
\put(276.0,408.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(276.0,408.0){\usebox{\plotpoint}}
\put(277,400.84){\rule{0.241pt}{0.800pt}}
\multiput(277.00,401.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(277.0,403.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(278,402){\usebox{\plotpoint}}
\put(278.0,397.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(278.0,397.0){\usebox{\plotpoint}}
\put(279,389.84){\rule{0.241pt}{0.800pt}}
\multiput(279.00,390.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(279.0,392.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(280,383.84){\rule{0.241pt}{0.800pt}}
\multiput(280.00,384.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(280.0,386.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(281,377.84){\rule{0.241pt}{0.800pt}}
\multiput(281.00,378.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(281.0,380.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(282,379){\usebox{\plotpoint}}
\put(282,372.84){\rule{0.241pt}{0.800pt}}
\multiput(282.00,373.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(282.0,375.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(283.0,369.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(283.0,369.0){\usebox{\plotpoint}}
\put(284.0,364.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(284.0,364.0){\usebox{\plotpoint}}
\put(285.0,359.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(285.0,359.0){\usebox{\plotpoint}}
\put(286.0,354.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(286.0,354.0){\usebox{\plotpoint}}
\put(287.0,349.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(287.0,349.0){\usebox{\plotpoint}}
\put(288.0,344.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(288.0,344.0){\usebox{\plotpoint}}
\put(289,337.84){\rule{0.241pt}{0.800pt}}
\multiput(289.00,338.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(289.0,340.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(290,339){\usebox{\plotpoint}}
\put(290,333.84){\rule{0.241pt}{0.800pt}}
\multiput(290.00,334.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(290.0,336.0){\usebox{\plotpoint}}
\put(291,335){\usebox{\plotpoint}}
\put(291,329.84){\rule{0.241pt}{0.800pt}}
\multiput(291.00,330.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(291.0,332.0){\usebox{\plotpoint}}
\put(292,331){\usebox{\plotpoint}}
\put(292,325.84){\rule{0.241pt}{0.800pt}}
\multiput(292.00,326.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(292.0,328.0){\usebox{\plotpoint}}
\put(293,327){\usebox{\plotpoint}}
\put(293.0,324.0){\usebox{\plotpoint}}
\put(293.0,324.0){\usebox{\plotpoint}}
\put(294,318.84){\rule{0.241pt}{0.800pt}}
\multiput(294.00,319.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(294.0,321.0){\usebox{\plotpoint}}
\put(295,320){\usebox{\plotpoint}}
\put(295,320){\usebox{\plotpoint}}
\put(295,315.84){\rule{0.241pt}{0.800pt}}
\multiput(295.00,316.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(295.0,318.0){\usebox{\plotpoint}}
\put(296,317){\usebox{\plotpoint}}
\put(296,317){\usebox{\plotpoint}}
\put(296.0,315.0){\usebox{\plotpoint}}
\put(296.0,315.0){\usebox{\plotpoint}}
\put(297.0,312.0){\usebox{\plotpoint}}
\put(297.0,312.0){\usebox{\plotpoint}}
\put(298.0,310.0){\usebox{\plotpoint}}
\put(298.0,310.0){\usebox{\plotpoint}}
\put(299.0,308.0){\usebox{\plotpoint}}
\put(299.0,308.0){\usebox{\plotpoint}}
\put(300.0,306.0){\usebox{\plotpoint}}
\put(300.0,306.0){\usebox{\plotpoint}}
\put(301.0,305.0){\usebox{\plotpoint}}
\put(301.0,305.0){\usebox{\plotpoint}}
\put(302.0,304.0){\usebox{\plotpoint}}
\put(302.0,304.0){\usebox{\plotpoint}}
\put(303.0,303.0){\usebox{\plotpoint}}
\put(303.0,303.0){\usebox{\plotpoint}}
\put(304.0,302.0){\usebox{\plotpoint}}
\put(304.0,302.0){\usebox{\plotpoint}}
\put(307.0,302.0){\usebox{\plotpoint}}
\put(308,301.84){\rule{0.241pt}{0.800pt}}
\multiput(308.00,301.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(307.0,303.0){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(309,304){\usebox{\plotpoint}}
\put(309,302.84){\rule{0.241pt}{0.800pt}}
\multiput(309.00,302.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310,305){\usebox{\plotpoint}}
\put(310,305){\usebox{\plotpoint}}
\put(310,305){\usebox{\plotpoint}}
\put(310,305){\usebox{\plotpoint}}
\put(310,305){\usebox{\plotpoint}}
\put(310.0,305.0){\usebox{\plotpoint}}
\put(310.0,306.0){\usebox{\plotpoint}}
\put(311,305.84){\rule{0.241pt}{0.800pt}}
\multiput(311.00,305.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(311.0,306.0){\usebox{\plotpoint}}
\put(312,308){\usebox{\plotpoint}}
\put(312,308){\usebox{\plotpoint}}
\put(312,308){\usebox{\plotpoint}}
\put(312,307.84){\rule{0.241pt}{0.800pt}}
\multiput(312.00,307.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(312.0,308.0){\usebox{\plotpoint}}
\put(313,310){\usebox{\plotpoint}}
\put(313,310){\usebox{\plotpoint}}
\put(313,310){\usebox{\plotpoint}}
\put(313,309.84){\rule{0.241pt}{0.800pt}}
\multiput(313.00,309.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(313.0,310.0){\usebox{\plotpoint}}
\put(314,312){\usebox{\plotpoint}}
\put(314,312){\usebox{\plotpoint}}
\put(314,312.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,312.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314.0,312.0){\usebox{\plotpoint}}
\put(315,315){\usebox{\plotpoint}}
\put(315,315){\usebox{\plotpoint}}
\put(315.0,315.0){\usebox{\plotpoint}}
\put(315.0,317.0){\usebox{\plotpoint}}
\put(316.0,317.0){\usebox{\plotpoint}}
\put(316.0,320.0){\usebox{\plotpoint}}
\put(317,321.84){\rule{0.241pt}{0.800pt}}
\multiput(317.00,321.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(317.0,320.0){\usebox{\plotpoint}}
\put(318,324){\usebox{\plotpoint}}
\put(318.0,324.0){\usebox{\plotpoint}}
\put(318.0,327.0){\usebox{\plotpoint}}
\put(319.0,327.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(319.0,331.0){\usebox{\plotpoint}}
\put(320.0,331.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(320.0,335.0){\usebox{\plotpoint}}
\put(321.0,335.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(321.0,339.0){\usebox{\plotpoint}}
\put(322,341.84){\rule{0.241pt}{0.800pt}}
\multiput(322.00,341.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(322.0,339.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(323,344){\usebox{\plotpoint}}
\put(323,346.84){\rule{0.241pt}{0.800pt}}
\multiput(323.00,346.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323.0,344.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(324,349){\usebox{\plotpoint}}
\put(324,351.84){\rule{0.241pt}{0.800pt}}
\multiput(324.00,351.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(324.0,349.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(325,354){\usebox{\plotpoint}}
\put(325,356.84){\rule{0.241pt}{0.800pt}}
\multiput(325.00,356.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325.0,354.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(326,359){\usebox{\plotpoint}}
\put(326,361.84){\rule{0.241pt}{0.800pt}}
\multiput(326.00,361.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(326.0,359.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(327,364){\usebox{\plotpoint}}
\put(327,366.84){\rule{0.241pt}{0.800pt}}
\multiput(327.00,366.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(327.0,364.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(328,369){\usebox{\plotpoint}}
\put(328,371.84){\rule{0.241pt}{0.800pt}}
\multiput(328.00,371.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(328.0,369.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(329.0,374.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(329.0,379.0){\usebox{\plotpoint}}
\put(330,382.84){\rule{0.241pt}{0.800pt}}
\multiput(330.00,382.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(330.0,379.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(331,388.84){\rule{0.241pt}{0.800pt}}
\multiput(331.00,388.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(331.0,385.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(332,394.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,394.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(332.0,391.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(333,397){\usebox{\plotpoint}}
\put(333.0,397.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(333.0,402.0){\usebox{\plotpoint}}
\put(334,405.84){\rule{0.241pt}{0.800pt}}
\multiput(334.00,405.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(334.0,402.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(335,408){\usebox{\plotpoint}}
\put(335.0,408.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(335.0,413.0){\usebox{\plotpoint}}
\put(336,416.84){\rule{0.241pt}{0.800pt}}
\multiput(336.00,416.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(336.0,413.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(337.0,419.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(337.0,424.0){\usebox{\plotpoint}}
\put(338,427.84){\rule{0.241pt}{0.800pt}}
\multiput(338.00,427.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(338.0,424.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(339.0,430.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(339.0,435.0){\usebox{\plotpoint}}
\put(340.0,435.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(340.0,441.0){\usebox{\plotpoint}}
\put(341.0,441.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(341.0,446.0){\usebox{\plotpoint}}
\put(342.0,446.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(342.0,451.0){\usebox{\plotpoint}}
\put(343.0,451.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(343.0,456.0){\usebox{\plotpoint}}
\put(344.0,456.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(344.0,461.0){\usebox{\plotpoint}}
\put(345,463.84){\rule{0.241pt}{0.800pt}}
\multiput(345.00,463.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345.0,461.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(346,466){\usebox{\plotpoint}}
\put(346.0,466.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(346.0,470.0){\usebox{\plotpoint}}
\put(347.0,470.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(347.0,474.0){\usebox{\plotpoint}}
\put(348,476.84){\rule{0.241pt}{0.800pt}}
\multiput(348.00,476.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(348.0,474.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(349,479){\usebox{\plotpoint}}
\put(349,480.84){\rule{0.241pt}{0.800pt}}
\multiput(349.00,480.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(349.0,479.0){\usebox{\plotpoint}}
\put(350,483){\usebox{\plotpoint}}
\put(350.0,483.0){\usebox{\plotpoint}}
\put(350.0,486.0){\usebox{\plotpoint}}
\put(351,487.84){\rule{0.241pt}{0.800pt}}
\multiput(351.00,487.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(351.0,486.0){\usebox{\plotpoint}}
\put(352,490){\usebox{\plotpoint}}
\put(352,490){\usebox{\plotpoint}}
\put(352,490.84){\rule{0.241pt}{0.800pt}}
\multiput(352.00,490.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(352.0,490.0){\usebox{\plotpoint}}
\put(353,493){\usebox{\plotpoint}}
\put(353,493){\usebox{\plotpoint}}
\put(353.0,493.0){\usebox{\plotpoint}}
\put(353.0,495.0){\usebox{\plotpoint}}
\put(354.0,495.0){\usebox{\plotpoint}}
\put(354.0,498.0){\usebox{\plotpoint}}
\put(355.0,498.0){\usebox{\plotpoint}}
\put(355.0,500.0){\usebox{\plotpoint}}
\put(356.0,500.0){\usebox{\plotpoint}}
\put(356.0,502.0){\usebox{\plotpoint}}
\put(357.0,502.0){\usebox{\plotpoint}}
\put(357.0,504.0){\usebox{\plotpoint}}
\put(358.0,504.0){\usebox{\plotpoint}}
\put(358.0,505.0){\usebox{\plotpoint}}
\put(359.0,505.0){\usebox{\plotpoint}}
\put(359.0,506.0){\usebox{\plotpoint}}
\put(360.0,506.0){\usebox{\plotpoint}}
\put(360.0,507.0){\usebox{\plotpoint}}
\put(361.0,507.0){\usebox{\plotpoint}}
\put(361.0,508.0){\usebox{\plotpoint}}
\put(364.0,507.0){\usebox{\plotpoint}}
\put(365,504.84){\rule{0.241pt}{0.800pt}}
\multiput(365.00,505.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(364.0,507.0){\usebox{\plotpoint}}
\put(366,506){\usebox{\plotpoint}}
\put(366,506){\usebox{\plotpoint}}
\put(366,506){\usebox{\plotpoint}}
\put(366,506){\usebox{\plotpoint}}
\put(366,506){\usebox{\plotpoint}}
\put(366,506){\usebox{\plotpoint}}
\put(366,506){\usebox{\plotpoint}}
\put(366,503.84){\rule{0.241pt}{0.800pt}}
\multiput(366.00,504.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(367,505){\usebox{\plotpoint}}
\put(367,505){\usebox{\plotpoint}}
\put(367,505){\usebox{\plotpoint}}
\put(367,505){\usebox{\plotpoint}}
\put(367,505){\usebox{\plotpoint}}
\put(367.0,504.0){\usebox{\plotpoint}}
\put(367.0,504.0){\usebox{\plotpoint}}
\put(368,500.84){\rule{0.241pt}{0.800pt}}
\multiput(368.00,501.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(368.0,503.0){\usebox{\plotpoint}}
\put(369,502){\usebox{\plotpoint}}
\put(369,502){\usebox{\plotpoint}}
\put(369,502){\usebox{\plotpoint}}
\put(369,498.84){\rule{0.241pt}{0.800pt}}
\multiput(369.00,499.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(369.0,501.0){\usebox{\plotpoint}}
\put(370,500){\usebox{\plotpoint}}
\put(370,500){\usebox{\plotpoint}}
\put(370,500){\usebox{\plotpoint}}
\put(370,496.84){\rule{0.241pt}{0.800pt}}
\multiput(370.00,497.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(370.0,499.0){\usebox{\plotpoint}}
\put(371,498){\usebox{\plotpoint}}
\put(371,498){\usebox{\plotpoint}}
\put(371.0,496.0){\usebox{\plotpoint}}
\put(371.0,496.0){\usebox{\plotpoint}}
\put(372.0,493.0){\usebox{\plotpoint}}
\put(372.0,493.0){\usebox{\plotpoint}}
\put(373.0,490.0){\usebox{\plotpoint}}
\put(373.0,490.0){\usebox{\plotpoint}}
\put(374,484.84){\rule{0.241pt}{0.800pt}}
\multiput(374.00,485.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(374.0,487.0){\usebox{\plotpoint}}
\put(375,486){\usebox{\plotpoint}}
\put(375.0,483.0){\usebox{\plotpoint}}
\put(375.0,483.0){\usebox{\plotpoint}}
\put(376.0,479.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(376.0,479.0){\usebox{\plotpoint}}
\put(377.0,475.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(377.0,475.0){\usebox{\plotpoint}}
\put(378.0,471.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(378.0,471.0){\usebox{\plotpoint}}
\put(379,464.84){\rule{0.241pt}{0.800pt}}
\multiput(379.00,465.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(379.0,467.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(380,466){\usebox{\plotpoint}}
\put(380.0,462.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(380.0,462.0){\usebox{\plotpoint}}
\put(381,455.84){\rule{0.241pt}{0.800pt}}
\multiput(381.00,456.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(381.0,458.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(382,450.84){\rule{0.241pt}{0.800pt}}
\multiput(382.00,451.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(382.0,453.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(383,444.84){\rule{0.241pt}{0.800pt}}
\multiput(383.00,445.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(383.0,447.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(384,446){\usebox{\plotpoint}}
\put(384,439.84){\rule{0.241pt}{0.800pt}}
\multiput(384.00,440.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(384.0,442.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(385,441){\usebox{\plotpoint}}
\put(385,434.84){\rule{0.241pt}{0.800pt}}
\multiput(385.00,435.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(385.0,437.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(386.0,431.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(386.0,431.0){\usebox{\plotpoint}}
\put(387,423.84){\rule{0.241pt}{0.800pt}}
\multiput(387.00,424.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(387.0,426.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(388.0,420.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(388.0,420.0){\usebox{\plotpoint}}
\put(389,412.84){\rule{0.241pt}{0.800pt}}
\multiput(389.00,413.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(389.0,415.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(390.0,409.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(390.0,409.0){\usebox{\plotpoint}}
\put(391,400.84){\rule{0.241pt}{0.800pt}}
\multiput(391.00,401.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(391.0,403.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(392,402){\usebox{\plotpoint}}
\put(392.0,397.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(392.0,397.0){\usebox{\plotpoint}}
\put(393,389.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,390.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(393.0,392.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(394.0,386.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(394.0,386.0){\usebox{\plotpoint}}
\put(395,378.84){\rule{0.241pt}{0.800pt}}
\multiput(395.00,379.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(395.0,381.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(396.0,375.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(396.0,375.0){\usebox{\plotpoint}}
\put(397,367.84){\rule{0.241pt}{0.800pt}}
\multiput(397.00,368.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(397.0,370.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(398,369){\usebox{\plotpoint}}
\put(398,362.84){\rule{0.241pt}{0.800pt}}
\multiput(398.00,363.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(398.0,365.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(399,364){\usebox{\plotpoint}}
\put(399,357.84){\rule{0.241pt}{0.800pt}}
\multiput(399.00,358.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(399.0,360.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(400,359){\usebox{\plotpoint}}
\put(400.0,354.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(400.0,354.0){\usebox{\plotpoint}}
\put(401.0,349.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(401.0,349.0){\usebox{\plotpoint}}
\put(402,342.84){\rule{0.241pt}{0.800pt}}
\multiput(402.00,343.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(402.0,345.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(403,344){\usebox{\plotpoint}}
\put(403.0,340.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(403.0,340.0){\usebox{\plotpoint}}
\put(404.0,336.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(404.0,336.0){\usebox{\plotpoint}}
\put(405.0,332.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(405.0,332.0){\usebox{\plotpoint}}
\put(406.0,328.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(406.0,328.0){\usebox{\plotpoint}}
\put(407,322.84){\rule{0.241pt}{0.800pt}}
\multiput(407.00,323.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(407.0,325.0){\usebox{\plotpoint}}
\put(408,324){\usebox{\plotpoint}}
\put(408.0,321.0){\usebox{\plotpoint}}
\put(408.0,321.0){\usebox{\plotpoint}}
\put(409,315.84){\rule{0.241pt}{0.800pt}}
\multiput(409.00,316.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(409.0,318.0){\usebox{\plotpoint}}
\put(410,317){\usebox{\plotpoint}}
\put(410,317){\usebox{\plotpoint}}
\put(410.0,315.0){\usebox{\plotpoint}}
\put(410.0,315.0){\usebox{\plotpoint}}
\put(411.0,312.0){\usebox{\plotpoint}}
\put(411.0,312.0){\usebox{\plotpoint}}
\put(412.0,310.0){\usebox{\plotpoint}}
\put(412.0,310.0){\usebox{\plotpoint}}
\put(413.0,308.0){\usebox{\plotpoint}}
\put(413.0,308.0){\usebox{\plotpoint}}
\put(414.0,306.0){\usebox{\plotpoint}}
\put(414.0,306.0){\usebox{\plotpoint}}
\put(415.0,305.0){\usebox{\plotpoint}}
\put(415.0,305.0){\usebox{\plotpoint}}
\put(416.0,304.0){\usebox{\plotpoint}}
\put(416.0,304.0){\usebox{\plotpoint}}
\put(417.0,303.0){\usebox{\plotpoint}}
\put(417.0,303.0){\usebox{\plotpoint}}
\put(418.0,302.0){\usebox{\plotpoint}}
\put(418.0,302.0){\usebox{\plotpoint}}
\put(421.0,302.0){\usebox{\plotpoint}}
\put(421.0,303.0){\usebox{\plotpoint}}
\put(423.0,303.0){\usebox{\plotpoint}}
\put(423.0,304.0){\usebox{\plotpoint}}
\put(424.0,304.0){\usebox{\plotpoint}}
\put(424.0,306.0){\usebox{\plotpoint}}
\put(425,305.84){\rule{0.241pt}{0.800pt}}
\multiput(425.00,305.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(425.0,306.0){\usebox{\plotpoint}}
\put(426,308){\usebox{\plotpoint}}
\put(426,308){\usebox{\plotpoint}}
\put(426,308){\usebox{\plotpoint}}
\put(426,307.84){\rule{0.241pt}{0.800pt}}
\multiput(426.00,307.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(426.0,308.0){\usebox{\plotpoint}}
\put(427,310){\usebox{\plotpoint}}
\put(427,310){\usebox{\plotpoint}}
\put(427,310){\usebox{\plotpoint}}
\put(427,309.84){\rule{0.241pt}{0.800pt}}
\multiput(427.00,309.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(427.0,310.0){\usebox{\plotpoint}}
\put(428,312){\usebox{\plotpoint}}
\put(428,312){\usebox{\plotpoint}}
\put(428.0,312.0){\usebox{\plotpoint}}
\put(428.0,314.0){\usebox{\plotpoint}}
\put(429.0,314.0){\usebox{\plotpoint}}
\put(429.0,317.0){\usebox{\plotpoint}}
\put(430.0,317.0){\usebox{\plotpoint}}
\put(430.0,320.0){\usebox{\plotpoint}}
\put(431.0,320.0){\usebox{\plotpoint}}
\put(431.0,323.0){\usebox{\plotpoint}}
\put(432,324.84){\rule{0.241pt}{0.800pt}}
\multiput(432.00,324.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(432.0,323.0){\usebox{\plotpoint}}
\put(433,327){\usebox{\plotpoint}}
\put(433,328.84){\rule{0.241pt}{0.800pt}}
\multiput(433.00,328.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(433.0,327.0){\usebox{\plotpoint}}
\put(434,331){\usebox{\plotpoint}}
\put(434.0,331.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(434.0,335.0){\usebox{\plotpoint}}
\put(435.0,335.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(435.0,339.0){\usebox{\plotpoint}}
\put(436,341.84){\rule{0.241pt}{0.800pt}}
\multiput(436.00,341.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(436.0,339.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(437,344){\usebox{\plotpoint}}
\put(437.0,344.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(437.0,348.0){\usebox{\plotpoint}}
\put(438,350.84){\rule{0.241pt}{0.800pt}}
\multiput(438.00,350.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(438.0,348.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(439,355.84){\rule{0.241pt}{0.800pt}}
\multiput(439.00,355.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(439.0,353.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(440,360.84){\rule{0.241pt}{0.800pt}}
\multiput(440.00,360.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(440.0,358.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(441,365.84){\rule{0.241pt}{0.800pt}}
\multiput(441.00,365.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(441.0,363.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(442,371.84){\rule{0.241pt}{0.800pt}}
\multiput(442.00,371.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(442.0,368.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(443.0,374.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(443.0,379.0){\usebox{\plotpoint}}
\put(444,382.84){\rule{0.241pt}{0.800pt}}
\multiput(444.00,382.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(444.0,379.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(445.0,385.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(445.0,390.0){\usebox{\plotpoint}}
\put(446,393.84){\rule{0.241pt}{0.800pt}}
\multiput(446.00,393.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(446.0,390.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(447.0,396.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(447.0,401.0){\usebox{\plotpoint}}
\put(448,404.84){\rule{0.241pt}{0.800pt}}
\multiput(448.00,404.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448.0,401.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(449,410.84){\rule{0.241pt}{0.800pt}}
\multiput(449.00,410.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(449.0,407.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(450,413){\usebox{\plotpoint}}
\put(450.0,413.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(450.0,418.0){\usebox{\plotpoint}}
\put(451.0,418.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(451.0,424.0){\usebox{\plotpoint}}
\put(452,427.84){\rule{0.241pt}{0.800pt}}
\multiput(452.00,427.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(452.0,424.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(453.0,430.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(453.0,435.0){\usebox{\plotpoint}}
\put(454,438.84){\rule{0.241pt}{0.800pt}}
\multiput(454.00,438.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454.0,435.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(455,441){\usebox{\plotpoint}}
\put(455,443.84){\rule{0.241pt}{0.800pt}}
\multiput(455.00,443.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(455.0,441.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(456,446){\usebox{\plotpoint}}
\put(456,448.84){\rule{0.241pt}{0.800pt}}
\multiput(456.00,448.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(456.0,446.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(457,451){\usebox{\plotpoint}}
\put(457,453.84){\rule{0.241pt}{0.800pt}}
\multiput(457.00,453.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(457.0,451.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(458,456){\usebox{\plotpoint}}
\put(458,458.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,458.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(458.0,456.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(459,461){\usebox{\plotpoint}}
\put(459.0,461.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(459.0,465.0){\usebox{\plotpoint}}
\put(460.0,465.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(460.0,470.0){\usebox{\plotpoint}}
\put(461.0,470.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(461.0,474.0){\usebox{\plotpoint}}
\put(462.0,474.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(462.0,478.0){\usebox{\plotpoint}}
\put(463.0,478.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(463.0,482.0){\usebox{\plotpoint}}
\put(464,483.84){\rule{0.241pt}{0.800pt}}
\multiput(464.00,483.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(464.0,482.0){\usebox{\plotpoint}}
\put(465,486){\usebox{\plotpoint}}
\put(465.0,486.0){\usebox{\plotpoint}}
\put(465.0,489.0){\usebox{\plotpoint}}
\put(466.0,489.0){\usebox{\plotpoint}}
\put(466.0,492.0){\usebox{\plotpoint}}
\put(467.0,492.0){\usebox{\plotpoint}}
\put(467.0,495.0){\usebox{\plotpoint}}
\put(468.0,495.0){\usebox{\plotpoint}}
\put(468.0,498.0){\usebox{\plotpoint}}
\put(469.0,498.0){\usebox{\plotpoint}}
\put(469.0,500.0){\usebox{\plotpoint}}
\put(470.0,500.0){\usebox{\plotpoint}}
\put(470.0,502.0){\usebox{\plotpoint}}
\put(471.0,502.0){\usebox{\plotpoint}}
\put(471.0,504.0){\usebox{\plotpoint}}
\put(472.0,504.0){\usebox{\plotpoint}}
\put(472.0,505.0){\usebox{\plotpoint}}
\put(473.0,505.0){\usebox{\plotpoint}}
\put(473.0,506.0){\usebox{\plotpoint}}
\put(474.0,506.0){\usebox{\plotpoint}}
\put(474.0,507.0){\usebox{\plotpoint}}
\put(475.0,507.0){\usebox{\plotpoint}}
\put(475.0,508.0){\usebox{\plotpoint}}
\put(478.0,507.0){\usebox{\plotpoint}}
\put(478.0,507.0){\usebox{\plotpoint}}
\put(480.0,506.0){\usebox{\plotpoint}}
\put(480.0,506.0){\usebox{\plotpoint}}
\put(481.0,504.0){\usebox{\plotpoint}}
\put(481.0,504.0){\usebox{\plotpoint}}
\put(482.0,503.0){\usebox{\plotpoint}}
\put(482.0,503.0){\usebox{\plotpoint}}
\put(483.0,501.0){\usebox{\plotpoint}}
\put(483.0,501.0){\usebox{\plotpoint}}
\put(484.0,499.0){\usebox{\plotpoint}}
\put(484.0,499.0){\usebox{\plotpoint}}
\put(485.0,496.0){\usebox{\plotpoint}}
\put(485.0,496.0){\usebox{\plotpoint}}
\put(486.0,493.0){\usebox{\plotpoint}}
\put(486.0,493.0){\usebox{\plotpoint}}
\put(487.0,490.0){\usebox{\plotpoint}}
\put(487.0,490.0){\usebox{\plotpoint}}
\put(488.0,487.0){\usebox{\plotpoint}}
\put(488.0,487.0){\usebox{\plotpoint}}
\put(489,481.84){\rule{0.241pt}{0.800pt}}
\multiput(489.00,482.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489.0,484.0){\usebox{\plotpoint}}
\put(490,483){\usebox{\plotpoint}}
\put(490,477.84){\rule{0.241pt}{0.800pt}}
\multiput(490.00,478.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(490.0,480.0){\usebox{\plotpoint}}
\put(491,479){\usebox{\plotpoint}}
\put(491,473.84){\rule{0.241pt}{0.800pt}}
\multiput(491.00,474.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(491.0,476.0){\usebox{\plotpoint}}
\put(492,475){\usebox{\plotpoint}}
\put(492,469.84){\rule{0.241pt}{0.800pt}}
\multiput(492.00,470.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(492.0,472.0){\usebox{\plotpoint}}
\put(493,471){\usebox{\plotpoint}}
\put(493.0,467.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(493.0,467.0){\usebox{\plotpoint}}
\put(494.0,462.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(494.0,462.0){\usebox{\plotpoint}}
\put(495,455.84){\rule{0.241pt}{0.800pt}}
\multiput(495.00,456.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495.0,458.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(496,450.84){\rule{0.241pt}{0.800pt}}
\multiput(496.00,451.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(496.0,453.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(497,445.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,446.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(497.0,448.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(498,440.84){\rule{0.241pt}{0.800pt}}
\multiput(498.00,441.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(498.0,443.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(499.0,437.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(499.0,437.0){\usebox{\plotpoint}}
\put(500,429.84){\rule{0.241pt}{0.800pt}}
\multiput(500.00,430.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(500.0,432.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(501,431){\usebox{\plotpoint}}
\put(501,424.84){\rule{0.241pt}{0.800pt}}
\multiput(501.00,425.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(501.0,427.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(502.0,420.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(502.0,420.0){\usebox{\plotpoint}}
\put(503,412.84){\rule{0.241pt}{0.800pt}}
\multiput(503.00,413.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(503.0,415.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(504.0,409.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(504.0,409.0){\usebox{\plotpoint}}
\put(505,401.84){\rule{0.241pt}{0.800pt}}
\multiput(505.00,402.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(505.0,404.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(506,395.84){\rule{0.241pt}{0.800pt}}
\multiput(506.00,396.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(506.0,398.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(507,397){\usebox{\plotpoint}}
\put(507.0,392.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(507.0,392.0){\usebox{\plotpoint}}
\put(508,384.84){\rule{0.241pt}{0.800pt}}
\multiput(508.00,385.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508.0,387.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(509,386){\usebox{\plotpoint}}
\put(509.0,381.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(509.0,381.0){\usebox{\plotpoint}}
\put(510,373.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,374.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(510.0,376.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(511,375){\usebox{\plotpoint}}
\put(511,367.84){\rule{0.241pt}{0.800pt}}
\multiput(511.00,368.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(511.0,370.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(512,369){\usebox{\plotpoint}}
\put(512,362.84){\rule{0.241pt}{0.800pt}}
\multiput(512.00,363.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(512.0,365.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(513,364){\usebox{\plotpoint}}
\put(513,357.84){\rule{0.241pt}{0.800pt}}
\multiput(513.00,358.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(513.0,360.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(514,359){\usebox{\plotpoint}}
\put(514,352.84){\rule{0.241pt}{0.800pt}}
\multiput(514.00,353.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(514.0,355.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(515,354){\usebox{\plotpoint}}
\put(515,347.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,348.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(515.0,350.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(516,349){\usebox{\plotpoint}}
\put(516.0,345.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(516.0,345.0){\usebox{\plotpoint}}
\put(517,338.84){\rule{0.241pt}{0.800pt}}
\multiput(517.00,339.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(517.0,341.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(518,340){\usebox{\plotpoint}}
\put(518,334.84){\rule{0.241pt}{0.800pt}}
\multiput(518.00,335.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518.0,337.0){\usebox{\plotpoint}}
\put(519,336){\usebox{\plotpoint}}
\put(519.0,332.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(519.0,332.0){\usebox{\plotpoint}}
\put(520.0,328.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(520.0,328.0){\usebox{\plotpoint}}
\put(521,322.84){\rule{0.241pt}{0.800pt}}
\multiput(521.00,323.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(521.0,325.0){\usebox{\plotpoint}}
\put(522,324){\usebox{\plotpoint}}
\put(522.0,321.0){\usebox{\plotpoint}}
\put(522.0,321.0){\usebox{\plotpoint}}
\put(523.0,318.0){\usebox{\plotpoint}}
\put(523.0,318.0){\usebox{\plotpoint}}
\put(524.0,315.0){\usebox{\plotpoint}}
\put(524.0,315.0){\usebox{\plotpoint}}
\put(525,310.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,311.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(525.0,313.0){\usebox{\plotpoint}}
\put(526,312){\usebox{\plotpoint}}
\put(526,312){\usebox{\plotpoint}}
\put(526,312){\usebox{\plotpoint}}
\put(526.0,310.0){\usebox{\plotpoint}}
\put(526.0,310.0){\usebox{\plotpoint}}
\put(527.0,308.0){\usebox{\plotpoint}}
\put(527.0,308.0){\usebox{\plotpoint}}
\put(528.0,169.0){\rule[-0.400pt]{0.800pt}{33.485pt}}
\put(528,169.84){\rule{0.241pt}{0.800pt}}
\multiput(528.00,169.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(528.0,169.0){\usebox{\plotpoint}}
\put(529,172){\usebox{\plotpoint}}
\put(529,174.84){\rule{0.241pt}{0.800pt}}
\multiput(529.00,174.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(529.0,172.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(530,177){\usebox{\plotpoint}}
\put(530,179.84){\rule{0.241pt}{0.800pt}}
\multiput(530.00,179.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(530.0,177.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(531.0,182.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(531.0,188.0){\usebox{\plotpoint}}
\put(532.0,188.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(532.0,195.0){\usebox{\plotpoint}}
\put(533,200.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,200.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(533.0,195.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(534,208.84){\rule{0.241pt}{0.800pt}}
\multiput(534.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(534.0,203.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(535,217.84){\rule{0.241pt}{0.800pt}}
\multiput(535.00,217.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(535.0,211.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(536,226.84){\rule{0.241pt}{0.800pt}}
\multiput(536.00,226.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(536.0,220.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(537,237.84){\rule{0.241pt}{0.800pt}}
\multiput(537.00,237.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(537.0,229.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(538,247.84){\rule{0.241pt}{0.800pt}}
\multiput(538.00,247.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(538.0,240.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(539,258.84){\rule{0.241pt}{0.800pt}}
\multiput(539.00,258.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539.0,250.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(540,269.84){\rule{0.241pt}{0.800pt}}
\multiput(540.00,269.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(540.0,261.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(541,281.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,281.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(541.0,272.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(540.84,294){\rule{0.800pt}{0.482pt}}
\multiput(540.34,294.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(542.0,284.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(543,305.84){\rule{0.241pt}{0.800pt}}
\multiput(543.00,305.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(543.0,296.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(542.84,319){\rule{0.800pt}{0.482pt}}
\multiput(542.34,319.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(544.0,308.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(545,332.84){\rule{0.241pt}{0.800pt}}
\multiput(545.00,332.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(545.0,321.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(546,345.84){\rule{0.241pt}{0.800pt}}
\multiput(546.00,345.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(546.0,335.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(547,358.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,358.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(547.0,348.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(546.84,373){\rule{0.800pt}{0.482pt}}
\multiput(546.34,373.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(548.0,361.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(549,385.84){\rule{0.241pt}{0.800pt}}
\multiput(549.00,385.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(549.0,375.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(548.84,400){\rule{0.800pt}{0.482pt}}
\multiput(548.34,400.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(550.0,388.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(549.84,413){\rule{0.800pt}{0.482pt}}
\multiput(549.34,413.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(551.0,402.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(550.84,427){\rule{0.800pt}{0.482pt}}
\multiput(550.34,427.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(552.0,415.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(551.84,440){\rule{0.800pt}{0.482pt}}
\multiput(551.34,440.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(553.0,429.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(552.84,455){\rule{0.800pt}{0.482pt}}
\multiput(552.34,455.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(554.0,442.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(553.84,468){\rule{0.800pt}{0.482pt}}
\multiput(553.34,468.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(555.0,457.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(554.84,481){\rule{0.800pt}{0.482pt}}
\multiput(554.34,481.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(556.0,470.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(555.84,494){\rule{0.800pt}{0.482pt}}
\multiput(555.34,494.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(557.0,483.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(558,505.84){\rule{0.241pt}{0.800pt}}
\multiput(558.00,505.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(558.0,496.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(559,517.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,517.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(559.0,508.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(558.84,530){\rule{0.800pt}{0.482pt}}
\multiput(558.34,530.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(560.0,520.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(561,540.84){\rule{0.241pt}{0.800pt}}
\multiput(561.00,540.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561.0,532.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(560.84,554){\rule{0.800pt}{0.482pt}}
\multiput(560.34,554.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(562.0,543.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(563,563.84){\rule{0.241pt}{0.800pt}}
\multiput(563.00,563.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(563.0,556.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(564,573.84){\rule{0.241pt}{0.800pt}}
\multiput(564.00,573.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(564.0,566.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(565,583.84){\rule{0.241pt}{0.800pt}}
\multiput(565.00,583.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(565.0,576.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(566,592.84){\rule{0.241pt}{0.800pt}}
\multiput(566.00,592.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(566.0,586.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(567,600.84){\rule{0.241pt}{0.800pt}}
\multiput(567.00,600.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(567.0,595.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(568,608.84){\rule{0.241pt}{0.800pt}}
\multiput(568.00,608.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(568.0,603.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(569,615.84){\rule{0.241pt}{0.800pt}}
\multiput(569.00,615.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(569.0,611.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(570,622.84){\rule{0.241pt}{0.800pt}}
\multiput(570.00,622.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(570.0,618.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(571.0,625.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(571.0,631.0){\usebox{\plotpoint}}
\put(572,634.84){\rule{0.241pt}{0.800pt}}
\multiput(572.00,634.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(572.0,631.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(573,637){\usebox{\plotpoint}}
\put(573.0,637.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(573.0,641.0){\usebox{\plotpoint}}
\put(574.0,641.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(574.0,645.0){\usebox{\plotpoint}}
\put(575.0,645.0){\usebox{\plotpoint}}
\put(575.0,648.0){\usebox{\plotpoint}}
\put(576,648.84){\rule{0.241pt}{0.800pt}}
\multiput(576.00,648.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(576.0,648.0){\usebox{\plotpoint}}
\put(577,651){\usebox{\plotpoint}}
\put(577,651){\usebox{\plotpoint}}
\put(577,651){\usebox{\plotpoint}}
\put(577,651){\usebox{\plotpoint}}
\put(577.0,651.0){\usebox{\plotpoint}}
\put(577.0,652.0){\usebox{\plotpoint}}
\put(578.0,652.0){\usebox{\plotpoint}}
\put(578.0,653.0){\usebox{\plotpoint}}
\put(581,649.84){\rule{0.241pt}{0.800pt}}
\multiput(581.00,650.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(581.0,652.0){\usebox{\plotpoint}}
\put(582,651){\usebox{\plotpoint}}
\put(582,651){\usebox{\plotpoint}}
\put(582,651){\usebox{\plotpoint}}
\put(582,651){\usebox{\plotpoint}}
\put(582,647.84){\rule{0.241pt}{0.800pt}}
\multiput(582.00,648.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(582.0,650.0){\usebox{\plotpoint}}
\put(583,649){\usebox{\plotpoint}}
\put(583,649){\usebox{\plotpoint}}
\put(583.0,647.0){\usebox{\plotpoint}}
\put(583.0,647.0){\usebox{\plotpoint}}
\put(584,641.84){\rule{0.241pt}{0.800pt}}
\multiput(584.00,642.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(584.0,644.0){\usebox{\plotpoint}}
\put(585,643){\usebox{\plotpoint}}
\put(585,637.84){\rule{0.241pt}{0.800pt}}
\multiput(585.00,638.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(585.0,640.0){\usebox{\plotpoint}}
\put(586,632.84){\rule{0.241pt}{0.800pt}}
\multiput(586.00,633.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586.0,635.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(587.0,629.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(587.0,629.0){\usebox{\plotpoint}}
\put(588.0,622.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(588.0,622.0){\usebox{\plotpoint}}
\put(589.0,615.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(589.0,615.0){\usebox{\plotpoint}}
\put(590,605.84){\rule{0.241pt}{0.800pt}}
\multiput(590.00,606.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(590.0,608.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(591,597.84){\rule{0.241pt}{0.800pt}}
\multiput(591.00,598.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(591.0,600.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(592,588.84){\rule{0.241pt}{0.800pt}}
\multiput(592.00,589.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(592.0,591.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(593,579.84){\rule{0.241pt}{0.800pt}}
\multiput(593.00,580.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(593.0,582.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(594,569.84){\rule{0.241pt}{0.800pt}}
\multiput(594.00,570.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(594.0,572.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(595,559.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,560.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(595.0,562.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(596,547.84){\rule{0.241pt}{0.800pt}}
\multiput(596.00,548.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596.0,550.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(597,536.84){\rule{0.241pt}{0.800pt}}
\multiput(597.00,537.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(597.0,539.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(598,524.84){\rule{0.241pt}{0.800pt}}
\multiput(598.00,525.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(598.0,527.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(597.84,514){\rule{0.800pt}{0.482pt}}
\multiput(597.34,515.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(599.0,516.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(600,500.84){\rule{0.241pt}{0.800pt}}
\multiput(600.00,501.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(600.0,503.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(599.84,489){\rule{0.800pt}{0.482pt}}
\multiput(599.34,490.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(601.0,491.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(600.84,476){\rule{0.800pt}{0.482pt}}
\multiput(600.34,477.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(602.0,478.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(601.84,463){\rule{0.800pt}{0.482pt}}
\multiput(601.34,464.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(603.0,465.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(602.84,450){\rule{0.800pt}{0.482pt}}
\multiput(602.34,451.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(604.0,452.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(603.84,435){\rule{0.800pt}{0.482pt}}
\multiput(603.34,436.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(605.0,437.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(606,420.84){\rule{0.241pt}{0.800pt}}
\multiput(606.00,421.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(606.0,423.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(605.84,408){\rule{0.800pt}{0.482pt}}
\multiput(605.34,409.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(607.0,410.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(606.84,395){\rule{0.800pt}{0.482pt}}
\multiput(606.34,396.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(608.0,397.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(607.84,381){\rule{0.800pt}{0.482pt}}
\multiput(607.34,382.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(609.0,383.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(608.84,368){\rule{0.800pt}{0.482pt}}
\multiput(608.34,369.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(610.0,370.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(611,353.84){\rule{0.241pt}{0.800pt}}
\multiput(611.00,354.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(611.0,356.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(612,340.84){\rule{0.241pt}{0.800pt}}
\multiput(612.00,341.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(612.0,343.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(613,327.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,328.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(613.0,330.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(612.84,314){\rule{0.800pt}{0.482pt}}
\multiput(612.34,315.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(614.0,316.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(613.84,302){\rule{0.800pt}{0.482pt}}
\multiput(613.34,303.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(615.0,304.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(616,288.84){\rule{0.241pt}{0.800pt}}
\multiput(616.00,289.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(616.0,291.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(615.84,278){\rule{0.800pt}{0.482pt}}
\multiput(615.34,279.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(617.0,280.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(618,265.84){\rule{0.241pt}{0.800pt}}
\multiput(618.00,266.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(618.0,268.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(619,254.84){\rule{0.241pt}{0.800pt}}
\multiput(619.00,255.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(619.0,257.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(620,243.84){\rule{0.241pt}{0.800pt}}
\multiput(620.00,244.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(620.0,246.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(621,233.84){\rule{0.241pt}{0.800pt}}
\multiput(621.00,234.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(621.0,236.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(622,222.84){\rule{0.241pt}{0.800pt}}
\multiput(622.00,223.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(622.0,225.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(623,213.84){\rule{0.241pt}{0.800pt}}
\multiput(623.00,214.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(623.0,216.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(624,205.84){\rule{0.241pt}{0.800pt}}
\multiput(624.00,206.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(624.0,208.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(625,197.84){\rule{0.241pt}{0.800pt}}
\multiput(625.00,198.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(625.0,200.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(626,190.84){\rule{0.241pt}{0.800pt}}
\multiput(626.00,191.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(626.0,193.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(627,183.84){\rule{0.241pt}{0.800pt}}
\multiput(627.00,184.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(627.0,186.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(628,177.84){\rule{0.241pt}{0.800pt}}
\multiput(628.00,178.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(628.0,180.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(629,179){\usebox{\plotpoint}}
\put(629,172.84){\rule{0.241pt}{0.800pt}}
\multiput(629.00,173.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(629.0,175.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(630,167.84){\rule{0.241pt}{0.800pt}}
\multiput(630.00,168.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(630.0,170.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(631,169){\usebox{\plotpoint}}
\put(631.0,165.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(631.0,165.0){\usebox{\plotpoint}}
\put(632.0,162.0){\usebox{\plotpoint}}
\put(632.0,162.0){\usebox{\plotpoint}}
\put(633,157.84){\rule{0.241pt}{0.800pt}}
\multiput(633.00,158.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(633.0,160.0){\usebox{\plotpoint}}
\put(634,159){\usebox{\plotpoint}}
\put(634,159){\usebox{\plotpoint}}
\put(634,159){\usebox{\plotpoint}}
\put(634,159){\usebox{\plotpoint}}
\put(634.0,158.0){\usebox{\plotpoint}}
\put(634.0,158.0){\usebox{\plotpoint}}
\put(635.0,157.0){\usebox{\plotpoint}}
\put(635.0,157.0){\usebox{\plotpoint}}
\put(638.0,157.0){\usebox{\plotpoint}}
\put(638.0,158.0){\usebox{\plotpoint}}
\put(639,158.84){\rule{0.241pt}{0.800pt}}
\multiput(639.00,158.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(639.0,158.0){\usebox{\plotpoint}}
\put(640,161){\usebox{\plotpoint}}
\put(640,161){\usebox{\plotpoint}}
\put(640.0,161.0){\usebox{\plotpoint}}
\put(640.0,163.0){\usebox{\plotpoint}}
\put(641,164.84){\rule{0.241pt}{0.800pt}}
\multiput(641.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(641.0,163.0){\usebox{\plotpoint}}
\put(642,167){\usebox{\plotpoint}}
\put(642,168.84){\rule{0.241pt}{0.800pt}}
\multiput(642.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(642.0,167.0){\usebox{\plotpoint}}
\put(643,173.84){\rule{0.241pt}{0.800pt}}
\multiput(643.00,173.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(643.0,171.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(644.0,176.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(644.0,181.0){\usebox{\plotpoint}}
\put(645,185.84){\rule{0.241pt}{0.800pt}}
\multiput(645.00,185.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(645.0,181.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(646,188){\usebox{\plotpoint}}
\put(646.0,188.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(646.0,194.0){\usebox{\plotpoint}}
\put(647,199.84){\rule{0.241pt}{0.800pt}}
\multiput(647.00,199.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(647.0,194.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(648,208.84){\rule{0.241pt}{0.800pt}}
\multiput(648.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(648.0,202.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(649,217.84){\rule{0.241pt}{0.800pt}}
\multiput(649.00,217.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(649.0,211.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(650,226.84){\rule{0.241pt}{0.800pt}}
\multiput(650.00,226.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(650.0,220.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(651,236.84){\rule{0.241pt}{0.800pt}}
\multiput(651.00,236.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(651.0,229.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(652,246.84){\rule{0.241pt}{0.800pt}}
\multiput(652.00,246.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(652.0,239.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(651.84,258){\rule{0.800pt}{0.482pt}}
\multiput(651.34,258.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(653.0,249.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(654,268.84){\rule{0.241pt}{0.800pt}}
\multiput(654.00,268.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(654.0,260.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(653.84,281){\rule{0.800pt}{0.482pt}}
\multiput(653.34,281.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(655.0,271.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(654.84,294){\rule{0.800pt}{0.482pt}}
\multiput(654.34,294.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(656.0,283.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(657,305.84){\rule{0.241pt}{0.800pt}}
\multiput(657.00,305.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(657.0,296.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(656.84,319){\rule{0.800pt}{0.482pt}}
\multiput(656.34,319.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(658.0,308.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(657.84,332){\rule{0.800pt}{0.482pt}}
\multiput(657.34,332.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(659.0,321.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(658.84,345){\rule{0.800pt}{0.482pt}}
\multiput(658.34,345.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(660.0,334.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(659.84,358){\rule{0.800pt}{0.482pt}}
\multiput(659.34,358.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(661.0,347.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(660.84,371){\rule{0.800pt}{0.482pt}}
\multiput(660.34,371.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(662.0,360.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(661.84,385){\rule{0.800pt}{0.482pt}}
\multiput(661.34,385.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(663.0,373.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(662.84,398){\rule{0.800pt}{0.482pt}}
\multiput(662.34,398.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(664.0,387.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(663.84,413){\rule{0.800pt}{0.482pt}}
\multiput(663.34,413.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(665.0,400.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(664.84,427){\rule{0.800pt}{0.482pt}}
\multiput(664.34,427.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(666.0,415.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(665.84,440){\rule{0.800pt}{0.482pt}}
\multiput(665.34,440.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(667.0,429.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(668,452.84){\rule{0.241pt}{0.800pt}}
\multiput(668.00,452.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(668.0,442.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(669,465.84){\rule{0.241pt}{0.800pt}}
\multiput(669.00,465.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(669.0,455.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(670,478.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,478.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(670.0,468.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(669.84,492){\rule{0.800pt}{0.482pt}}
\multiput(669.34,492.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(671.0,481.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(672,503.84){\rule{0.241pt}{0.800pt}}
\multiput(672.00,503.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(672.0,494.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(673,517.84){\rule{0.241pt}{0.800pt}}
\multiput(673.00,517.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(673.0,506.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(672.84,530){\rule{0.800pt}{0.482pt}}
\multiput(672.34,530.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(674.0,520.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(675,540.84){\rule{0.241pt}{0.800pt}}
\multiput(675.00,540.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(675.0,532.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(676,551.84){\rule{0.241pt}{0.800pt}}
\multiput(676.00,551.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(676.0,543.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(677,562.84){\rule{0.241pt}{0.800pt}}
\multiput(677.00,562.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(677.0,554.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(678,572.84){\rule{0.241pt}{0.800pt}}
\multiput(678.00,572.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(678.0,565.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(677.84,583){\rule{0.800pt}{0.482pt}}
\multiput(677.34,583.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(679.0,575.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(678.84,592){\rule{0.800pt}{0.482pt}}
\multiput(678.34,592.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(680.0,585.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(681,599.84){\rule{0.241pt}{0.800pt}}
\multiput(681.00,599.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(681.0,594.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(682,608.84){\rule{0.241pt}{0.800pt}}
\multiput(682.00,608.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(682.0,602.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(683,615.84){\rule{0.241pt}{0.800pt}}
\multiput(683.00,615.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(683.0,611.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(684,622.84){\rule{0.241pt}{0.800pt}}
\multiput(684.00,622.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(684.0,618.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(685,628.84){\rule{0.241pt}{0.800pt}}
\multiput(685.00,628.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(685.0,625.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(686,631){\usebox{\plotpoint}}
\put(686,633.84){\rule{0.241pt}{0.800pt}}
\multiput(686.00,633.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(686.0,631.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(687,638.84){\rule{0.241pt}{0.800pt}}
\multiput(687.00,638.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(687.0,636.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(688,641){\usebox{\plotpoint}}
\put(688,642.84){\rule{0.241pt}{0.800pt}}
\multiput(688.00,642.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(688.0,641.0){\usebox{\plotpoint}}
\put(689,645){\usebox{\plotpoint}}
\put(689,645){\usebox{\plotpoint}}
\put(689,645.84){\rule{0.241pt}{0.800pt}}
\multiput(689.00,645.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(689.0,645.0){\usebox{\plotpoint}}
\put(690,648){\usebox{\plotpoint}}
\put(690,648){\usebox{\plotpoint}}
\put(690.0,648.0){\usebox{\plotpoint}}
\put(690.0,650.0){\usebox{\plotpoint}}
\put(691.0,650.0){\usebox{\plotpoint}}
\put(691.0,652.0){\usebox{\plotpoint}}
\put(692.0,652.0){\usebox{\plotpoint}}
\put(692.0,653.0){\usebox{\plotpoint}}
\put(695.0,652.0){\usebox{\plotpoint}}
\put(695.0,652.0){\usebox{\plotpoint}}
\put(696.0,650.0){\usebox{\plotpoint}}
\put(696.0,650.0){\usebox{\plotpoint}}
\put(697.0,647.0){\usebox{\plotpoint}}
\put(697.0,647.0){\usebox{\plotpoint}}
\put(698.0,644.0){\usebox{\plotpoint}}
\put(698.0,644.0){\usebox{\plotpoint}}
\put(699,637.84){\rule{0.241pt}{0.800pt}}
\multiput(699.00,638.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(699.0,640.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(700,632.84){\rule{0.241pt}{0.800pt}}
\multiput(700.00,633.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700.0,635.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(701.0,629.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(701.0,629.0){\usebox{\plotpoint}}
\put(702,620.84){\rule{0.241pt}{0.800pt}}
\multiput(702.00,621.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(702.0,623.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(703,622){\usebox{\plotpoint}}
\put(703.0,616.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(703.0,616.0){\usebox{\plotpoint}}
\put(704,606.84){\rule{0.241pt}{0.800pt}}
\multiput(704.00,607.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(704.0,609.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(705,598.84){\rule{0.241pt}{0.800pt}}
\multiput(705.00,599.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(705.0,601.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(706,589.84){\rule{0.241pt}{0.800pt}}
\multiput(706.00,590.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(706.0,592.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(707,580.84){\rule{0.241pt}{0.800pt}}
\multiput(707.00,581.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(707.0,583.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(708,569.84){\rule{0.241pt}{0.800pt}}
\multiput(708.00,570.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(708.0,572.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(709,559.84){\rule{0.241pt}{0.800pt}}
\multiput(709.00,560.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(709.0,562.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(708.84,550){\rule{0.800pt}{0.482pt}}
\multiput(708.34,551.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(710.0,552.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(711,537.84){\rule{0.241pt}{0.800pt}}
\multiput(711.00,538.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(711.0,540.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(710.84,527){\rule{0.800pt}{0.482pt}}
\multiput(710.34,528.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(712.0,529.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(713,514.84){\rule{0.241pt}{0.800pt}}
\multiput(713.00,515.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(713.0,517.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(712.84,503){\rule{0.800pt}{0.482pt}}
\multiput(712.34,504.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(714.0,505.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(715,489.84){\rule{0.241pt}{0.800pt}}
\multiput(715.00,490.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(715.0,492.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(714.84,476){\rule{0.800pt}{0.482pt}}
\multiput(714.34,477.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(716.0,478.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(715.84,463){\rule{0.800pt}{0.482pt}}
\multiput(715.34,464.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(717.0,465.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(716.84,450){\rule{0.800pt}{0.482pt}}
\multiput(716.34,451.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(718.0,452.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(717.84,437){\rule{0.800pt}{0.482pt}}
\multiput(717.34,438.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(719.0,439.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(720,422.84){\rule{0.241pt}{0.800pt}}
\multiput(720.00,423.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(720.0,425.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(719.84,410){\rule{0.800pt}{0.482pt}}
\multiput(719.34,411.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(721.0,412.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(722,395.84){\rule{0.241pt}{0.800pt}}
\multiput(722.00,396.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(722.0,398.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(721.84,383){\rule{0.800pt}{0.482pt}}
\multiput(721.34,384.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(723.0,385.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(724,368.84){\rule{0.241pt}{0.800pt}}
\multiput(724.00,369.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(724.0,371.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(725,353.84){\rule{0.241pt}{0.800pt}}
\multiput(725.00,354.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(725.0,356.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(726,340.84){\rule{0.241pt}{0.800pt}}
\multiput(726.00,341.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(726.0,343.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(727,327.84){\rule{0.241pt}{0.800pt}}
\multiput(727.00,328.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(727.0,330.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(726.84,316){\rule{0.800pt}{0.482pt}}
\multiput(726.34,317.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(728.0,318.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(729,302.84){\rule{0.241pt}{0.800pt}}
\multiput(729.00,303.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(729.0,305.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(728.84,291){\rule{0.800pt}{0.482pt}}
\multiput(728.34,292.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(730.0,293.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(731,278.84){\rule{0.241pt}{0.800pt}}
\multiput(731.00,279.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(731.0,281.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(730.84,268){\rule{0.800pt}{0.482pt}}
\multiput(730.34,269.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(732.0,270.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(733,254.84){\rule{0.241pt}{0.800pt}}
\multiput(733.00,255.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(733.0,257.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(734,243.84){\rule{0.241pt}{0.800pt}}
\multiput(734.00,244.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(734.0,246.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(735,233.84){\rule{0.241pt}{0.800pt}}
\multiput(735.00,234.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(735.0,236.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(734.84,225){\rule{0.800pt}{0.482pt}}
\multiput(734.34,226.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(736.0,227.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(735.84,216){\rule{0.800pt}{0.482pt}}
\multiput(735.34,217.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(737.0,218.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(738,206.84){\rule{0.241pt}{0.800pt}}
\multiput(738.00,207.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(738.0,209.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(739,198.84){\rule{0.241pt}{0.800pt}}
\multiput(739.00,199.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(739.0,201.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(740,191.84){\rule{0.241pt}{0.800pt}}
\multiput(740.00,192.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(740.0,194.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(741,184.84){\rule{0.241pt}{0.800pt}}
\multiput(741.00,185.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(741.0,187.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(742,177.84){\rule{0.241pt}{0.800pt}}
\multiput(742.00,178.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(742.0,180.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(743,179){\usebox{\plotpoint}}
\put(743,172.84){\rule{0.241pt}{0.800pt}}
\multiput(743.00,173.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(743.0,175.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(744,167.84){\rule{0.241pt}{0.800pt}}
\multiput(744.00,168.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(744.0,170.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(745,169){\usebox{\plotpoint}}
\put(745,163.84){\rule{0.241pt}{0.800pt}}
\multiput(745.00,164.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(745.0,166.0){\usebox{\plotpoint}}
\put(746,165){\usebox{\plotpoint}}
\put(746,165){\usebox{\plotpoint}}
\put(746,160.84){\rule{0.241pt}{0.800pt}}
\multiput(746.00,161.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(746.0,163.0){\usebox{\plotpoint}}
\put(747,162){\usebox{\plotpoint}}
\put(747,162){\usebox{\plotpoint}}
\put(747.0,160.0){\usebox{\plotpoint}}
\put(747.0,160.0){\usebox{\plotpoint}}
\put(748.0,158.0){\usebox{\plotpoint}}
\put(748.0,158.0){\usebox{\plotpoint}}
\put(749.0,157.0){\usebox{\plotpoint}}
\put(749.0,157.0){\usebox{\plotpoint}}
\put(752.0,157.0){\usebox{\plotpoint}}
\put(752.0,158.0){\usebox{\plotpoint}}
\put(753.0,158.0){\usebox{\plotpoint}}
\put(753.0,160.0){\usebox{\plotpoint}}
\put(754.0,160.0){\usebox{\plotpoint}}
\put(754.0,163.0){\usebox{\plotpoint}}
\put(755.0,163.0){\usebox{\plotpoint}}
\put(755.0,166.0){\usebox{\plotpoint}}
\put(756.0,166.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(756.0,170.0){\usebox{\plotpoint}}
\put(757.0,170.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(757.0,175.0){\usebox{\plotpoint}}
\put(758,178.84){\rule{0.241pt}{0.800pt}}
\multiput(758.00,178.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(758.0,175.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(759,181){\usebox{\plotpoint}}
\put(759,185.84){\rule{0.241pt}{0.800pt}}
\multiput(759.00,185.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(759.0,181.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(760,188){\usebox{\plotpoint}}
\put(760.0,188.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(760.0,194.0){\usebox{\plotpoint}}
\put(761,199.84){\rule{0.241pt}{0.800pt}}
\multiput(761.00,199.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(761.0,194.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(762,207.84){\rule{0.241pt}{0.800pt}}
\multiput(762.00,207.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(762.0,202.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(763,216.84){\rule{0.241pt}{0.800pt}}
\multiput(763.00,216.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(763.0,210.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(764,225.84){\rule{0.241pt}{0.800pt}}
\multiput(764.00,225.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(764.0,219.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(763.84,236){\rule{0.800pt}{0.482pt}}
\multiput(763.34,236.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(765.0,228.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(764.84,246){\rule{0.800pt}{0.482pt}}
\multiput(764.34,246.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(766.0,238.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(767,255.84){\rule{0.241pt}{0.800pt}}
\multiput(767.00,255.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(767.0,248.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(768,268.84){\rule{0.241pt}{0.800pt}}
\multiput(768.00,268.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(768.0,258.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(769,279.84){\rule{0.241pt}{0.800pt}}
\multiput(769.00,279.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(769.0,271.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(770,291.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,291.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(770.0,282.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(769.84,305){\rule{0.800pt}{0.482pt}}
\multiput(769.34,305.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(771.0,294.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(772,316.84){\rule{0.241pt}{0.800pt}}
\multiput(772.00,316.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(772.0,307.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(771.84,330){\rule{0.800pt}{0.482pt}}
\multiput(771.34,330.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(773.0,319.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(772.84,343){\rule{0.800pt}{0.482pt}}
\multiput(772.34,343.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(774.0,332.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(773.84,356){\rule{0.800pt}{0.482pt}}
\multiput(773.34,356.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(775.0,345.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(774.84,371){\rule{0.800pt}{0.482pt}}
\multiput(774.34,371.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(776.0,358.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(777,383.84){\rule{0.241pt}{0.800pt}}
\multiput(777.00,383.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(777.0,373.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(776.84,398){\rule{0.800pt}{0.482pt}}
\multiput(776.34,398.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(778.0,386.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(779,410.84){\rule{0.241pt}{0.800pt}}
\multiput(779.00,410.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(779.0,400.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(778.84,425){\rule{0.800pt}{0.482pt}}
\multiput(778.34,425.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(780.0,413.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(781,437.84){\rule{0.241pt}{0.800pt}}
\multiput(781.00,437.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(781.0,427.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(780.84,452){\rule{0.800pt}{0.482pt}}
\multiput(780.34,452.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(782.0,440.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(781.84,465){\rule{0.800pt}{0.482pt}}
\multiput(781.34,465.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(783.0,454.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(782.84,478){\rule{0.800pt}{0.482pt}}
\multiput(782.34,478.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(784.0,467.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(783.84,492){\rule{0.800pt}{0.482pt}}
\multiput(783.34,492.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(785.0,480.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(786,503.84){\rule{0.241pt}{0.800pt}}
\multiput(786.00,503.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(786.0,494.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(785.84,517){\rule{0.800pt}{0.482pt}}
\multiput(785.34,517.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(787.0,506.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(788,527.84){\rule{0.241pt}{0.800pt}}
\multiput(788.00,527.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(788.0,519.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(787.84,540){\rule{0.800pt}{0.482pt}}
\multiput(787.34,540.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(789.0,530.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(790,550.84){\rule{0.241pt}{0.800pt}}
\multiput(790.00,550.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(790.0,542.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(789.84,562){\rule{0.800pt}{0.482pt}}
\multiput(789.34,562.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(791.0,553.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(790.84,572){\rule{0.800pt}{0.482pt}}
\multiput(790.34,572.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(792.0,564.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(791.84,583){\rule{0.800pt}{0.482pt}}
\multiput(791.34,583.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(793.0,574.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(792.84,592){\rule{0.800pt}{0.482pt}}
\multiput(792.34,592.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(794.0,585.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(795,599.84){\rule{0.241pt}{0.800pt}}
\multiput(795.00,599.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(795.0,594.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(796,607.84){\rule{0.241pt}{0.800pt}}
\multiput(796.00,607.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(796.0,602.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(797,614.84){\rule{0.241pt}{0.800pt}}
\multiput(797.00,614.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(797.0,610.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(798,621.84){\rule{0.241pt}{0.800pt}}
\multiput(798.00,621.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(798.0,617.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(799,627.84){\rule{0.241pt}{0.800pt}}
\multiput(799.00,627.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(799.0,624.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(800.0,630.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(800.0,635.0){\usebox{\plotpoint}}
\put(801.0,635.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(801.0,640.0){\usebox{\plotpoint}}
\put(802,642.84){\rule{0.241pt}{0.800pt}}
\multiput(802.00,642.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(802.0,640.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(803,645){\usebox{\plotpoint}}
\put(803,645){\usebox{\plotpoint}}
\put(803,645.84){\rule{0.241pt}{0.800pt}}
\multiput(803.00,645.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(803.0,645.0){\usebox{\plotpoint}}
\put(804,648){\usebox{\plotpoint}}
\put(804,648){\usebox{\plotpoint}}
\put(804.0,648.0){\usebox{\plotpoint}}
\put(804.0,650.0){\usebox{\plotpoint}}
\put(805.0,650.0){\usebox{\plotpoint}}
\put(805.0,652.0){\usebox{\plotpoint}}
\put(806.0,652.0){\usebox{\plotpoint}}
\put(806.0,653.0){\usebox{\plotpoint}}
\put(809.0,652.0){\usebox{\plotpoint}}
\put(809.0,652.0){\usebox{\plotpoint}}
\put(810.0,650.0){\usebox{\plotpoint}}
\put(810.0,650.0){\usebox{\plotpoint}}
\put(811.0,647.0){\usebox{\plotpoint}}
\put(811.0,647.0){\usebox{\plotpoint}}
\put(812.0,644.0){\usebox{\plotpoint}}
\put(812.0,644.0){\usebox{\plotpoint}}
\put(813.0,640.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(813.0,640.0){\usebox{\plotpoint}}
\put(814.0,635.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(814.0,635.0){\usebox{\plotpoint}}
\put(815,627.84){\rule{0.241pt}{0.800pt}}
\multiput(815.00,628.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(815.0,630.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(816,629){\usebox{\plotpoint}}
\put(816,621.84){\rule{0.241pt}{0.800pt}}
\multiput(816.00,622.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(816.0,624.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(817,614.84){\rule{0.241pt}{0.800pt}}
\multiput(817.00,615.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(817.0,617.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(818,616){\usebox{\plotpoint}}
\put(818,607.84){\rule{0.241pt}{0.800pt}}
\multiput(818.00,608.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(818.0,610.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(819,598.84){\rule{0.241pt}{0.800pt}}
\multiput(819.00,599.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(819.0,601.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(820,589.84){\rule{0.241pt}{0.800pt}}
\multiput(820.00,590.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(820.0,592.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(821,580.84){\rule{0.241pt}{0.800pt}}
\multiput(821.00,581.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(821.0,583.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(820.84,572){\rule{0.800pt}{0.482pt}}
\multiput(820.34,573.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(822.0,574.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(821.84,562){\rule{0.800pt}{0.482pt}}
\multiput(821.34,563.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(823.0,564.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(824,550.84){\rule{0.241pt}{0.800pt}}
\multiput(824.00,551.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(824.0,553.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(823.84,540){\rule{0.800pt}{0.482pt}}
\multiput(823.34,541.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(825.0,542.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(826,527.84){\rule{0.241pt}{0.800pt}}
\multiput(826.00,528.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(826.0,530.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(827,514.84){\rule{0.241pt}{0.800pt}}
\multiput(827.00,515.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(827.0,517.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(826.84,503){\rule{0.800pt}{0.482pt}}
\multiput(826.34,504.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(828.0,505.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(829,489.84){\rule{0.241pt}{0.800pt}}
\multiput(829.00,490.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(829.0,492.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(828.84,478){\rule{0.800pt}{0.482pt}}
\multiput(828.34,479.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(830.0,480.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(829.84,465){\rule{0.800pt}{0.482pt}}
\multiput(829.34,466.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(831.0,467.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(830.84,452){\rule{0.800pt}{0.482pt}}
\multiput(830.34,453.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(832.0,454.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(833,437.84){\rule{0.241pt}{0.800pt}}
\multiput(833.00,438.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(833.0,440.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(832.84,425){\rule{0.800pt}{0.482pt}}
\multiput(832.34,426.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(834.0,427.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(835,410.84){\rule{0.241pt}{0.800pt}}
\multiput(835.00,411.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(835.0,413.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(836.0,405.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,405){\usebox{\plotpoint}}
\put(220.00,405.00){\usebox{\plotpoint}}
\multiput(220,406)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(220,407)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(220,408)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(221,409)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,410)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,411)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,413)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,414)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(222,415)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,416)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,417)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,418)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,419)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,420)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(223,420)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,421)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,422)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(223.00,423.93){\usebox{\plotpoint}}
\multiput(223,424)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,425)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,426)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(224,426)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,428)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,429)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,430)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,431)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(225,432)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,433)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,434)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,435)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,437)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(226,438)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,439)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,440)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(226.00,442.85){\usebox{\plotpoint}}
\multiput(226,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(227,443)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,444)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,446)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,447)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,448)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(228,449)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,451)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,452)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,453)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,454)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,455)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,456)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,457)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,458)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,459)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(230.00,460.78){\usebox{\plotpoint}}
\multiput(230,461)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,462)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,463)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,464)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(231,465)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,467)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,468)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,469)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(232,470)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,471)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,472)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,473)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,474)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(233,475)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,476)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,477)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,478)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(234.00,479.88){\usebox{\plotpoint}}
\multiput(234,480)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,481)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,482)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,483)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(235,483)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,484)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,485)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,487)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,488)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,489)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,490)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(237,491)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,492)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,493)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,494)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(238,495)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,496)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(238.00,497.81){\usebox{\plotpoint}}
\multiput(238,498)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(239,498)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,499)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,500)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(240,501)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,502)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,503)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(241,503)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,504)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,505)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(242,506)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,507)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(243,508)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,509)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,509)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,510)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(245,511)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(246.23,512.23){\usebox{\plotpoint}}
\multiput(247,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(248,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(250,513)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(250,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,512)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(251,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,511)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(252,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,510)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(253,509)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(254,508)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(254,507)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(254,506)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(255,506)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(255,505)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(255,504)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(256,504)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(256,503)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(256.17,501.83){\usebox{\plotpoint}}
\multiput(257,501)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(257,500)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(257,499)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(258,499)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(258,498)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(258,497)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(258,496)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(259,496)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(259,495)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(259,494)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(259,493)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(260,492)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(260,491)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(260,490)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(260,489)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(261,489)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(261,488)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(261,487)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(261,486)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(261.17,485.00){\usebox{\plotpoint}}
\multiput(262,485)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(262,484)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(262,483)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(262,482)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(262,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(263,481)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(263,480)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(263,479)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(263,478)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(263,477)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(263,476)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(264,476)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(264,475)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(264,474)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(264,473)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(264,472)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(265,471)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(265,470)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(265,469)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(265.00,467.48){\usebox{\plotpoint}}
\multiput(265,467)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(266,466)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(266,465)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(266,464)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(266,463)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(266,462)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(267,461)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(267,460)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(267,459)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(267,458)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(267,457)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(268,456)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(268,455)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(268,454)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(268,453)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(268,452)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(269,451)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(269,450)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(269.00,448.39){\usebox{\plotpoint}}
\multiput(269,448)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(269,447)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(269,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,446)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(270,445)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(270,444)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(270,443)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(270,442)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(270,441)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(271,440)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(271,439)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(271,438)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(271,437)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(271,436)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(271,435)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(271,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,434)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(272,433)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(272,432)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(272.00,430.04){\usebox{\plotpoint}}
\multiput(272,430)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(272,429)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(273,428)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,427)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,426)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,425)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,424)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,423)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(274,422)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,421)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,420)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,419)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,418)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,417)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(275,416)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,415)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,414)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,413)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,412)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(275.33,410.67){\usebox{\plotpoint}}
\multiput(276,410)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,409)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,408)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,407)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,406)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,405)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(277,404)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,403)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,402)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,401)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,400)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,399)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(278,398)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(278,397)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(278,396)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(278,395)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(278,394)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(278,393)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.00,392.02){\usebox{\plotpoint}}
\multiput(279,392)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,391)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,390)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,389)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,388)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,387)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,387)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,386)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,385)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,384)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,383)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,382)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,381)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(281,380)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,379)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,378)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,377)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,376)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,375)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(282.00,373.09){\usebox{\plotpoint}}
\multiput(282,373)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(282,372)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(282,371)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(282,370)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(283,369)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,368)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,367)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,366)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,365)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,364)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(284,363)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(284,362)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(284,361)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(284,360)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(284,359)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(285,358)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(285,357)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(285,356)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(285,355)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(285.00,353.58){\usebox{\plotpoint}}
\multiput(285,353)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(286,353)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(286,352)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(286,351)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(286,350)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(286,349)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(286,348)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(287,348)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,347)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,346)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,345)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,344)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,343)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(288,343)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,342)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,341)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,340)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,339)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,338)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(289.00,336.24){\usebox{\plotpoint}}
\multiput(289,336)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(289,335)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(289,334)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(289,333)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,333)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,332)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,331)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,330)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,329)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(291,328)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(291,327)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(291,326)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(291,325)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(292,324)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(292,323)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(292,322)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(292,321)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,321)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(293,320)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(293.00,318.31){\usebox{\plotpoint}}
\multiput(293,318)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(293,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,317)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,316)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,315)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(295,314)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(295,313)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(295,312)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(295,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(296,311)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(296,310)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(296,309)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(296,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,308)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(297,307)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(297,306)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(298,305)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(298,304)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(298,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(299.00,302.97){\usebox{\plotpoint}}
\multiput(299,302)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(300,301)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(300,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(301,300)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(301,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(302,299)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(302,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(303,298)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(303,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(304,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(305,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(306,297)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(306,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(307,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(308,298)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,299)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(309,300)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(309,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(310.00,301.96){\usebox{\plotpoint}}
\multiput(310,302)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(311,303)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(311,304)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(311,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,305)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(312,306)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(312,307)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,307)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(313,308)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(313,309)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(314,310)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(314,311)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(314,312)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(314,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,313)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(315,314)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(315,315)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(315,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(316,316)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(316.00,317.88){\usebox{\plotpoint}}
\multiput(316,318)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(316,319)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(317,320)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(317,321)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(317,322)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(317,323)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(318,324)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(318,325)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(318,326)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(318,327)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(319,328)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(319,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(319,330)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(319,331)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(320,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(320,333)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(320,334)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(320,335)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(320.98,336.00){\usebox{\plotpoint}}
\multiput(321,336)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(321,337)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(321,338)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(321,339)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(321,340)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(322,341)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(322,342)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(322,343)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(322,344)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(322,345)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(323,346)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(323,347)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(323,348)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(323,349)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(323,350)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(323,351)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(324,352)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(324,353)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(324,354)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(324.00,355.50){\usebox{\plotpoint}}
\multiput(324,356)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(325,357)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(325,358)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(325,359)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(325,360)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(325,361)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(325,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,362)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(326,363)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(326,364)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(326,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(326,366)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(326,367)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(327,368)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(327,369)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(327,370)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(327,371)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(327,372)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(327,373)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(328.00,373.42){\usebox{\plotpoint}}
\multiput(328,374)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(328,375)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(328,376)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(328,377)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(328,378)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(329,379)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(329,380)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(329,381)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(329,382)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(329,383)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(329,384)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(330,385)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(330,386)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(330,387)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(330,388)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(330,389)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(330,390)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(331,391)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(331.00,392.94){\usebox{\plotpoint}}
\multiput(331,393)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(331,394)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(331,395)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(331,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(331,397)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,397)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(332,398)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(332,399)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(332,400)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(332,401)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(332,402)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(332,403)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,403)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(333,404)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(333,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(333,406)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(333,407)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(333,408)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(334,409)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(334,410)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(334.00,411.28){\usebox{\plotpoint}}
\multiput(334,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(334,413)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(334,414)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(335,415)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(335,416)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(335,417)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(335,418)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(335,419)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(335,420)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(336,421)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(336,422)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(336,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(336,424)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(336,425)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(336,426)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(337,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(337,428)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(337,429)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(337.00,430.79){\usebox{\plotpoint}}
\multiput(337,431)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(337,432)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(338,433)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(338,434)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(338,435)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(338,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(338,437)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(338,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(339,438)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(339,439)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(339,440)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(339,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(339,442)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(339,443)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(340,444)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(340,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(340,446)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(340,447)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(340,448)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(340.51,449.51){\usebox{\plotpoint}}
\multiput(341,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(341,451)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(341,452)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(341,453)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(341,454)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(341,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(342,455)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(342,456)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(342,457)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(342,458)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(342,459)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(342,460)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,460)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(343,461)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(343,462)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(343,463)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(343,464)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(343,465)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(344,465)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(344,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(344.00,467.06){\usebox{\plotpoint}}
\multiput(344,468)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(344,469)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(344,470)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,470)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(345,471)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(345,472)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(345,473)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(345,474)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(346,475)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(346,476)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(346,477)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(346,478)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(346,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(347,479)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(347,480)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(347,481)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(347,482)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(347,483)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,483)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(348.00,484.40){\usebox{\plotpoint}}
\multiput(348,485)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(348,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(348,487)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(349,488)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(349,489)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(349,490)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(349,491)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(350,492)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(350,493)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(350,494)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(350,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(351,495)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(351,496)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(351,497)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(351,498)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,498)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(352,499)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(352,500)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(352,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(353.00,501.33){\usebox{\plotpoint}}
\multiput(353,502)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(353,503)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(354,504)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(354,505)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(354,506)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,506)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(355,507)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(355,508)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,508)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(356,509)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,509)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(357,510)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(357,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,511)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(358,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,512)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(359,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(361,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(362.67,513.00){\usebox{\plotpoint}}
\multiput(363,513)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(363,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(364,512)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(364,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(365,511)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(365,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,510)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(366,509)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(366,508)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(367,508)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(367,507)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(367,506)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(368,506)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(368,505)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(368,504)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(369,504)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(369,503)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(369,502)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(370,501)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(370,500)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(370.01,498.99){\usebox{\plotpoint}}
\multiput(371,498)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(371,497)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(371,496)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(372,495)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(372,494)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(372,493)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(372,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,492)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(373,491)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(373,490)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(373,489)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(374,488)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(374,487)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(374,486)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(374,485)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(374,484)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,484)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(375,483)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(375.00,481.48){\usebox{\plotpoint}}
\multiput(375,481)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(375,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,480)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(376,479)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(376,478)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(376,477)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(376,476)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(377,475)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(377,474)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(377,473)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(377,472)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(377,471)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,471)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(378,470)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(378,469)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(378,468)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(378,467)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(379,466)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(379,465)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(379.00,463.55){\usebox{\plotpoint}}
\multiput(379,463)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(379,462)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(380,461)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(380,460)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(380,459)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(380,458)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(380,457)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(381,456)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(381,455)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(381,454)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(381,453)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(381,452)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(381,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,451)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(382,450)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(382,449)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(382,448)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(382,447)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(382.97,445.03){\usebox{\plotpoint}}
\multiput(383,445)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(383,444)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(383,443)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(383,442)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(383,441)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(383,440)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(384,439)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(384,438)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(384,437)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(384,436)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(384,435)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(384,434)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(385,433)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(385,432)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(385,431)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(385,430)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(385,429)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(385,428)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(386,427)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(386.00,425.52){\usebox{\plotpoint}}
\multiput(386,425)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(386,424)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(386,423)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(386,422)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(387,422)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(387,421)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(387,420)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(387,419)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(387,418)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(387,417)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(387,416)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,416)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(388,415)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(388,414)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(388,413)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(388,412)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(388,411)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(389,410)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(389,409)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(389.00,407.18){\usebox{\plotpoint}}
\multiput(389,407)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(389,406)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(389,405)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(390,404)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(390,403)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(390,402)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(390,401)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(390,400)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(390,399)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(391,398)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(391,397)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(391,396)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(391,395)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(391,394)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(391,393)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(391,392)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(392,391)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(392,390)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(392,389)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(392.00,387.67){\usebox{\plotpoint}}
\multiput(392,387)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(392,386)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,386)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(393,385)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(393,384)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(393,383)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(393,382)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(393,381)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(393,380)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,380)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(394,379)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(394,378)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(394,377)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(394,376)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(394,375)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(395,374)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(395,373)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(395,372)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(395,371)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(395.00,369.33){\usebox{\plotpoint}}
\multiput(395,369)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(396,368)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(396,367)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(396,366)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(396,365)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(396,364)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(397,363)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(397,362)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(397,361)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(397,360)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(397,359)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(397,358)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(398,357)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(398,356)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(398,355)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(398,354)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(398,353)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(399,352)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(399.00,350.23){\usebox{\plotpoint}}
\multiput(399,350)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(399,349)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(399,348)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(400,347)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(400,346)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(400,345)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(400,344)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(400,343)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(400,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,342)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(401,341)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(401,340)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(401,339)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(401,338)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(402,337)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(402,336)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(402,335)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(402,334)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(402,333)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(403.00,331.72){\usebox{\plotpoint}}
\multiput(403,331)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(403,330)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(403,329)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(404,328)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(404,327)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(404,326)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(404,325)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(405,324)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(405,323)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(405,322)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(405,321)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(406,320)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(406,319)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(406,318)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(406,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,317)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(407,316)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(407,315)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(407.56,313.44){\usebox{\plotpoint}}
\multiput(408,313)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(408,312)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(408,311)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(408,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,310)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(409,309)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(409,308)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(410,307)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(410,306)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(410,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,305)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(411,304)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(411,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,303)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(412,302)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(412,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,301)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(413,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,300)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(414.72,299.00){\usebox{\plotpoint}}
\multiput(415,299)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(415,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,298)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(416,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(418,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,297)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(419,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,298)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(421,299)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(422,300)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(422,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,301)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(423,302)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(423,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,303)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(424,304)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(424,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,305)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(425.00,306.65){\usebox{\plotpoint}}
\multiput(425,307)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(426,308)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(426,309)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(426,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(427,310)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(427,311)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(427,312)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(427,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,313)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,314)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,315)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,316)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(429,317)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,318)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,319)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,320)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(430,321)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(430,322)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(430.41,323.41){\usebox{\plotpoint}}
\multiput(431,324)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(431,325)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(431,326)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(431,327)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(431,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,328)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(432,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(432,330)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(432,331)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(432,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(433,333)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(433,334)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(433,335)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(433,336)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(434,337)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(434,338)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(434,339)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(434,340)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(434.36,341.36){\usebox{\plotpoint}}
\multiput(435,342)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(435,343)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(435,344)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(435,345)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(435,346)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(436,347)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(436,348)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(436,349)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(436,350)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(436,351)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(437,352)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(437,353)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(437,354)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(437,355)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(437,356)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(437,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,357)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(438,358)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(438,359)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(438.00,360.02){\usebox{\plotpoint}}
\multiput(438,361)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(438,362)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(439,363)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(439,364)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(439,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(439,366)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(439,367)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(440,368)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(440,369)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(440,370)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(440,371)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(440,372)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(440,373)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(441,374)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(441,375)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(441,376)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(441,377)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(441,378)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(441.37,379.37){\usebox{\plotpoint}}
\multiput(442,380)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(442,381)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(442,382)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(442,383)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(442,384)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(442,385)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(443,386)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(443,387)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(443,388)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(443,389)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(443,390)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(443,391)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(444,392)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(444,393)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(444,394)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(444,395)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(444,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(444,397)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(445.00,398.63){\usebox{\plotpoint}}
\multiput(445,399)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(445,400)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(445,401)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(445,402)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(445,403)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(446,404)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(446,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(446,406)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(446,407)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(446,408)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(446,409)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(447,410)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(447,411)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(447,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(447,413)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(447,414)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(447,415)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(448,416)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(448,417)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(448.00,418.14){\usebox{\plotpoint}}
\multiput(448,419)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(448,420)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(448,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(449,421)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(449,422)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(449,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(449,424)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(449,425)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(449,426)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(449,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(450,428)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(450,429)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(450,430)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(450,431)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(450,432)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(451,433)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(451,434)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(451,435)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(451.00,436.48){\usebox{\plotpoint}}
\multiput(451,437)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(451,438)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(451,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,439)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(452,440)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(452,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(452,442)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(452,443)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(452,444)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(453,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(453,446)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(453,447)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(453,448)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(453,449)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(453,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(454,451)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(454,452)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(454,453)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(454.00,454.82){\usebox{\plotpoint}}
\multiput(454,455)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(455,456)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(455,457)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(455,458)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(455,459)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(455,460)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(456,461)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(456,462)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(456,463)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(456,464)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(456,465)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(457,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(457,467)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(457,468)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(457,469)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(457,470)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(458,471)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(458,472)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(458.00,473.92){\usebox{\plotpoint}}
\multiput(458,474)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(458,475)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,475)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(459,476)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(459,477)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(459,478)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(459,479)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(460,480)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(460,481)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(460,482)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(460,483)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(460,484)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,484)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(461,485)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(461,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(461,487)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(461,488)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,488)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(462,489)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(462,490)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(462.19,491.19){\usebox{\plotpoint}}
\multiput(463,492)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(463,493)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(463,494)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(463,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,495)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(464,496)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(464,497)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(464,498)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,498)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(465,499)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(465,500)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(465,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,501)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(466,502)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(466,503)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(467,504)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(467,505)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(467,506)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,506)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(468.00,507.19){\usebox{\plotpoint}}
\multiput(468,508)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,508)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(469,509)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(469,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(470,510)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(470,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,511)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(471,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,512)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(472,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,513)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(476,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,512)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(477,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,511)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(478,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(479.00,509.05){\usebox{\plotpoint}}
\multiput(479,509)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(479,508)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,508)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(480,507)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(480,506)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,506)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(481,505)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(481,504)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,504)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(482,503)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(482,502)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(482,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,501)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(483,500)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(483,499)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(484,498)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(484,497)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(484,496)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(484,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,495)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(485.00,493.71){\usebox{\plotpoint}}
\multiput(485,493)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(485,492)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(486,491)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(486,490)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(486,489)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(486,488)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,488)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(487,487)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(487,486)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(487,485)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(487,484)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(488,484)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(488,483)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(488,482)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(488,481)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(488,480)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(489,479)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(489,478)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(489,477)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(489.15,475.85){\usebox{\plotpoint}}
\multiput(490,475)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(490,474)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(490,473)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(490,472)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(490,471)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(491,470)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(491,469)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(491,468)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(491,467)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(491,466)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,466)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(492,465)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(492,464)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(492,463)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(492,462)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(492,461)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,461)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(493,460)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(493,459)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(493.00,457.86){\usebox{\plotpoint}}
\multiput(493,457)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(493,456)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(494,455)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(494,454)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(494,453)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(494,452)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(494,451)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(494,450)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(495,449)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(495,448)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(495,447)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(495,446)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(495,445)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(496,444)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(496,443)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(496,442)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(496,441)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(496,440)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(496.46,438.54){\usebox{\plotpoint}}
\multiput(497,438)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(497,437)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(497,436)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(497,435)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(497,434)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(497,433)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,433)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(498,432)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(498,431)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(498,430)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(498,429)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(498,428)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(499,427)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(499,426)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(499,425)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(499,424)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(499,423)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(499,422)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(500,421)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(500.00,419.83){\usebox{\plotpoint}}
\multiput(500,419)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(500,418)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(500,417)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(500,416)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(501,415)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(501,414)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(501,413)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(501,412)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(501,411)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(501,410)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(502,409)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(502,408)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(502,407)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(502,406)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(502,405)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(502,404)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(502,403)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,403)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(503,402)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(503.00,400.91){\usebox{\plotpoint}}
\multiput(503,400)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(503,399)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(503,398)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(504,397)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(504,396)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(504,395)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(504,394)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(504,393)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(504,392)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(505,391)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(505,390)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(505,389)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(505,388)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(505,387)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(505,386)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(506,385)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(506,384)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(506,383)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(506.00,381.39){\usebox{\plotpoint}}
\multiput(506,381)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(506,380)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(507,379)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(507,378)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(507,377)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(507,376)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(507,375)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(507,374)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,374)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(508,373)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(508,372)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(508,371)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(508,370)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(508,369)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(509,368)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(509,367)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(509,366)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(509,365)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(509,364)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(509.38,362.62){\usebox{\plotpoint}}
\multiput(510,362)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(510,361)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(510,360)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(510,359)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(510,358)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(511,357)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(511,356)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(511,355)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(511,354)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(511,353)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(511,352)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(512,351)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(512,350)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(512,349)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(512,348)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(512,347)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(513,346)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(513,345)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(513.00,343.37){\usebox{\plotpoint}}
\multiput(513,343)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(513,342)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(514,341)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(514,340)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(514,339)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(514,338)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(514,337)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,337)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(515,336)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(515,335)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(515,334)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(515,333)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(516,332)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(516,331)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(516,330)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(516,329)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(516,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,328)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(517,327)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(517.00,325.44){\usebox{\plotpoint}}
\multiput(517,325)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(517,324)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,324)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(518,323)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(518,322)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(518,321)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(518,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,320)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(519,319)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(519,318)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(519,317)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(519,316)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,316)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(520,315)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(520,314)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(520,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,313)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(521,312)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(521,311)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(521,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(522.00,309.68){\usebox{\plotpoint}}
\multiput(522,309)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(522,308)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(523,307)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(523,306)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(523,305)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(524,305)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(524,304)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(524,305)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(524,309)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(524,312)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(524.00,317.66){\usebox{\plotpoint}}
\multiput(524,318)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(525,322)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(525,325)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(525,328)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(525,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(525,335)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(525.00,338.29){\usebox{\plotpoint}}
\multiput(525,342)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(525,345)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(526,348)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(526,352)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(526,355)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(526.00,358.88){\usebox{\plotpoint}}
\multiput(526,362)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(526,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(526,368)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(526,372)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(527,375)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(527.00,379.48){\usebox{\plotpoint}}
\multiput(527,382)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(527,385)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(527,388)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(527,392)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(527,395)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(527.54,400.16){\usebox{\plotpoint}}
\multiput(528,402)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(528,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(528,408)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(528,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(528.00,409.14){\usebox{\plotpoint}}
\multiput(528,408)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(528,401)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(528.00,388.38){\usebox{\plotpoint}}
\multiput(528,386)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(529,379)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(529.00,367.70){\usebox{\plotpoint}}
\multiput(529,364)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(529,357)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(529.00,346.94){\usebox{\plotpoint}}
\multiput(529,342)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(529,335)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(529.22,326.20){\usebox{\plotpoint}}
\multiput(530,320)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(530,313)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(530.00,305.49){\usebox{\plotpoint}}
\multiput(530,299)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(530.00,284.74){\usebox{\plotpoint}}
\multiput(530,284)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(530,277)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(530.75,264.03){\usebox{\plotpoint}}
\multiput(531,262)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(531,255)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(531.00,243.29){\usebox{\plotpoint}}
\multiput(531,241)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(531,234)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(531.00,222.53){\usebox{\plotpoint}}
\multiput(531,219)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(531,212)(2.935,-20.547){0}{\usebox{\plotpoint}}
\put(532.00,201.85){\usebox{\plotpoint}}
\multiput(532,198)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(532,191)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(532.00,181.09){\usebox{\plotpoint}}
\multiput(532,176)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(532,174)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(532,175)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(532,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,176)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(533,177)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(533,178)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(533,179)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(533,180)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(533,181)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(534,182)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(534,183)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(534,184)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(534,185)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(534.00,186.25){\usebox{\plotpoint}}
\multiput(534,187)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(535,188)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(535,189)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(535,190)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(535,191)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(535,192)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(535,193)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(535,194)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(536,195)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(536,196)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(536,197)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(536,198)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(536,199)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(536,200)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(536,201)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(537,202)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(537,203)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(537,204)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(537.00,205.76){\usebox{\plotpoint}}
\multiput(537,206)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(537,207)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(537,208)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(537,209)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(537,210)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(538,211)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(538,212)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(538,213)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(538,215)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(538,216)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(538,217)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(538,218)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(538,219)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(539,220)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(539,221)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(539,222)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(539,223)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(539.00,225.69){\usebox{\plotpoint}}
\multiput(539,226)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(539,227)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(539,228)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(540,229)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(540,231)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(540,232)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(540,233)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(540,234)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(540,235)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(540,237)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(540,238)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(541,239)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(541,240)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(541,242)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(541,243)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(541.00,245.62){\usebox{\plotpoint}}
\multiput(541,246)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(541,247)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(541,248)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(542,249)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(542,251)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(542,252)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(542,253)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(542,255)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(542,256)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(542,258)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(542,259)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(543,260)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(543,262)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(543,263)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(543.00,265.54){\usebox{\plotpoint}}
\multiput(543,266)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(543,267)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(543,269)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(543,270)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(544,272)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(544,273)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(544,274)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(544,276)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(544,277)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(544,279)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(544,280)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(544,282)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(545,283)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(545.00,285.65){\usebox{\plotpoint}}
\multiput(545,286)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(545,288)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(545,289)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(545,291)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(545,292)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(545,294)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(545,295)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(546,297)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(546,298)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(546,300)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(546,301)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(546,303)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(546,304)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(546.00,306.17){\usebox{\plotpoint}}
\multiput(546,307)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(547,309)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(547,311)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(547,312)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(547,314)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(547,315)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(547,317)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(547,318)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(547,320)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(548,322)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(548,323)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(548,325)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(548.00,326.45){\usebox{\plotpoint}}
\multiput(548,328)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(548,330)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(548,331)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(548,333)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(549,335)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(549,336)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(549,338)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(549,339)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(549,341)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(549,343)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(549,344)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(549.43,346.87){\usebox{\plotpoint}}
\multiput(550,348)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(550,349)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(550,351)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(550,353)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(550,354)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(550,356)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(550,358)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(550,359)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(551,361)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(551,363)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(551,364)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(551.00,367.25){\usebox{\plotpoint}}
\multiput(551,368)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(551,369)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(551,371)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(551,373)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(552,374)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(552,376)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(552,378)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(552,379)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(552,381)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(552,383)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(552,385)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(552.71,387.43){\usebox{\plotpoint}}
\multiput(553,388)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(553,390)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(553,391)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(553,393)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(553,395)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(553,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(553,398)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(553,400)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(554,401)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(554,403)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(554,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(554.00,407.70){\usebox{\plotpoint}}
\multiput(554,408)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(554,410)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(554,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(554,413)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(554,415)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(555,417)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(555,418)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(555,420)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(555,422)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(555,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(555,425)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(555.00,428.22){\usebox{\plotpoint}}
\multiput(555,429)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(556,430)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(556,432)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(556,434)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(556,435)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(556,437)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(556,439)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(556,440)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(556,442)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(557,444)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(557,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(557.00,448.32){\usebox{\plotpoint}}
\multiput(557,449)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(557,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(557,452)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(557,454)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(557,455)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(558,457)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(558,459)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(558,460)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(558,462)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(558,464)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(558,465)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(558.00,468.84){\usebox{\plotpoint}}
\multiput(558,469)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(559,470)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(559,472)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(559,474)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(559,475)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(559,477)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(559,478)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(559,480)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(559,482)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(560,483)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(560,485)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(560,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(560.00,488.77){\usebox{\plotpoint}}
\multiput(560,490)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(560,491)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(560,493)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(560,494)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(561,496)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(561,498)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(561,499)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(561,501)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(561,502)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(561,504)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(561,505)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(561,507)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(562.00,508.88){\usebox{\plotpoint}}
\multiput(562,510)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(562,512)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(562,513)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(562,515)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(562,516)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(562,518)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(562,519)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(562,521)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(563,522)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(563,524)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(563,525)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(563,527)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(563.00,529.22){\usebox{\plotpoint}}
\multiput(563,530)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(563,531)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(563,532)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(564,534)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(564,535)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(564,537)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(564,538)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(564,540)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(564,541)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(564,542)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(564,544)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(565,545)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(565,547)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(565,548)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(565.00,549.32){\usebox{\plotpoint}}
\multiput(565,551)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(565,552)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(565,554)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(565,555)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(566,556)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(566,558)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(566,559)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(566,560)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(566,562)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(566,563)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(566,564)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(566,565)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(567,567)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(567,568)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(567.00,569.43){\usebox{\plotpoint}}
\multiput(567,571)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(567,572)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(567,573)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(567,574)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(567,576)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(568,577)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(568,578)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(568,579)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(568,580)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(568,582)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(568,583)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(568,584)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(568,585)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(569,586)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(569,587)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(569.00,589.35){\usebox{\plotpoint}}
\multiput(569,590)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(569,591)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(569,592)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(569,593)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(569,594)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(570,595)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(570,596)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(570,597)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(570,598)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(570,600)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(570,601)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(570,602)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(570,603)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(571,604)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(571,605)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(571,606)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(571,607)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(571,608)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(571.00,609.28){\usebox{\plotpoint}}
\multiput(571,610)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(571,611)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(572,612)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(572,613)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(572,614)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(572,615)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(572,616)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(572,617)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(572,618)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(572,619)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,619)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(573,620)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(573,621)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(573,622)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(573,623)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(573,624)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(573,625)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(574,626)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(574,627)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(574.00,628.21){\usebox{\plotpoint}}
\multiput(574,629)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(574,630)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(574,631)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(575,632)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(575,633)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(575,634)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(575,635)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(575,636)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(576,637)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(576,638)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(576,639)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(576,640)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(576,641)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,641)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(577,642)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(577,643)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(577,644)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(578,645)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(578.00,646.72){\usebox{\plotpoint}}
\multiput(578,647)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(578,648)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,648)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(579,649)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(579,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,650)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(580,651)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(580,652)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,652)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,652)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,652)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,652)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(584,651)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(584,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,650)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(585,649)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(585,648)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,648)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(586,647)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(586,646)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(586.48,645.00){\usebox{\plotpoint}}
\multiput(587,645)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(587,644)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(587,643)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(587,642)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(587,641)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,641)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(588,640)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(588,639)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(588,638)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(588,637)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(588,636)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(589,636)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(589,635)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(589,634)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(589,633)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(589,632)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(589,631)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,631)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(590,630)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(590,629)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(590.00,627.77){\usebox{\plotpoint}}
\multiput(590,627)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(590,626)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(590,625)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(591,625)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(591,624)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(591,623)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(591,622)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(591,621)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(591,620)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(591,619)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(592,618)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(592,617)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(592,616)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(592,615)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(592,614)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(592,613)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(592,612)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(593,611)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(593,610)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(593.00,608.84){\usebox{\plotpoint}}
\multiput(593,608)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(593,607)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(593,606)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(593,605)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(593,604)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(594,603)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(594,602)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(594,601)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(594,600)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(594,599)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(594,598)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(594,597)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(594,596)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(595,595)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(595,593)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(595,592)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(595,591)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(595,590)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(595.00,588.91){\usebox{\plotpoint}}
\multiput(595,588)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(595,587)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(596,586)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(596,584)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(596,583)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(596,582)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(596,581)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(596,580)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(596,578)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(596,577)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(596,576)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(597,575)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(597,574)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(597,572)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(597,571)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(597,570)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(597.00,568.99){\usebox{\plotpoint}}
\multiput(597,567)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(597,566)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(598,565)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(598,563)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(598,562)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(598,561)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(598,559)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(598,558)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(598,557)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(598,555)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(599,554)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(599,553)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(599,551)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(599.00,549.06){\usebox{\plotpoint}}
\multiput(599,549)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(599,547)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(599,546)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(599,544)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(600,543)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(600,542)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(600,540)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(600,539)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(600,537)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(600,536)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(600,534)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(600,533)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(601,532)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(601.00,529.13){\usebox{\plotpoint}}
\multiput(601,529)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(601,527)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(601,526)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(601,524)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(601,523)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(601,521)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(602,520)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(602,518)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(602,517)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(602,515)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(602,514)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(602,512)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(602,511)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(602.09,508.81){\usebox{\plotpoint}}
\multiput(603,507)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(603,506)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(603,504)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(603,503)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(603,501)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(603,500)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(603,498)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(603,497)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(604,495)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(604,493)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(604,492)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(604,490)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(604.00,488.51){\usebox{\plotpoint}}
\multiput(604,487)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(604,485)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(604,484)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(605,482)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(605,481)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(605,479)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(605,477)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(605,476)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(605,474)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(605,472)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(605,471)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(605.72,468.28){\usebox{\plotpoint}}
\multiput(606,468)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(606,466)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(606,464)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(606,463)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(606,461)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(606,459)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(606,458)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(606,456)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(607,454)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(607,453)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(607,451)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(607,449)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(607.00,447.88){\usebox{\plotpoint}}
\multiput(607,446)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(607,444)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(607,443)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(608,441)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(608,439)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(608,438)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(608,436)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(608,434)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(608,433)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(608,431)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(608.73,427.54){\usebox{\plotpoint}}
\multiput(609,427)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(609,426)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(609,424)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(609,422)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(609,421)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(609,419)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(609,417)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(609,416)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(610,414)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(610,412)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(610,411)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(610.00,407.08){\usebox{\plotpoint}}
\multiput(610,407)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(610,405)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(610,404)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(610,402)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(611,400)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(611,399)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(611,397)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(611,395)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(611,394)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(611,392)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(611,390)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(611,389)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(612.00,386.80){\usebox{\plotpoint}}
\multiput(612,385)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(612,383)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(612,382)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(612,380)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(612,378)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(612,377)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(612,375)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(613,373)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(613,372)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(613,370)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(613,368)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(613.00,366.28){\usebox{\plotpoint}}
\multiput(613,365)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(613,363)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(613,362)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(614,360)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(614,358)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(614,357)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(614,355)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(614,353)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(614,352)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(614,350)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(614,348)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(614.56,345.89){\usebox{\plotpoint}}
\multiput(615,345)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(615,343)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(615,342)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(615,340)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(615,338)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(615,337)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(615,335)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(615,334)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(616,332)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(616,330)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(616,329)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(616.00,325.47){\usebox{\plotpoint}}
\multiput(616,325)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(616,324)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(616,322)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(616,321)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(617,319)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(617,317)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(617,316)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(617,314)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(617,313)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(617,311)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(617,310)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(617,308)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(618.00,305.19){\usebox{\plotpoint}}
\multiput(618,305)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(618,303)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(618,302)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(618,300)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(618,299)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(618,297)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(618,296)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(619,294)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(619,293)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(619,291)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(619,290)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(619,288)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(619,287)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(619.00,284.67){\usebox{\plotpoint}}
\multiput(619,284)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(620,282)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(620,281)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(620,279)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(620,278)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(620,276)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(620,275)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(620,273)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(620,272)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(621,271)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(621,269)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(621,268)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(621,266)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(621.00,264.57){\usebox{\plotpoint}}
\multiput(621,264)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(621,262)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(621,261)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(622,259)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(622,258)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(622,257)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(622,255)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(622,254)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(622,253)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(622,251)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(622,250)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(622,249)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(623,247)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(623,246)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(623.00,244.28){\usebox{\plotpoint}}
\multiput(623,243)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(623,242)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(623,241)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(623,240)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(623,238)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(624,237)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(624,236)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(624,235)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(624,233)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(624,232)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(624,231)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(624,230)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(624,229)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(625,227)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(625,226)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(625.00,224.18){\usebox{\plotpoint}}
\multiput(625,224)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(625,223)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(625,222)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(625,220)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(625,219)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(626,218)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(626,217)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(626,216)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(626,215)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(626,214)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(626,213)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(626,212)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(626,211)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(627,210)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(627,209)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(627,208)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(627,207)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(627,206)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(627.00,204.25){\usebox{\plotpoint}}
\multiput(627,204)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(627,203)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(628,202)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(628,201)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(628,200)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(628,199)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(628,198)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(628,197)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(628,196)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(628,195)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(629,194)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(629,193)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(629,192)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(629,191)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(629,190)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(629,189)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(629,188)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(630,187)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(630,186)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(630.00,184.74){\usebox{\plotpoint}}
\multiput(630,184)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(630,183)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(630,182)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(631,181)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(631,180)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(631,179)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(631,178)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(631,177)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(631,176)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(632,175)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(632,174)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(632,173)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(632,172)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(632,171)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(633,170)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(633,169)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(633,168)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(633,167)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(634.00,165.64){\usebox{\plotpoint}}
\multiput(634,165)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(634,164)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(635,163)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(635,162)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(635,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,161)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(636,160)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(636,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,159)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(637,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,158)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(640,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,159)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(641,160)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(641,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,161)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(642,162)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(642.00,163.70){\usebox{\plotpoint}}
\multiput(642,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,164)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(643,165)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(643,166)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(643,167)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(644,168)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(644,169)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(644,170)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(644,171)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(645,172)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(645,173)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(645,174)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(645,175)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(645,176)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(646,177)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(646,178)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(646,179)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(646,180)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(646.86,181.86){\usebox{\plotpoint}}
\multiput(647,182)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(647,183)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(647,184)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(647,185)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(647,186)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(647,187)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(647,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,188)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(648,189)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(648,190)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(648,191)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(648,192)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(648,193)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(648,194)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(648,195)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(649,196)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(649,197)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(649,198)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(649,199)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(649,200)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(649.00,201.14){\usebox{\plotpoint}}
\multiput(649,202)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(649,203)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(650,204)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(650,205)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(650,206)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(650,207)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(650,208)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(650,209)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(650,210)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(650,211)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(651,212)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(651,213)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(651,214)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(651,215)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(651,216)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(651,217)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(651,219)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(651.76,220.76){\usebox{\plotpoint}}
\multiput(652,221)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(652,222)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(652,223)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(652,224)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(652,225)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(652,227)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(652,228)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(652,229)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(653,230)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(653,231)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(653,233)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(653,234)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(653,235)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(653,236)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(653,237)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(653,239)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(654.00,240.58){\usebox{\plotpoint}}
\multiput(654,241)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(654,243)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(654,244)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(654,245)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(654,246)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(654,248)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(654,249)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(655,250)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(655,252)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(655,253)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(655,254)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(655,256)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(655,257)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(655,258)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(655.65,260.65){\usebox{\plotpoint}}
\multiput(656,261)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(656,263)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(656,264)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(656,265)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(656,267)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(656,268)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(656,270)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(656,271)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(656,272)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(657,274)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(657,275)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(657,277)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(657,278)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(657,280)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(657.00,281.03){\usebox{\plotpoint}}
\multiput(657,283)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(657,284)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(658,286)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(658,287)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(658,289)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(658,290)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(658,292)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(658,293)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(658,295)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(658,296)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(659,298)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(659,299)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(659.00,301.31){\usebox{\plotpoint}}
\multiput(659,302)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(659,304)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(659,305)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(659,307)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(659,308)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(660,310)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(660,312)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(660,313)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(660,315)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(660,316)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(660,318)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(660,319)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(660.37,321.74){\usebox{\plotpoint}}
\multiput(661,323)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(661,324)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(661,326)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(661,327)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(661,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(661,331)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(661,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(661,334)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(662,336)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(662,337)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(662,339)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(662,341)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(662.00,342.11){\usebox{\plotpoint}}
\multiput(662,344)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(662,345)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(662,347)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(663,349)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(663,350)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(663,352)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(663,354)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(663,355)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(663,357)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(663,359)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(663,360)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(664.00,362.40){\usebox{\plotpoint}}
\multiput(664,364)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(664,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(664,367)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(664,369)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(664,370)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(664,372)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(664,374)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(665,375)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(665,377)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(665,379)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(665,381)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(665.00,382.74){\usebox{\plotpoint}}
\multiput(665,384)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(665,386)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(665,387)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(665,389)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(666,391)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(666,392)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(666,394)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(666,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(666,397)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(666,399)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(666,401)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(666.18,403.18){\usebox{\plotpoint}}
\multiput(667,404)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(667,406)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(667,408)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(667,409)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(667,411)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(667,413)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(667,414)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(667,416)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(668,418)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(668,419)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(668,421)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(668.00,423.36){\usebox{\plotpoint}}
\multiput(668,425)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(668,426)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(668,428)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(668,430)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(669,431)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(669,433)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(669,435)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(669,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(669,438)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(669,440)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(669,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(669.32,443.63){\usebox{\plotpoint}}
\multiput(670,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(670,446)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(670,448)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(670,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(670,451)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(670,453)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(670,455)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(670,456)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(671,458)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(671,460)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(671,461)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(671.00,463.99){\usebox{\plotpoint}}
\multiput(671,465)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(671,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(671,468)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(671,470)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(672,471)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(672,473)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(672,475)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(672,476)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(672,478)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(672,479)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(672,481)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(672.94,483.94){\usebox{\plotpoint}}
\multiput(673,484)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(673,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(673,487)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(673,489)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(673,491)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(673,492)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(673,494)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(673,495)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(673,497)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(674,499)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(674,500)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(674,502)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(674.00,504.44){\usebox{\plotpoint}}
\multiput(674,505)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(674,506)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(674,508)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(674,509)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(675,511)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(675,513)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(675,514)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(675,516)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(675,517)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(675,519)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(675,520)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(675,522)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(676.00,524.54){\usebox{\plotpoint}}
\multiput(676,525)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(676,526)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(676,528)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(676,529)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(676,530)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(676,532)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(676,533)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(677,535)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(677,536)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(677,538)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(677,539)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(677,541)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(677,542)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(677,543)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(677.04,545.04){\usebox{\plotpoint}}
\multiput(678,546)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(678,548)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(678,549)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(678,550)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(678,552)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(678,553)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(678,554)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(678,556)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(679,557)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(679,558)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(679,560)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(679,561)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(679,562)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(679.00,564.99){\usebox{\plotpoint}}
\multiput(679,565)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(679,566)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(680,568)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(680,569)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(680,570)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(680,571)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(680,573)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(680,574)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(680,575)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(680,576)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(681,578)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(681,579)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(681,580)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(681,581)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(681,582)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(681,584)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(681.00,585.27){\usebox{\plotpoint}}
\multiput(681,586)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(682,587)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(682,588)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(682,589)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(682,590)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(682,592)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(682,593)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(682,594)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(682,595)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(682,596)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(683,597)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(683,598)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(683,599)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(683,600)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(683,601)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(683,602)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(683,603)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(683.85,604.85){\usebox{\plotpoint}}
\multiput(684,605)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(684,606)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(684,607)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(684,608)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(684,609)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(684,610)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(684,611)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(684,612)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(685,613)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(685,614)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(685,615)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(685,616)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(685,617)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(685,618)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(685,619)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(686,620)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(686,621)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(686,622)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(686,623)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(686.00,624.71){\usebox{\plotpoint}}
\multiput(686,625)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(686,626)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,626)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(687,627)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(687,628)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(687,629)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(687,630)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(687,631)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(688,632)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(688,633)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(688,634)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(688,635)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(688,636)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(688,637)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,637)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(689,638)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(689,639)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(689,640)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(689,641)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(690.00,642.64){\usebox{\plotpoint}}
\multiput(690,643)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(690,644)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(690,645)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,645)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(691,646)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(691,647)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(691,648)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,648)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(692,649)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(692,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,650)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(693,651)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(693,652)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,652)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(695,652)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,652)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(697,651)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(697,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(698,650)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(698.00,648.02){\usebox{\plotpoint}}
\multiput(698,648)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(699,647)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(699,646)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(699,645)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(699,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,644)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(700,643)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(700,642)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(700,641)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(701,640)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(701,639)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(701,638)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(701,637)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(701,636)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(702,635)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(702,634)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(702,633)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(702,632)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(702,631)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(703.00,629.92){\usebox{\plotpoint}}
\multiput(703,629)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(703,628)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(703,627)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(703,626)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(703,625)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(704,624)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(704,623)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(704,622)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(704,621)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(704,620)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(704,619)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(704,618)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,618)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(705,617)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(705,616)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(705,615)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(705,614)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(705,613)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(705,612)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(705.30,610.70){\usebox{\plotpoint}}
\multiput(706,610)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(706,609)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(706,608)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(706,607)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(706,606)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(706,605)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(706,604)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(706,603)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(707,602)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(707,601)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(707,600)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(707,599)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(707,598)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(707,597)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(707,596)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(707,595)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(708,594)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(708,593)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(708.00,591.07){\usebox{\plotpoint}}
\multiput(708,591)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(708,589)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(708,588)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(708,587)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(708,586)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(708,585)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(709,584)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(709,582)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(709,581)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(709,580)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(709,579)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(709,578)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(709,576)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(709,575)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(710,574)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(710,573)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(710.00,571.14){\usebox{\plotpoint}}
\multiput(710,570)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(710,569)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(710,568)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(710,566)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(710,565)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(711,564)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(711,563)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(711,561)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(711,560)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(711,559)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(711,557)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(711,556)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(711,555)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(712,553)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(712.00,551.04){\usebox{\plotpoint}}
\multiput(712,550)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(712,549)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(712,548)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(712,546)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(712,545)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(712,544)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(713,542)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(713,541)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(713,539)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(713,538)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(713,536)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(713,535)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(713,534)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(713,532)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(714.00,530.93){\usebox{\plotpoint}}
\multiput(714,529)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(714,528)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(714,526)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(714,525)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(714,523)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(714,522)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(714,520)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(715,519)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(715,517)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(715,516)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(715,514)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(715,513)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(715.00,510.59){\usebox{\plotpoint}}
\multiput(715,510)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(715,508)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(716,507)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(716,505)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(716,503)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(716,502)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(716,500)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(716,499)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(716,497)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(716,496)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(716,494)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(717,492)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(717.00,490.48){\usebox{\plotpoint}}
\multiput(717,489)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(717,488)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(717,486)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(717,484)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(717,483)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(717,481)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(718,480)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(718,478)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(718,476)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(718,475)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(718,473)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(718.00,470.14){\usebox{\plotpoint}}
\multiput(718,470)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(718,468)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(719,467)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(719,465)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(719,463)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(719,462)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(719,460)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(719,458)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(719,457)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(719,455)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(720,453)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(720.00,450.04){\usebox{\plotpoint}}
\multiput(720,450)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(720,448)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(720,447)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(720,445)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(720,443)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(720,442)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(721,440)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(721,438)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(721,437)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(721,435)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(721,433)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(721,431)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(721.00,429.52){\usebox{\plotpoint}}
\multiput(721,428)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(722,426)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(722,425)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(722,423)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(722,421)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(722,420)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(722,418)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(722,416)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(722,415)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(723,413)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(723.00,409.24){\usebox{\plotpoint}}
\multiput(723,409)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(723,408)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(723,406)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(723,404)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(723,403)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(723,401)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(724,399)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(724,398)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(724,396)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(724,394)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(724,393)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(724,391)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(724.00,388.72){\usebox{\plotpoint}}
\multiput(724,387)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(725,386)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(725,384)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(725,382)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(725,381)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(725,379)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(725,377)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(725,376)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(725,374)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(725,372)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(726,371)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(726.00,368.79){\usebox{\plotpoint}}
\multiput(726,367)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(726,366)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(726,364)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(726,362)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(726,361)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(726,359)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(727,357)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(727,356)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(727,354)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(727,352)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(727,351)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(727.00,348.27){\usebox{\plotpoint}}
\multiput(727,347)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(727,346)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(728,344)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(728,342)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(728,341)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(728,339)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(728,337)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(728,336)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(728,334)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(728,333)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(729,331)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(729,329)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(729.00,327.99){\usebox{\plotpoint}}
\multiput(729,326)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(729,324)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(729,323)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(729,321)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(729,320)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(730,318)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(730,316)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(730,315)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(730,313)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(730,312)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(730,310)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(730.00,307.47){\usebox{\plotpoint}}
\multiput(730,307)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(731,305)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(731,304)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(731,302)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(731,301)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(731,299)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(731,298)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(731,296)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(731,295)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(732,293)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(732,292)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(732,290)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(732.00,287.18){\usebox{\plotpoint}}
\multiput(732,287)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(732,286)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(732,284)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(732,283)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(733,281)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(733,280)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(733,278)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(733,277)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(733,275)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(733,274)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(733,273)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(733,271)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(733,270)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(734,268)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(734.00,266.90){\usebox{\plotpoint}}
\multiput(734,265)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(734,264)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(734,263)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(734,261)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(734,260)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(734,259)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(735,257)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(735,256)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(735,254)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(735,253)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(735,252)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(735,250)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(735,249)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(735,248)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(736.00,246.79){\usebox{\plotpoint}}
\multiput(736,245)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(736,244)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(736,243)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(736,241)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(736,240)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(736,239)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(736,238)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(737,236)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(737,235)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(737,234)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(737,233)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(737,231)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(737,230)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(737,229)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(737,228)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(738.00,226.69){\usebox{\plotpoint}}
\multiput(738,225)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(738,224)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(738,223)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(738,222)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(738,221)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(738,220)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(738,219)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(739,218)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(739,216)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(739,215)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(739,214)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(739,213)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(739,212)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(739,211)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(739,210)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(740,209)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(740,208)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(740.00,206.76){\usebox{\plotpoint}}
\multiput(740,206)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(740,205)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(740,204)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(740,203)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(740,202)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(741,201)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(741,200)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(741,199)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(741,198)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(741,197)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(741,196)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(741,195)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(741,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,194)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(742,193)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(742,192)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(742,191)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(742,190)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(742,189)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(742.00,187.42){\usebox{\plotpoint}}
\multiput(742,187)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(743,186)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(743,185)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(743,184)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(743,183)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(743,182)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(743,181)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(744,180)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(744,179)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(744,178)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(744,177)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(744,176)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(744,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,175)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(745,174)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(745,173)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(745,172)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(745,171)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(746,170)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(746.00,168.91){\usebox{\plotpoint}}
\multiput(746,168)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(746,167)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(747,166)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(747,165)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(747,164)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(747,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,163)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(748,162)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(748,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,161)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(749,160)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(749,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,159)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(750,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(753,158)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(753,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,159)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(754.00,160.43){\usebox{\plotpoint}}
\multiput(754,161)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(755,162)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(755,163)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(755,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,164)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(756,165)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(756,166)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(756,167)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(757,168)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(757,169)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(757,170)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(757,171)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(757,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,172)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(758,173)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(758,174)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(758,175)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(758,176)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(759.00,177.95){\usebox{\plotpoint}}
\multiput(759,178)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(759,179)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(759,180)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(759,181)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(759,182)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(759,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,183)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(760,184)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(760,185)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(760,186)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(760,187)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(760,188)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(760,189)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(761,190)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(761,191)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(761,192)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(761,193)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(761,194)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(761,195)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(761.91,196.91){\usebox{\plotpoint}}
\multiput(762,197)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(762,198)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(762,199)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(762,200)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(762,201)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(762,202)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(762,203)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(763,204)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(763,205)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(763,206)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(763,207)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(763,208)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(763,210)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(763,211)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(763,212)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(764,213)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(764,214)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(764,215)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(764.00,216.80){\usebox{\plotpoint}}
\multiput(764,217)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(764,218)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(764,219)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(764,220)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(765,222)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(765,223)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(765,224)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(765,225)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(765,226)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(765,227)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(765,228)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(765,230)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(766,231)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(766,232)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(766,233)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(766,235)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(766.00,236.91){\usebox{\plotpoint}}
\multiput(766,237)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(766,238)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(766,240)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(767,241)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(767,242)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(767,243)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(767,245)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(767,246)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(767,247)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(767,249)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(767,250)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(768,251)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(768,253)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(768,254)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(768.00,256.83){\usebox{\plotpoint}}
\multiput(768,257)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(768,258)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(768,259)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(768,261)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(768,262)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(769,263)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(769,265)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(769,266)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(769,268)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(769,269)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(769,270)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(769,272)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(769,273)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(770,275)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(770.00,276.94){\usebox{\plotpoint}}
\multiput(770,278)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(770,279)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(770,281)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(770,282)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(770,284)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(770,285)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(771,287)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(771,288)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(771,290)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(771,291)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(771,293)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(771,294)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(771,296)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(771.20,297.41){\usebox{\plotpoint}}
\multiput(772,299)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(772,300)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(772,302)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(772,303)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(772,305)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(772,306)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(772,308)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(772,309)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(773,311)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(773,313)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(773,314)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(773,316)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(773.00,317.74){\usebox{\plotpoint}}
\multiput(773,319)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(773,321)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(773,322)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(774,324)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(774,325)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(774,327)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(774,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(774,330)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(774,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(774,333)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(774,335)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(775,337)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(775.00,338.02){\usebox{\plotpoint}}
\multiput(775,340)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(775,342)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(775,343)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(775,345)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(775,346)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(775,348)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(776,350)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(776,351)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(776,353)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(776,355)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(776,356)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(776.00,358.54){\usebox{\plotpoint}}
\multiput(776,360)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(776,361)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(776,363)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(777,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(777,366)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(777,368)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(777,370)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(777,371)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(777,373)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(777,375)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(777,377)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(778.00,378.65){\usebox{\plotpoint}}
\multiput(778,380)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(778,382)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(778,383)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(778,385)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(778,387)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(778,388)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(778,390)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(779,392)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(779,393)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(779,395)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(779,397)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(779.00,399.17){\usebox{\plotpoint}}
\multiput(779,400)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(779,402)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(779,404)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(780,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(780,407)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(780,409)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(780,410)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(780,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(780,414)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(780,415)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(780,417)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(781.00,419.27){\usebox{\plotpoint}}
\multiput(781,421)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(781,422)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(781,424)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(781,426)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(781,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(781,429)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(781,431)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(782,432)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(782,434)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(782,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(782,437)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(782.00,439.61){\usebox{\plotpoint}}
\multiput(782,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(782,442)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(782,444)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(783,446)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(783,448)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(783,449)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(783,451)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(783,453)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(783,454)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(783,456)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(783,458)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(784.00,459.72){\usebox{\plotpoint}}
\multiput(784,461)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(784,462)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(784,464)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(784,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(784,467)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(784,469)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(784,471)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(785,472)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(785,474)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(785,476)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(785,477)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(785,479)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(785.00,480.06){\usebox{\plotpoint}}
\multiput(785,482)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(785,484)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(785,485)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(786,487)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(786,488)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(786,490)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(786,492)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(786,493)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(786,495)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(786,496)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(786,498)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(787.00,500.34){\usebox{\plotpoint}}
\multiput(787,501)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(787,503)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(787,504)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(787,506)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(787,507)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(787,509)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(787,510)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(788,512)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(788,513)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(788,515)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(788,517)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(788,518)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(788.00,520.86){\usebox{\plotpoint}}
\multiput(788,521)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(788,523)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(789,524)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(789,526)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(789,527)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(789,528)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(789,530)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(789,531)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(789,533)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(789,534)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(790,536)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(790,537)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(790,539)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(790.00,540.97){\usebox{\plotpoint}}
\multiput(790,541)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(790,543)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(790,544)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(790,546)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(791,547)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(791,548)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(791,550)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(791,551)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(791,553)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(791,554)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(791,555)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(791,557)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(792,558)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(792.00,560.90){\usebox{\plotpoint}}
\multiput(792,561)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(792,562)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(792,563)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(792,565)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(792,566)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(792,567)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(793,568)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(793,570)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(793,571)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(793,572)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(793,573)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(793,575)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(793,576)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(793,577)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(793,578)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(794,580)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(794.00,581.00){\usebox{\plotpoint}}
\multiput(794,582)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(794,583)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(794,584)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(794,585)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(794,587)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(794,588)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(795,589)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(795,590)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(795,591)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(795,592)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(795,593)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(795,594)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(795,596)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(795,597)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(796,598)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(796,599)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(796.00,600.93){\usebox{\plotpoint}}
\multiput(796,601)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(796,602)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(796,603)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(796,604)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(796,605)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(797,606)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(797,607)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(797,608)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(797,609)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(797,610)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(797,611)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(797,612)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(797,613)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(798,614)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(798,615)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(798,616)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(798,617)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(798,618)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(798,619)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(798.60,620.60){\usebox{\plotpoint}}
\multiput(799,621)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(799,622)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(799,623)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(799,624)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(799,625)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(799,626)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(800,627)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(800,628)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(800,629)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(800,630)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(800,631)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(800,632)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(801,633)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(801,634)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(801,635)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(801,636)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(801,637)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(802,638)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(802.00,639.95){\usebox{\plotpoint}}
\multiput(802,640)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(802,641)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(802,642)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,642)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(803,643)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(803,644)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(803,645)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(804,646)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(804,647)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(804,648)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(805,649)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(805,650)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(806,651)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(806,652)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,652)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,652)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,652)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(809,651)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,651)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(810.33,649.67){\usebox{\plotpoint}}
\multiput(811,649)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(811,648)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(811,647)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,647)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(812,646)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(812,645)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(812,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,644)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(813,643)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(813,642)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(813,641)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(813,640)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,640)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(814,639)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(814,638)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(814,637)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(814,636)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(815,635)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(815,634)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(815.00,632.61){\usebox{\plotpoint}}
\multiput(815,632)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(815,631)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(815,630)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,630)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(816,629)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(816,628)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(816,627)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(816,626)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(816,625)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(816,624)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,624)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(817,623)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(817,622)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(817,621)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(817,620)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(817,619)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(817,618)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(818,617)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(818,616)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(818.00,614.26){\usebox{\plotpoint}}
\multiput(818,614)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(818,613)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(818,612)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(818,611)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(819,610)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(819,609)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(819,608)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(819,607)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(819,606)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(819,605)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(819,604)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(819,603)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(819,602)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(820,601)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(820,600)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(820,599)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(820,598)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(820,596)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(820.00,594.34){\usebox{\plotpoint}}
\multiput(820,594)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(820,593)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(821,592)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(821,591)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(821,590)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(821,589)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(821,588)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(821,586)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(821,585)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(821,584)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(822,583)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(822,582)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(822,581)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(822,579)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(822,578)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(822,577)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(822.00,574.41){\usebox{\plotpoint}}
\multiput(822,574)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(823,573)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(823,572)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(823,571)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(823,569)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(823,568)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(823,567)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(823,566)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(823,564)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(824,563)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(824,562)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(824,560)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(824,559)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(824,558)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(824,556)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(824.00,554.48){\usebox{\plotpoint}}
\multiput(824,554)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(825,552)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(825,551)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(825,550)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(825,548)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(825,547)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(825,545)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(825,544)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(825,543)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(826,541)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(826,540)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(826,538)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(826,537)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(826.00,534.20){\usebox{\plotpoint}}
\multiput(826,534)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(826,533)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(826,531)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(827,530)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(827,528)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(827,527)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(827,525)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(827,524)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(827,522)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(827,521)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(827,519)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(827,518)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(828,516)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(828.00,514.09){\usebox{\plotpoint}}
\multiput(828,513)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(828,512)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(828,510)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(828,509)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(828,507)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(828,506)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(829,504)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(829,502)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(829,501)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(829,499)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(829,498)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(829,496)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(829.00,493.58){\usebox{\plotpoint}}
\multiput(829,493)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(830,491)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(830,490)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(830,488)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(830,487)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(830,485)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(830,483)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(830,482)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(830,480)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(831,479)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(831,477)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(831,475)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(831.00,473.47){\usebox{\plotpoint}}
\multiput(831,472)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(831,470)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(831,469)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(831,467)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(832,465)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(832,464)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(832,462)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(832,461)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(832,459)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(832,457)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(832,456)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(832.47,453.06){\usebox{\plotpoint}}
\multiput(833,452)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(833,451)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(833,449)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(833,447)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(833,446)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(833,444)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(833,442)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(833,441)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(834,439)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(834,437)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(834,435)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(834.00,432.67){\usebox{\plotpoint}}
\multiput(834,432)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(834,430)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(834,429)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(834,427)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(835,425)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(835,424)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(835,422)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(835,420)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(835,419)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(835,417)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(835,415)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(835.60,412.40){\usebox{\plotpoint}}
\multiput(836,412)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(836,410)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(836,408)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(836,407)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(836,405){\usebox{\plotpoint}}
\end{picture}



==> wf3_7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,405.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.4}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,186){\makebox(0,0)[r]{-0.3}}
\put(816.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,259){\makebox(0,0)[r]{-0.2}}
\put(816.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,332){\makebox(0,0)[r]{-0.1}}
\put(816.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,405){\makebox(0,0)[r]{0}}
\put(816.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,478){\makebox(0,0)[r]{0.1}}
\put(816.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,551){\makebox(0,0)[r]{0.2}}
\put(816.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,624){\makebox(0,0)[r]{0.3}}
\put(816.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,697){\makebox(0,0)[r]{0.4}}
\put(816.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-15}}
\put(220.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,68){\makebox(0,0){-10}}
\put(323.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,68){\makebox(0,0){-5}}
\put(425.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,68){\makebox(0,0){0}}
\put(528.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,68){\makebox(0,0){5}}
\put(631.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733,68){\makebox(0,0){10}}
\put(733.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,68){\makebox(0,0){15}}
\put(836.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(220.0,697.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(45,405){\makebox(0,0){\large $\varphi_{7}(x)$}}
\put(528,23){\makebox(0,0){\Large $x$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,405){\usebox{\plotpoint}}
\put(220,408.84){\rule{0.241pt}{0.800pt}}
\multiput(220.00,408.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(220.0,405.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(221,417.84){\rule{0.241pt}{0.800pt}}
\multiput(221.00,417.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(221.0,411.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(222,427.84){\rule{0.241pt}{0.800pt}}
\multiput(222.00,427.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(222.0,420.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(223,436.84){\rule{0.241pt}{0.800pt}}
\multiput(223.00,436.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(223.0,430.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(224,446.84){\rule{0.241pt}{0.800pt}}
\multiput(224.00,446.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(224.0,439.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(225,455.84){\rule{0.241pt}{0.800pt}}
\multiput(225.00,455.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(225.0,449.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(224.84,466){\rule{0.800pt}{0.482pt}}
\multiput(224.34,466.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(226.0,458.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(227,474.84){\rule{0.241pt}{0.800pt}}
\multiput(227.00,474.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(227.0,468.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(228,483.84){\rule{0.241pt}{0.800pt}}
\multiput(228.00,483.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(228.0,477.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(229,493.84){\rule{0.241pt}{0.800pt}}
\multiput(229.00,493.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(229.0,486.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(230,502.84){\rule{0.241pt}{0.800pt}}
\multiput(230.00,502.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(230.0,496.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(229.84,512){\rule{0.800pt}{0.482pt}}
\multiput(229.34,512.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(231.0,505.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(232,519.84){\rule{0.241pt}{0.800pt}}
\multiput(232.00,519.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(232.0,514.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(233,527.84){\rule{0.241pt}{0.800pt}}
\multiput(233.00,527.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(233.0,522.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(234,536.84){\rule{0.241pt}{0.800pt}}
\multiput(234.00,536.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(234.0,530.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(235,544.84){\rule{0.241pt}{0.800pt}}
\multiput(235.00,544.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(235.0,539.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(236,552.84){\rule{0.241pt}{0.800pt}}
\multiput(236.00,552.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(236.0,547.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(237,560.84){\rule{0.241pt}{0.800pt}}
\multiput(237.00,560.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(237.0,555.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(238,568.84){\rule{0.241pt}{0.800pt}}
\multiput(238.00,568.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(238.0,563.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(239,571){\usebox{\plotpoint}}
\put(239,575.84){\rule{0.241pt}{0.800pt}}
\multiput(239.00,575.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(239.0,571.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(240,582.84){\rule{0.241pt}{0.800pt}}
\multiput(240.00,582.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(240.0,578.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(241,585){\usebox{\plotpoint}}
\put(241.0,585.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(241.0,591.0){\usebox{\plotpoint}}
\put(242,595.84){\rule{0.241pt}{0.800pt}}
\multiput(242.00,595.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(242.0,591.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(243,601.84){\rule{0.241pt}{0.800pt}}
\multiput(243.00,601.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(243.0,598.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(244,607.84){\rule{0.241pt}{0.800pt}}
\multiput(244.00,607.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(244.0,604.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(245,610){\usebox{\plotpoint}}
\put(245.0,610.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(245.0,615.0){\usebox{\plotpoint}}
\put(246.0,615.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(246.0,621.0){\usebox{\plotpoint}}
\put(247.0,621.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(247.0,626.0){\usebox{\plotpoint}}
\put(248,628.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,628.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(248.0,626.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(249,631){\usebox{\plotpoint}}
\put(249.0,631.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(249.0,635.0){\usebox{\plotpoint}}
\put(250.0,635.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(250.0,639.0){\usebox{\plotpoint}}
\put(251.0,639.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(251.0,643.0){\usebox{\plotpoint}}
\put(252.0,643.0){\usebox{\plotpoint}}
\put(252.0,646.0){\usebox{\plotpoint}}
\put(253.0,646.0){\usebox{\plotpoint}}
\put(253.0,649.0){\usebox{\plotpoint}}
\put(254.0,649.0){\usebox{\plotpoint}}
\put(254.0,652.0){\usebox{\plotpoint}}
\put(255,652.84){\rule{0.241pt}{0.800pt}}
\multiput(255.00,652.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(255.0,652.0){\usebox{\plotpoint}}
\put(256,655){\usebox{\plotpoint}}
\put(256,655){\usebox{\plotpoint}}
\put(256,655){\usebox{\plotpoint}}
\put(256,654.84){\rule{0.241pt}{0.800pt}}
\multiput(256.00,654.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(256.0,655.0){\usebox{\plotpoint}}
\put(257,657){\usebox{\plotpoint}}
\put(257,657){\usebox{\plotpoint}}
\put(257,657){\usebox{\plotpoint}}
\put(257,657){\usebox{\plotpoint}}
\put(257.0,657.0){\usebox{\plotpoint}}
\put(257.0,658.0){\usebox{\plotpoint}}
\put(258.0,658.0){\usebox{\plotpoint}}
\put(258.0,659.0){\usebox{\plotpoint}}
\put(259.0,659.0){\usebox{\plotpoint}}
\put(259.0,660.0){\usebox{\plotpoint}}
\put(260.0,660.0){\usebox{\plotpoint}}
\put(260.0,661.0){\usebox{\plotpoint}}
\put(263.0,660.0){\usebox{\plotpoint}}
\put(263.0,660.0){\usebox{\plotpoint}}
\put(265.0,658.0){\usebox{\plotpoint}}
\put(265.0,658.0){\usebox{\plotpoint}}
\put(266.0,657.0){\usebox{\plotpoint}}
\put(266.0,657.0){\usebox{\plotpoint}}
\put(267.0,655.0){\usebox{\plotpoint}}
\put(267.0,655.0){\usebox{\plotpoint}}
\put(268,650.84){\rule{0.241pt}{0.800pt}}
\multiput(268.00,651.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(268.0,653.0){\usebox{\plotpoint}}
\put(269,652){\usebox{\plotpoint}}
\put(269,652){\usebox{\plotpoint}}
\put(269.0,650.0){\usebox{\plotpoint}}
\put(269.0,650.0){\usebox{\plotpoint}}
\put(270.0,647.0){\usebox{\plotpoint}}
\put(270.0,647.0){\usebox{\plotpoint}}
\put(271.0,643.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(271.0,643.0){\usebox{\plotpoint}}
\put(272,637.84){\rule{0.241pt}{0.800pt}}
\multiput(272.00,638.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(272.0,640.0){\usebox{\plotpoint}}
\put(273,639){\usebox{\plotpoint}}
\put(273,633.84){\rule{0.241pt}{0.800pt}}
\multiput(273.00,634.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(273.0,636.0){\usebox{\plotpoint}}
\put(274,635){\usebox{\plotpoint}}
\put(274.0,631.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(274.0,631.0){\usebox{\plotpoint}}
\put(275,624.84){\rule{0.241pt}{0.800pt}}
\multiput(275.00,625.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275.0,627.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(276,626){\usebox{\plotpoint}}
\put(276,619.84){\rule{0.241pt}{0.800pt}}
\multiput(276.00,620.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(276.0,622.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(277,621){\usebox{\plotpoint}}
\put(277,614.84){\rule{0.241pt}{0.800pt}}
\multiput(277.00,615.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(277.0,617.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(278,608.84){\rule{0.241pt}{0.800pt}}
\multiput(278.00,609.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(278.0,611.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(279,610){\usebox{\plotpoint}}
\put(279.0,605.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(279.0,605.0){\usebox{\plotpoint}}
\put(280,596.84){\rule{0.241pt}{0.800pt}}
\multiput(280.00,597.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(280.0,599.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(281,589.84){\rule{0.241pt}{0.800pt}}
\multiput(281.00,590.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(281.0,592.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(282,591){\usebox{\plotpoint}}
\put(282,583.84){\rule{0.241pt}{0.800pt}}
\multiput(282.00,584.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(282.0,586.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(283,576.84){\rule{0.241pt}{0.800pt}}
\multiput(283.00,577.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(283.0,579.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(284.0,571.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(284.0,571.0){\usebox{\plotpoint}}
\put(285,561.84){\rule{0.241pt}{0.800pt}}
\multiput(285.00,562.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(285.0,564.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(286,554.84){\rule{0.241pt}{0.800pt}}
\multiput(286.00,555.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(286.0,557.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(287,546.84){\rule{0.241pt}{0.800pt}}
\multiput(287.00,547.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(287.0,549.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(288,537.84){\rule{0.241pt}{0.800pt}}
\multiput(288.00,538.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(288.0,540.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(289,529.84){\rule{0.241pt}{0.800pt}}
\multiput(289.00,530.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(289.0,532.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(290,520.84){\rule{0.241pt}{0.800pt}}
\multiput(290.00,521.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(290.0,523.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(291,512.84){\rule{0.241pt}{0.800pt}}
\multiput(291.00,513.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(291.0,515.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(292,503.84){\rule{0.241pt}{0.800pt}}
\multiput(292.00,504.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(292.0,506.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(293,494.84){\rule{0.241pt}{0.800pt}}
\multiput(293.00,495.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(293.0,497.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(294,485.84){\rule{0.241pt}{0.800pt}}
\multiput(294.00,486.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(294.0,488.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(295,476.84){\rule{0.241pt}{0.800pt}}
\multiput(295.00,477.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(295.0,479.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(296,467.84){\rule{0.241pt}{0.800pt}}
\multiput(296.00,468.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(296.0,470.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(297,456.84){\rule{0.241pt}{0.800pt}}
\multiput(297.00,457.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(297.0,459.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(298,447.84){\rule{0.241pt}{0.800pt}}
\multiput(298.00,448.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(298.0,450.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(297.84,439){\rule{0.800pt}{0.482pt}}
\multiput(297.34,440.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(299.0,441.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(300,428.84){\rule{0.241pt}{0.800pt}}
\multiput(300.00,429.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(300.0,431.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(301,419.84){\rule{0.241pt}{0.800pt}}
\multiput(301.00,420.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(301.0,422.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(302,409.84){\rule{0.241pt}{0.800pt}}
\multiput(302.00,410.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(302.0,412.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(301.84,401){\rule{0.800pt}{0.482pt}}
\multiput(301.34,402.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(303.0,403.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(304,390.84){\rule{0.241pt}{0.800pt}}
\multiput(304.00,391.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(304.0,393.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(303.84,382){\rule{0.800pt}{0.482pt}}
\multiput(303.34,383.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(305.0,384.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(306,370.84){\rule{0.241pt}{0.800pt}}
\multiput(306.00,371.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(306.0,373.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(307,360.84){\rule{0.241pt}{0.800pt}}
\multiput(307.00,361.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(307.0,363.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(308,351.84){\rule{0.241pt}{0.800pt}}
\multiput(308.00,352.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(308.0,354.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(309,342.84){\rule{0.241pt}{0.800pt}}
\multiput(309.00,343.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(309.0,345.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(308.84,334){\rule{0.800pt}{0.482pt}}
\multiput(308.34,335.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(310.0,336.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(311,323.84){\rule{0.241pt}{0.800pt}}
\multiput(311.00,324.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(311.0,326.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(312,314.84){\rule{0.241pt}{0.800pt}}
\multiput(312.00,315.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(312.0,317.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(311.84,307){\rule{0.800pt}{0.482pt}}
\multiput(311.34,308.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(313.0,309.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(314,296.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,297.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314.0,299.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(315,287.84){\rule{0.241pt}{0.800pt}}
\multiput(315.00,288.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(315.0,290.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(316,279.84){\rule{0.241pt}{0.800pt}}
\multiput(316.00,280.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(316.0,282.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(317,270.84){\rule{0.241pt}{0.800pt}}
\multiput(317.00,271.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(317.0,273.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(318,262.84){\rule{0.241pt}{0.800pt}}
\multiput(318.00,263.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(318.0,265.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(319,254.84){\rule{0.241pt}{0.800pt}}
\multiput(319.00,255.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(319.0,257.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(320,247.84){\rule{0.241pt}{0.800pt}}
\multiput(320.00,248.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(320.0,250.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(321,239.84){\rule{0.241pt}{0.800pt}}
\multiput(321.00,240.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(321.0,242.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(322,232.84){\rule{0.241pt}{0.800pt}}
\multiput(322.00,233.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(322.0,235.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(323,224.84){\rule{0.241pt}{0.800pt}}
\multiput(323.00,225.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323.0,227.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(324.0,220.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(324.0,220.0){\usebox{\plotpoint}}
\put(325,211.84){\rule{0.241pt}{0.800pt}}
\multiput(325.00,212.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325.0,214.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(326,205.84){\rule{0.241pt}{0.800pt}}
\multiput(326.00,206.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(326.0,208.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(327,199.84){\rule{0.241pt}{0.800pt}}
\multiput(327.00,200.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(327.0,202.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(328,193.84){\rule{0.241pt}{0.800pt}}
\multiput(328.00,194.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(328.0,196.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(329,195){\usebox{\plotpoint}}
\put(329,188.84){\rule{0.241pt}{0.800pt}}
\multiput(329.00,189.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(329.0,191.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(330,183.84){\rule{0.241pt}{0.800pt}}
\multiput(330.00,184.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(330.0,186.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(331.0,180.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(331.0,180.0){\usebox{\plotpoint}}
\put(332,173.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,174.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(332.0,176.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(333,175){\usebox{\plotpoint}}
\put(333,169.84){\rule{0.241pt}{0.800pt}}
\multiput(333.00,170.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(333.0,172.0){\usebox{\plotpoint}}
\put(334,171){\usebox{\plotpoint}}
\put(334.0,168.0){\usebox{\plotpoint}}
\put(334.0,168.0){\usebox{\plotpoint}}
\put(335,162.84){\rule{0.241pt}{0.800pt}}
\multiput(335.00,163.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(335.0,165.0){\usebox{\plotpoint}}
\put(336,164){\usebox{\plotpoint}}
\put(336.0,161.0){\usebox{\plotpoint}}
\put(336.0,161.0){\usebox{\plotpoint}}
\put(337,156.84){\rule{0.241pt}{0.800pt}}
\multiput(337.00,157.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(337.0,159.0){\usebox{\plotpoint}}
\put(338,158){\usebox{\plotpoint}}
\put(338,158){\usebox{\plotpoint}}
\put(338.0,156.0){\usebox{\plotpoint}}
\put(338.0,156.0){\usebox{\plotpoint}}
\put(339.0,154.0){\usebox{\plotpoint}}
\put(339.0,154.0){\usebox{\plotpoint}}
\put(340.0,152.0){\usebox{\plotpoint}}
\put(340.0,152.0){\usebox{\plotpoint}}
\put(341.0,151.0){\usebox{\plotpoint}}
\put(341.0,151.0){\usebox{\plotpoint}}
\put(342.0,150.0){\usebox{\plotpoint}}
\put(342.0,150.0){\usebox{\plotpoint}}
\put(343.0,149.0){\usebox{\plotpoint}}
\put(343.0,149.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(347.0,149.0){\usebox{\plotpoint}}
\put(347.0,150.0){\usebox{\plotpoint}}
\put(348,149.84){\rule{0.241pt}{0.800pt}}
\multiput(348.00,149.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(348.0,150.0){\usebox{\plotpoint}}
\put(349,152){\usebox{\plotpoint}}
\put(349,152){\usebox{\plotpoint}}
\put(349,152){\usebox{\plotpoint}}
\put(349,152){\usebox{\plotpoint}}
\put(349.0,152.0){\usebox{\plotpoint}}
\put(349.0,153.0){\usebox{\plotpoint}}
\put(350.0,153.0){\usebox{\plotpoint}}
\put(350.0,155.0){\usebox{\plotpoint}}
\put(351.0,155.0){\usebox{\plotpoint}}
\put(351.0,157.0){\usebox{\plotpoint}}
\put(352.0,157.0){\usebox{\plotpoint}}
\put(352.0,160.0){\usebox{\plotpoint}}
\put(353,160.84){\rule{0.241pt}{0.800pt}}
\multiput(353.00,160.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(353.0,160.0){\usebox{\plotpoint}}
\put(354,163){\usebox{\plotpoint}}
\put(354.0,163.0){\usebox{\plotpoint}}
\put(354.0,166.0){\usebox{\plotpoint}}
\put(355,167.84){\rule{0.241pt}{0.800pt}}
\multiput(355.00,167.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355.0,166.0){\usebox{\plotpoint}}
\put(356,170){\usebox{\plotpoint}}
\put(356,171.84){\rule{0.241pt}{0.800pt}}
\multiput(356.00,171.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(356.0,170.0){\usebox{\plotpoint}}
\put(357,174){\usebox{\plotpoint}}
\put(357,176.84){\rule{0.241pt}{0.800pt}}
\multiput(357.00,176.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(357.0,174.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(358,179){\usebox{\plotpoint}}
\put(358.0,179.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(358.0,183.0){\usebox{\plotpoint}}
\put(359,185.84){\rule{0.241pt}{0.800pt}}
\multiput(359.00,185.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(359.0,183.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(360.0,188.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(360.0,193.0){\usebox{\plotpoint}}
\put(361,196.84){\rule{0.241pt}{0.800pt}}
\multiput(361.00,196.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(361.0,193.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(362,199){\usebox{\plotpoint}}
\put(362,202.84){\rule{0.241pt}{0.800pt}}
\multiput(362.00,202.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(362.0,199.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(363,205){\usebox{\plotpoint}}
\put(363,208.84){\rule{0.241pt}{0.800pt}}
\multiput(363.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(363.0,205.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(364,211){\usebox{\plotpoint}}
\put(364,214.84){\rule{0.241pt}{0.800pt}}
\multiput(364.00,214.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(364.0,211.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(365.0,217.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(365.0,224.0){\usebox{\plotpoint}}
\put(366,228.84){\rule{0.241pt}{0.800pt}}
\multiput(366.00,228.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(366.0,224.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(367.0,231.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(367.0,238.0){\usebox{\plotpoint}}
\put(368,243.84){\rule{0.241pt}{0.800pt}}
\multiput(368.00,243.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(368.0,238.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(369,250.84){\rule{0.241pt}{0.800pt}}
\multiput(369.00,250.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(369.0,246.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(370,258.84){\rule{0.241pt}{0.800pt}}
\multiput(370.00,258.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(370.0,253.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(371,266.84){\rule{0.241pt}{0.800pt}}
\multiput(371.00,266.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(371.0,261.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(372,274.84){\rule{0.241pt}{0.800pt}}
\multiput(372.00,274.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(372.0,269.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(373,283.84){\rule{0.241pt}{0.800pt}}
\multiput(373.00,283.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(373.0,277.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(374,292.84){\rule{0.241pt}{0.800pt}}
\multiput(374.00,292.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(374.0,286.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(375,301.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,301.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(375.0,295.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(376,310.84){\rule{0.241pt}{0.800pt}}
\multiput(376.00,310.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376.0,304.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(377,319.84){\rule{0.241pt}{0.800pt}}
\multiput(377.00,319.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(377.0,313.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(378,328.84){\rule{0.241pt}{0.800pt}}
\multiput(378.00,328.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(378.0,322.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(379,337.84){\rule{0.241pt}{0.800pt}}
\multiput(379.00,337.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(379.0,331.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(380,346.84){\rule{0.241pt}{0.800pt}}
\multiput(380.00,346.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(380.0,340.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(381,356.84){\rule{0.241pt}{0.800pt}}
\multiput(381.00,356.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(381.0,349.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(382,365.84){\rule{0.241pt}{0.800pt}}
\multiput(382.00,365.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(382.0,359.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(383,376.84){\rule{0.241pt}{0.800pt}}
\multiput(383.00,376.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(383.0,368.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(384,385.84){\rule{0.241pt}{0.800pt}}
\multiput(384.00,385.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(384.0,379.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(385,395.84){\rule{0.241pt}{0.800pt}}
\multiput(385.00,395.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(385.0,388.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(386,404.84){\rule{0.241pt}{0.800pt}}
\multiput(386.00,404.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(386.0,398.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(387,414.84){\rule{0.241pt}{0.800pt}}
\multiput(387.00,414.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(387.0,407.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(388,423.84){\rule{0.241pt}{0.800pt}}
\multiput(388.00,423.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(388.0,417.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(389,433.84){\rule{0.241pt}{0.800pt}}
\multiput(389.00,433.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(389.0,426.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(390,442.84){\rule{0.241pt}{0.800pt}}
\multiput(390.00,442.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(390.0,436.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(391,453.84){\rule{0.241pt}{0.800pt}}
\multiput(391.00,453.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(391.0,445.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(392,462.84){\rule{0.241pt}{0.800pt}}
\multiput(392.00,462.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(392.0,456.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(393,471.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,471.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(393.0,465.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(392.84,482){\rule{0.800pt}{0.482pt}}
\multiput(392.34,482.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(394.0,474.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(393.84,491){\rule{0.800pt}{0.482pt}}
\multiput(393.34,491.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(395.0,484.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(396,498.84){\rule{0.241pt}{0.800pt}}
\multiput(396.00,498.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(396.0,493.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(397,507.84){\rule{0.241pt}{0.800pt}}
\multiput(397.00,507.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(397.0,501.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(398,516.84){\rule{0.241pt}{0.800pt}}
\multiput(398.00,516.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(398.0,510.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(399,524.84){\rule{0.241pt}{0.800pt}}
\multiput(399.00,524.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(399.0,519.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(400,534.84){\rule{0.241pt}{0.800pt}}
\multiput(400.00,534.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(400.0,527.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(401,542.84){\rule{0.241pt}{0.800pt}}
\multiput(401.00,542.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(401.0,537.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(402,550.84){\rule{0.241pt}{0.800pt}}
\multiput(402.00,550.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(402.0,545.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(403,557.84){\rule{0.241pt}{0.800pt}}
\multiput(403.00,557.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(403.0,553.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(404,565.84){\rule{0.241pt}{0.800pt}}
\multiput(404.00,565.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(404.0,560.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(405,572.84){\rule{0.241pt}{0.800pt}}
\multiput(405.00,572.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(405.0,568.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(406,579.84){\rule{0.241pt}{0.800pt}}
\multiput(406.00,579.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(406.0,575.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(407,586.84){\rule{0.241pt}{0.800pt}}
\multiput(407.00,586.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(407.0,582.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(408,593.84){\rule{0.241pt}{0.800pt}}
\multiput(408.00,593.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(408.0,589.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(409.0,596.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(409.0,602.0){\usebox{\plotpoint}}
\put(410.0,602.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(410.0,608.0){\usebox{\plotpoint}}
\put(411,611.84){\rule{0.241pt}{0.800pt}}
\multiput(411.00,611.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(411.0,608.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(412.0,614.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(412.0,619.0){\usebox{\plotpoint}}
\put(413.0,619.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(413.0,624.0){\usebox{\plotpoint}}
\put(414.0,624.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(414.0,629.0){\usebox{\plotpoint}}
\put(415,631.84){\rule{0.241pt}{0.800pt}}
\multiput(415.00,631.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(415.0,629.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(416,634){\usebox{\plotpoint}}
\put(416,635.84){\rule{0.241pt}{0.800pt}}
\multiput(416.00,635.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(416.0,634.0){\usebox{\plotpoint}}
\put(417,638){\usebox{\plotpoint}}
\put(417.0,638.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(417.0,642.0){\usebox{\plotpoint}}
\put(418.0,642.0){\usebox{\plotpoint}}
\put(418.0,645.0){\usebox{\plotpoint}}
\put(419,646.84){\rule{0.241pt}{0.800pt}}
\multiput(419.00,646.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(419.0,645.0){\usebox{\plotpoint}}
\put(420,649){\usebox{\plotpoint}}
\put(420,649){\usebox{\plotpoint}}
\put(420.0,649.0){\usebox{\plotpoint}}
\put(420.0,651.0){\usebox{\plotpoint}}
\put(421.0,651.0){\usebox{\plotpoint}}
\put(421.0,654.0){\usebox{\plotpoint}}
\put(422.0,654.0){\usebox{\plotpoint}}
\put(422.0,656.0){\usebox{\plotpoint}}
\put(423,655.84){\rule{0.241pt}{0.800pt}}
\multiput(423.00,655.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(423.0,656.0){\usebox{\plotpoint}}
\put(424,658){\usebox{\plotpoint}}
\put(424,658){\usebox{\plotpoint}}
\put(424,658){\usebox{\plotpoint}}
\put(424,658){\usebox{\plotpoint}}
\put(424.0,658.0){\usebox{\plotpoint}}
\put(424.0,659.0){\usebox{\plotpoint}}
\put(425.0,659.0){\usebox{\plotpoint}}
\put(425.0,660.0){\usebox{\plotpoint}}
\put(426.0,660.0){\usebox{\plotpoint}}
\put(426.0,661.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(430.0,660.0){\usebox{\plotpoint}}
\put(430.0,660.0){\usebox{\plotpoint}}
\put(431.0,659.0){\usebox{\plotpoint}}
\put(431.0,659.0){\usebox{\plotpoint}}
\put(432.0,657.0){\usebox{\plotpoint}}
\put(432.0,657.0){\usebox{\plotpoint}}
\put(433,653.84){\rule{0.241pt}{0.800pt}}
\multiput(433.00,654.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(433.0,656.0){\usebox{\plotpoint}}
\put(434,655){\usebox{\plotpoint}}
\put(434,655){\usebox{\plotpoint}}
\put(434,655){\usebox{\plotpoint}}
\put(434.0,653.0){\usebox{\plotpoint}}
\put(434.0,653.0){\usebox{\plotpoint}}
\put(435,648.84){\rule{0.241pt}{0.800pt}}
\multiput(435.00,649.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(435.0,651.0){\usebox{\plotpoint}}
\put(436,650){\usebox{\plotpoint}}
\put(436,650){\usebox{\plotpoint}}
\put(436.0,648.0){\usebox{\plotpoint}}
\put(436.0,648.0){\usebox{\plotpoint}}
\put(437,642.84){\rule{0.241pt}{0.800pt}}
\multiput(437.00,643.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(437.0,645.0){\usebox{\plotpoint}}
\put(438,644){\usebox{\plotpoint}}
\put(438.0,641.0){\usebox{\plotpoint}}
\put(438.0,641.0){\usebox{\plotpoint}}
\put(439.0,637.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(439.0,637.0){\usebox{\plotpoint}}
\put(440.0,633.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(440.0,633.0){\usebox{\plotpoint}}
\put(441,626.84){\rule{0.241pt}{0.800pt}}
\multiput(441.00,627.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(441.0,629.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(442.0,623.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(442.0,623.0){\usebox{\plotpoint}}
\put(443,615.84){\rule{0.241pt}{0.800pt}}
\multiput(443.00,616.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(443.0,618.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(444,617){\usebox{\plotpoint}}
\put(444,610.84){\rule{0.241pt}{0.800pt}}
\multiput(444.00,611.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(444.0,613.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(445,604.84){\rule{0.241pt}{0.800pt}}
\multiput(445.00,605.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(445.0,607.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(446,598.84){\rule{0.241pt}{0.800pt}}
\multiput(446.00,599.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(446.0,601.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(447,592.84){\rule{0.241pt}{0.800pt}}
\multiput(447.00,593.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(447.0,595.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(448,585.84){\rule{0.241pt}{0.800pt}}
\multiput(448.00,586.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448.0,588.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(449,578.84){\rule{0.241pt}{0.800pt}}
\multiput(449.00,579.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(449.0,581.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(450,580){\usebox{\plotpoint}}
\put(450,571.84){\rule{0.241pt}{0.800pt}}
\multiput(450.00,572.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(450.0,574.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(451,563.84){\rule{0.241pt}{0.800pt}}
\multiput(451.00,564.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(451.0,566.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(452,556.84){\rule{0.241pt}{0.800pt}}
\multiput(452.00,557.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(452.0,559.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(453,548.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,549.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(453.0,551.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(454,540.84){\rule{0.241pt}{0.800pt}}
\multiput(454.00,541.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454.0,543.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(455,532.84){\rule{0.241pt}{0.800pt}}
\multiput(455.00,533.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(455.0,535.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(456,523.84){\rule{0.241pt}{0.800pt}}
\multiput(456.00,524.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(456.0,526.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(457,515.84){\rule{0.241pt}{0.800pt}}
\multiput(457.00,516.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(457.0,518.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(458,506.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,507.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(458.0,509.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(459,497.84){\rule{0.241pt}{0.800pt}}
\multiput(459.00,498.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(459.0,500.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(460,487.84){\rule{0.241pt}{0.800pt}}
\multiput(460.00,488.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(460.0,490.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(461,478.84){\rule{0.241pt}{0.800pt}}
\multiput(461.00,479.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(461.0,481.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(462,469.84){\rule{0.241pt}{0.800pt}}
\multiput(462.00,470.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(462.0,472.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(463,460.84){\rule{0.241pt}{0.800pt}}
\multiput(463.00,461.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(463.0,463.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(464,451.84){\rule{0.241pt}{0.800pt}}
\multiput(464.00,452.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(464.0,454.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(465,441.84){\rule{0.241pt}{0.800pt}}
\multiput(465.00,442.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(465.0,444.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(466,432.84){\rule{0.241pt}{0.800pt}}
\multiput(466.00,433.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(466.0,435.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(467,422.84){\rule{0.241pt}{0.800pt}}
\multiput(467.00,423.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(467.0,425.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(466.84,413){\rule{0.800pt}{0.482pt}}
\multiput(466.34,414.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(468.0,415.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(469,402.84){\rule{0.241pt}{0.800pt}}
\multiput(469.00,403.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(469.0,405.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(468.84,394){\rule{0.800pt}{0.482pt}}
\multiput(468.34,395.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(470.0,396.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(471,383.84){\rule{0.241pt}{0.800pt}}
\multiput(471.00,384.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(471.0,386.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(470.84,375){\rule{0.800pt}{0.482pt}}
\multiput(470.34,376.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(472.0,377.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(473,364.84){\rule{0.241pt}{0.800pt}}
\multiput(473.00,365.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(473.0,367.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(474,355.84){\rule{0.241pt}{0.800pt}}
\multiput(474.00,356.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(474.0,358.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(475,345.84){\rule{0.241pt}{0.800pt}}
\multiput(475.00,346.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(475.0,348.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(476,336.84){\rule{0.241pt}{0.800pt}}
\multiput(476.00,337.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(476.0,339.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(477,326.84){\rule{0.241pt}{0.800pt}}
\multiput(477.00,327.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(477.0,329.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(478,317.84){\rule{0.241pt}{0.800pt}}
\multiput(478.00,318.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(478.0,320.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(479,308.84){\rule{0.241pt}{0.800pt}}
\multiput(479.00,309.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(479.0,311.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(480,299.84){\rule{0.241pt}{0.800pt}}
\multiput(480.00,300.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(480.0,302.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(481,290.84){\rule{0.241pt}{0.800pt}}
\multiput(481.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(481.0,293.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(482,282.84){\rule{0.241pt}{0.800pt}}
\multiput(482.00,283.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(482.0,285.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(483,273.84){\rule{0.241pt}{0.800pt}}
\multiput(483.00,274.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(483.0,276.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(484,265.84){\rule{0.241pt}{0.800pt}}
\multiput(484.00,266.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(484.0,268.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(485,256.84){\rule{0.241pt}{0.800pt}}
\multiput(485.00,257.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(485.0,259.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(486,249.84){\rule{0.241pt}{0.800pt}}
\multiput(486.00,250.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(486.0,252.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(487,241.84){\rule{0.241pt}{0.800pt}}
\multiput(487.00,242.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(487.0,244.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(488,234.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,235.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(488.0,237.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(489,227.84){\rule{0.241pt}{0.800pt}}
\multiput(489.00,228.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489.0,230.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(490,220.84){\rule{0.241pt}{0.800pt}}
\multiput(490.00,221.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(490.0,223.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(491.0,216.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(491.0,216.0){\usebox{\plotpoint}}
\put(492,207.84){\rule{0.241pt}{0.800pt}}
\multiput(492.00,208.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(492.0,210.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(493,201.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,202.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(493.0,204.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(494.0,197.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(494.0,197.0){\usebox{\plotpoint}}
\put(495,189.84){\rule{0.241pt}{0.800pt}}
\multiput(495.00,190.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495.0,192.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(496,191){\usebox{\plotpoint}}
\put(496,184.84){\rule{0.241pt}{0.800pt}}
\multiput(496.00,185.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(496.0,187.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(497,186){\usebox{\plotpoint}}
\put(497,179.84){\rule{0.241pt}{0.800pt}}
\multiput(497.00,180.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(497.0,182.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(498,181){\usebox{\plotpoint}}
\put(498.0,177.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(498.0,177.0){\usebox{\plotpoint}}
\put(499.0,173.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(499.0,173.0){\usebox{\plotpoint}}
\put(500.0,169.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(500.0,169.0){\usebox{\plotpoint}}
\put(501,163.84){\rule{0.241pt}{0.800pt}}
\multiput(501.00,164.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(501.0,166.0){\usebox{\plotpoint}}
\put(502,165){\usebox{\plotpoint}}
\put(502,165){\usebox{\plotpoint}}
\put(502.0,162.0){\usebox{\plotpoint}}
\put(502.0,162.0){\usebox{\plotpoint}}
\put(503.0,159.0){\usebox{\plotpoint}}
\put(503.0,159.0){\usebox{\plotpoint}}
\put(504,154.84){\rule{0.241pt}{0.800pt}}
\multiput(504.00,155.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(504.0,157.0){\usebox{\plotpoint}}
\put(505,156){\usebox{\plotpoint}}
\put(505,156){\usebox{\plotpoint}}
\put(505,156){\usebox{\plotpoint}}
\put(505,152.84){\rule{0.241pt}{0.800pt}}
\multiput(505.00,153.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(505.0,155.0){\usebox{\plotpoint}}
\put(506,154){\usebox{\plotpoint}}
\put(506,154){\usebox{\plotpoint}}
\put(506,154){\usebox{\plotpoint}}
\put(506.0,153.0){\usebox{\plotpoint}}
\put(506.0,153.0){\usebox{\plotpoint}}
\put(507.0,151.0){\usebox{\plotpoint}}
\put(507.0,151.0){\usebox{\plotpoint}}
\put(508.0,150.0){\usebox{\plotpoint}}
\put(508.0,150.0){\usebox{\plotpoint}}
\put(509.0,149.0){\usebox{\plotpoint}}
\put(509.0,149.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(513.0,149.0){\usebox{\plotpoint}}
\put(513.0,150.0){\usebox{\plotpoint}}
\put(514.0,150.0){\usebox{\plotpoint}}
\put(514.0,151.0){\usebox{\plotpoint}}
\put(515,150.84){\rule{0.241pt}{0.800pt}}
\multiput(515.00,150.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(515.0,151.0){\usebox{\plotpoint}}
\put(516,153){\usebox{\plotpoint}}
\put(516,153){\usebox{\plotpoint}}
\put(516,153){\usebox{\plotpoint}}
\put(516,153){\usebox{\plotpoint}}
\put(516.0,153.0){\usebox{\plotpoint}}
\put(516.0,154.0){\usebox{\plotpoint}}
\put(517.0,154.0){\usebox{\plotpoint}}
\put(517.0,156.0){\usebox{\plotpoint}}
\put(518.0,156.0){\usebox{\plotpoint}}
\put(518.0,159.0){\usebox{\plotpoint}}
\put(519.0,159.0){\usebox{\plotpoint}}
\put(519.0,162.0){\usebox{\plotpoint}}
\put(520.0,162.0){\usebox{\plotpoint}}
\put(520.0,165.0){\usebox{\plotpoint}}
\put(521,166.84){\rule{0.241pt}{0.800pt}}
\multiput(521.00,166.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(521.0,165.0){\usebox{\plotpoint}}
\put(522,169){\usebox{\plotpoint}}
\put(522,170.84){\rule{0.241pt}{0.800pt}}
\multiput(522.00,170.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(522.0,169.0){\usebox{\plotpoint}}
\put(523,173){\usebox{\plotpoint}}
\put(523,174.84){\rule{0.241pt}{0.800pt}}
\multiput(523.00,174.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(523.0,173.0){\usebox{\plotpoint}}
\put(524,177){\usebox{\plotpoint}}
\put(524.0,177.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(524.0,181.0){\usebox{\plotpoint}}
\put(525.0,181.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(525.0,186.0){\usebox{\plotpoint}}
\put(526.0,186.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(526.0,191.0){\usebox{\plotpoint}}
\put(527,194.84){\rule{0.241pt}{0.800pt}}
\multiput(527.00,194.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(527.0,191.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(528,197){\usebox{\plotpoint}}
\put(528.0,197.0){\rule[-0.400pt]{0.800pt}{40.230pt}}
\put(528.0,363.0){\usebox{\plotpoint}}
\put(528.0,363.0){\usebox{\plotpoint}}
\put(529.0,362.0){\usebox{\plotpoint}}
\put(529.0,362.0){\usebox{\plotpoint}}
\put(530.0,361.0){\usebox{\plotpoint}}
\put(530.0,361.0){\usebox{\plotpoint}}
\put(531.0,360.0){\usebox{\plotpoint}}
\put(531.0,360.0){\usebox{\plotpoint}}
\put(532.0,359.0){\usebox{\plotpoint}}
\put(533,356.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,357.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(532.0,359.0){\usebox{\plotpoint}}
\put(534,358){\usebox{\plotpoint}}
\put(534,358){\usebox{\plotpoint}}
\put(534,358){\usebox{\plotpoint}}
\put(534,358){\usebox{\plotpoint}}
\put(534,358){\usebox{\plotpoint}}
\put(534,358){\usebox{\plotpoint}}
\put(534,358){\usebox{\plotpoint}}
\put(534.0,358.0){\usebox{\plotpoint}}
\put(535.0,357.0){\usebox{\plotpoint}}
\put(535.0,357.0){\usebox{\plotpoint}}
\put(536.0,356.0){\usebox{\plotpoint}}
\put(536.0,356.0){\usebox{\plotpoint}}
\put(538.0,355.0){\usebox{\plotpoint}}
\put(540,352.84){\rule{0.241pt}{0.800pt}}
\multiput(540.00,353.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(538.0,355.0){\usebox{\plotpoint}}
\put(541,354){\usebox{\plotpoint}}
\put(541,354){\usebox{\plotpoint}}
\put(541,354){\usebox{\plotpoint}}
\put(541,354){\usebox{\plotpoint}}
\put(541,354){\usebox{\plotpoint}}
\put(541,354){\usebox{\plotpoint}}
\put(541,354){\usebox{\plotpoint}}
\put(541.0,354.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(549.0,354.0){\usebox{\plotpoint}}
\put(549.0,355.0){\usebox{\plotpoint}}
\put(552.0,355.0){\usebox{\plotpoint}}
\put(552.0,356.0){\usebox{\plotpoint}}
\put(554.0,356.0){\usebox{\plotpoint}}
\put(554.0,357.0){\usebox{\plotpoint}}
\put(555.0,357.0){\usebox{\plotpoint}}
\put(555.0,358.0){\usebox{\plotpoint}}
\put(556.0,358.0){\usebox{\plotpoint}}
\put(556.0,359.0){\usebox{\plotpoint}}
\put(558.0,359.0){\usebox{\plotpoint}}
\put(558.0,360.0){\usebox{\plotpoint}}
\put(559.0,360.0){\usebox{\plotpoint}}
\put(559.0,361.0){\usebox{\plotpoint}}
\put(560.0,361.0){\usebox{\plotpoint}}
\put(560.0,362.0){\usebox{\plotpoint}}
\put(561.0,362.0){\usebox{\plotpoint}}
\put(561.0,363.0){\usebox{\plotpoint}}
\put(562.0,363.0){\usebox{\plotpoint}}
\put(562.0,365.0){\usebox{\plotpoint}}
\put(563.0,365.0){\usebox{\plotpoint}}
\put(563.0,366.0){\usebox{\plotpoint}}
\put(564.0,366.0){\usebox{\plotpoint}}
\put(564.0,367.0){\usebox{\plotpoint}}
\put(565,366.84){\rule{0.241pt}{0.800pt}}
\multiput(565.00,366.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(565.0,367.0){\usebox{\plotpoint}}
\put(566,369){\usebox{\plotpoint}}
\put(566,369){\usebox{\plotpoint}}
\put(566,369){\usebox{\plotpoint}}
\put(566,369){\usebox{\plotpoint}}
\put(566,369){\usebox{\plotpoint}}
\put(566.0,369.0){\usebox{\plotpoint}}
\put(566.0,370.0){\usebox{\plotpoint}}
\put(567.0,370.0){\usebox{\plotpoint}}
\put(567.0,371.0){\usebox{\plotpoint}}
\put(568.0,371.0){\usebox{\plotpoint}}
\put(568.0,373.0){\usebox{\plotpoint}}
\put(569.0,373.0){\usebox{\plotpoint}}
\put(569.0,374.0){\usebox{\plotpoint}}
\put(570.0,374.0){\usebox{\plotpoint}}
\put(570.0,376.0){\usebox{\plotpoint}}
\put(571,375.84){\rule{0.241pt}{0.800pt}}
\multiput(571.00,375.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(571.0,376.0){\usebox{\plotpoint}}
\put(572,378){\usebox{\plotpoint}}
\put(572,378){\usebox{\plotpoint}}
\put(572,378){\usebox{\plotpoint}}
\put(572,378){\usebox{\plotpoint}}
\put(572.0,378.0){\usebox{\plotpoint}}
\put(572.0,379.0){\usebox{\plotpoint}}
\put(573.0,379.0){\usebox{\plotpoint}}
\put(573.0,381.0){\usebox{\plotpoint}}
\put(574,380.84){\rule{0.241pt}{0.800pt}}
\multiput(574.00,380.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(574.0,381.0){\usebox{\plotpoint}}
\put(575,383){\usebox{\plotpoint}}
\put(575,383){\usebox{\plotpoint}}
\put(575,383){\usebox{\plotpoint}}
\put(575.0,383.0){\usebox{\plotpoint}}
\put(575.0,384.0){\usebox{\plotpoint}}
\put(576.0,384.0){\usebox{\plotpoint}}
\put(576.0,386.0){\usebox{\plotpoint}}
\put(577.0,386.0){\usebox{\plotpoint}}
\put(577.0,388.0){\usebox{\plotpoint}}
\put(578.0,388.0){\usebox{\plotpoint}}
\put(578.0,390.0){\usebox{\plotpoint}}
\put(579.0,390.0){\usebox{\plotpoint}}
\put(579.0,392.0){\usebox{\plotpoint}}
\put(580,391.84){\rule{0.241pt}{0.800pt}}
\multiput(580.00,391.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(580.0,392.0){\usebox{\plotpoint}}
\put(581,394){\usebox{\plotpoint}}
\put(581,394){\usebox{\plotpoint}}
\put(581,394){\usebox{\plotpoint}}
\put(581,393.84){\rule{0.241pt}{0.800pt}}
\multiput(581.00,393.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(581.0,394.0){\usebox{\plotpoint}}
\put(582,396){\usebox{\plotpoint}}
\put(582,396){\usebox{\plotpoint}}
\put(582,396){\usebox{\plotpoint}}
\put(582,396){\usebox{\plotpoint}}
\put(582.0,396.0){\usebox{\plotpoint}}
\put(582.0,397.0){\usebox{\plotpoint}}
\put(583.0,397.0){\usebox{\plotpoint}}
\put(583.0,399.0){\usebox{\plotpoint}}
\put(584.0,399.0){\usebox{\plotpoint}}
\put(584.0,401.0){\usebox{\plotpoint}}
\put(585.0,401.0){\usebox{\plotpoint}}
\put(585.0,403.0){\usebox{\plotpoint}}
\put(586.0,403.0){\usebox{\plotpoint}}
\put(586.0,405.0){\usebox{\plotpoint}}
\put(587.0,405.0){\usebox{\plotpoint}}
\put(587.0,407.0){\usebox{\plotpoint}}
\put(588.0,407.0){\usebox{\plotpoint}}
\put(588.0,409.0){\usebox{\plotpoint}}
\put(589.0,409.0){\usebox{\plotpoint}}
\put(589.0,411.0){\usebox{\plotpoint}}
\put(590.0,411.0){\usebox{\plotpoint}}
\put(590.0,413.0){\usebox{\plotpoint}}
\put(591.0,413.0){\usebox{\plotpoint}}
\put(591.0,415.0){\usebox{\plotpoint}}
\put(592,414.84){\rule{0.241pt}{0.800pt}}
\multiput(592.00,414.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(592.0,415.0){\usebox{\plotpoint}}
\put(593,417){\usebox{\plotpoint}}
\put(593,417){\usebox{\plotpoint}}
\put(593,417){\usebox{\plotpoint}}
\put(593.0,417.0){\usebox{\plotpoint}}
\put(593.0,418.0){\usebox{\plotpoint}}
\put(594.0,418.0){\usebox{\plotpoint}}
\put(594.0,420.0){\usebox{\plotpoint}}
\put(595.0,420.0){\usebox{\plotpoint}}
\put(595.0,422.0){\usebox{\plotpoint}}
\put(596.0,422.0){\usebox{\plotpoint}}
\put(596.0,424.0){\usebox{\plotpoint}}
\put(597.0,424.0){\usebox{\plotpoint}}
\put(597.0,426.0){\usebox{\plotpoint}}
\put(598,425.84){\rule{0.241pt}{0.800pt}}
\multiput(598.00,425.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(598.0,426.0){\usebox{\plotpoint}}
\put(599,428){\usebox{\plotpoint}}
\put(599,428){\usebox{\plotpoint}}
\put(599,428){\usebox{\plotpoint}}
\put(599,428){\usebox{\plotpoint}}
\put(599.0,428.0){\usebox{\plotpoint}}
\put(599.0,429.0){\usebox{\plotpoint}}
\put(600.0,429.0){\usebox{\plotpoint}}
\put(600.0,431.0){\usebox{\plotpoint}}
\put(601,430.84){\rule{0.241pt}{0.800pt}}
\multiput(601.00,430.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601.0,431.0){\usebox{\plotpoint}}
\put(602,433){\usebox{\plotpoint}}
\put(602,433){\usebox{\plotpoint}}
\put(602,433){\usebox{\plotpoint}}
\put(602,433){\usebox{\plotpoint}}
\put(602.0,433.0){\usebox{\plotpoint}}
\put(602.0,434.0){\usebox{\plotpoint}}
\put(603.0,434.0){\usebox{\plotpoint}}
\put(603.0,436.0){\usebox{\plotpoint}}
\put(604.0,436.0){\usebox{\plotpoint}}
\put(604.0,437.0){\usebox{\plotpoint}}
\put(605.0,437.0){\usebox{\plotpoint}}
\put(605.0,439.0){\usebox{\plotpoint}}
\put(606.0,439.0){\usebox{\plotpoint}}
\put(606.0,440.0){\usebox{\plotpoint}}
\put(607,439.84){\rule{0.241pt}{0.800pt}}
\multiput(607.00,439.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(607.0,440.0){\usebox{\plotpoint}}
\put(608,442){\usebox{\plotpoint}}
\put(608,442){\usebox{\plotpoint}}
\put(608,442){\usebox{\plotpoint}}
\put(608,442){\usebox{\plotpoint}}
\put(608,442){\usebox{\plotpoint}}
\put(608.0,442.0){\usebox{\plotpoint}}
\put(608.0,443.0){\usebox{\plotpoint}}
\put(609.0,443.0){\usebox{\plotpoint}}
\put(609.0,444.0){\usebox{\plotpoint}}
\put(610.0,444.0){\usebox{\plotpoint}}
\put(610.0,445.0){\usebox{\plotpoint}}
\put(611,444.84){\rule{0.241pt}{0.800pt}}
\multiput(611.00,444.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(611.0,445.0){\usebox{\plotpoint}}
\put(612,447){\usebox{\plotpoint}}
\put(612,447){\usebox{\plotpoint}}
\put(612,447){\usebox{\plotpoint}}
\put(612,447){\usebox{\plotpoint}}
\put(612,447){\usebox{\plotpoint}}
\put(612,447){\usebox{\plotpoint}}
\put(612,447){\usebox{\plotpoint}}
\put(612,445.84){\rule{0.241pt}{0.800pt}}
\multiput(612.00,445.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(613,448){\usebox{\plotpoint}}
\put(613,448){\usebox{\plotpoint}}
\put(613,448){\usebox{\plotpoint}}
\put(613,448){\usebox{\plotpoint}}
\put(613,448){\usebox{\plotpoint}}
\put(613,448){\usebox{\plotpoint}}
\put(613.0,448.0){\usebox{\plotpoint}}
\put(613.0,449.0){\usebox{\plotpoint}}
\put(614.0,449.0){\usebox{\plotpoint}}
\put(614.0,450.0){\usebox{\plotpoint}}
\put(615.0,450.0){\usebox{\plotpoint}}
\put(615.0,451.0){\usebox{\plotpoint}}
\put(617.0,451.0){\usebox{\plotpoint}}
\put(617.0,452.0){\usebox{\plotpoint}}
\put(618.0,452.0){\usebox{\plotpoint}}
\put(618.0,453.0){\usebox{\plotpoint}}
\put(619.0,453.0){\usebox{\plotpoint}}
\put(619.0,454.0){\usebox{\plotpoint}}
\put(621.0,454.0){\usebox{\plotpoint}}
\put(621.0,455.0){\usebox{\plotpoint}}
\put(624.0,455.0){\usebox{\plotpoint}}
\put(632,453.84){\rule{0.241pt}{0.800pt}}
\multiput(632.00,454.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(624.0,456.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(633,455){\usebox{\plotpoint}}
\put(633,455){\usebox{\plotpoint}}
\put(633,455){\usebox{\plotpoint}}
\put(633,455){\usebox{\plotpoint}}
\put(633,455){\usebox{\plotpoint}}
\put(633,455){\usebox{\plotpoint}}
\put(633,455){\usebox{\plotpoint}}
\put(633.0,455.0){\usebox{\plotpoint}}
\put(635.0,454.0){\usebox{\plotpoint}}
\put(635.0,454.0){\usebox{\plotpoint}}
\put(637.0,453.0){\usebox{\plotpoint}}
\put(637.0,453.0){\usebox{\plotpoint}}
\put(638.0,452.0){\usebox{\plotpoint}}
\put(639,449.84){\rule{0.241pt}{0.800pt}}
\multiput(639.00,450.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(638.0,452.0){\usebox{\plotpoint}}
\put(640,451){\usebox{\plotpoint}}
\put(640,451){\usebox{\plotpoint}}
\put(640,451){\usebox{\plotpoint}}
\put(640,451){\usebox{\plotpoint}}
\put(640,451){\usebox{\plotpoint}}
\put(640,451){\usebox{\plotpoint}}
\put(640,451){\usebox{\plotpoint}}
\put(640.0,451.0){\usebox{\plotpoint}}
\put(641.0,450.0){\usebox{\plotpoint}}
\put(641.0,450.0){\usebox{\plotpoint}}
\put(642.0,449.0){\usebox{\plotpoint}}
\put(642.0,449.0){\usebox{\plotpoint}}
\put(643.0,448.0){\usebox{\plotpoint}}
\put(643.0,448.0){\usebox{\plotpoint}}
\put(644.0,447.0){\usebox{\plotpoint}}
\put(644.0,447.0){\usebox{\plotpoint}}
\put(645.0,446.0){\usebox{\plotpoint}}
\put(645.0,446.0){\usebox{\plotpoint}}
\put(646.0,444.0){\usebox{\plotpoint}}
\put(646.0,444.0){\usebox{\plotpoint}}
\put(647.0,443.0){\usebox{\plotpoint}}
\put(647.0,443.0){\usebox{\plotpoint}}
\put(648.0,442.0){\usebox{\plotpoint}}
\put(648.0,442.0){\usebox{\plotpoint}}
\put(649.0,440.0){\usebox{\plotpoint}}
\put(649.0,440.0){\usebox{\plotpoint}}
\put(650.0,439.0){\usebox{\plotpoint}}
\put(650.0,439.0){\usebox{\plotpoint}}
\put(651,435.84){\rule{0.241pt}{0.800pt}}
\multiput(651.00,436.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(651.0,438.0){\usebox{\plotpoint}}
\put(652,437){\usebox{\plotpoint}}
\put(652,437){\usebox{\plotpoint}}
\put(652,437){\usebox{\plotpoint}}
\put(652,437){\usebox{\plotpoint}}
\put(652.0,436.0){\usebox{\plotpoint}}
\put(652.0,436.0){\usebox{\plotpoint}}
\put(653,432.84){\rule{0.241pt}{0.800pt}}
\multiput(653.00,433.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(653.0,435.0){\usebox{\plotpoint}}
\put(654,434){\usebox{\plotpoint}}
\put(654,434){\usebox{\plotpoint}}
\put(654,434){\usebox{\plotpoint}}
\put(654,434){\usebox{\plotpoint}}
\put(654.0,433.0){\usebox{\plotpoint}}
\put(654.0,433.0){\usebox{\plotpoint}}
\put(655.0,431.0){\usebox{\plotpoint}}
\put(655.0,431.0){\usebox{\plotpoint}}
\put(656.0,429.0){\usebox{\plotpoint}}
\put(656.0,429.0){\usebox{\plotpoint}}
\put(657.0,428.0){\usebox{\plotpoint}}
\put(657.0,428.0){\usebox{\plotpoint}}
\put(658.0,426.0){\usebox{\plotpoint}}
\put(658.0,426.0){\usebox{\plotpoint}}
\put(659.0,424.0){\usebox{\plotpoint}}
\put(659.0,424.0){\usebox{\plotpoint}}
\put(660,420.84){\rule{0.241pt}{0.800pt}}
\multiput(660.00,421.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(660.0,423.0){\usebox{\plotpoint}}
\put(661,422){\usebox{\plotpoint}}
\put(661,422){\usebox{\plotpoint}}
\put(661,422){\usebox{\plotpoint}}
\put(661,418.84){\rule{0.241pt}{0.800pt}}
\multiput(661.00,419.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(661.0,421.0){\usebox{\plotpoint}}
\put(662,420){\usebox{\plotpoint}}
\put(662,420){\usebox{\plotpoint}}
\put(662,420){\usebox{\plotpoint}}
\put(662,420){\usebox{\plotpoint}}
\put(662.0,419.0){\usebox{\plotpoint}}
\put(662.0,419.0){\usebox{\plotpoint}}
\put(663.0,417.0){\usebox{\plotpoint}}
\put(663.0,417.0){\usebox{\plotpoint}}
\put(664.0,415.0){\usebox{\plotpoint}}
\put(664.0,415.0){\usebox{\plotpoint}}
\put(665.0,413.0){\usebox{\plotpoint}}
\put(665.0,413.0){\usebox{\plotpoint}}
\put(666.0,411.0){\usebox{\plotpoint}}
\put(666.0,411.0){\usebox{\plotpoint}}
\put(667.0,409.0){\usebox{\plotpoint}}
\put(667.0,409.0){\usebox{\plotpoint}}
\put(668.0,407.0){\usebox{\plotpoint}}
\put(668.0,407.0){\usebox{\plotpoint}}
\put(669.0,405.0){\usebox{\plotpoint}}
\put(669.0,405.0){\usebox{\plotpoint}}
\put(670,401.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,402.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(670.0,404.0){\usebox{\plotpoint}}
\put(671,403){\usebox{\plotpoint}}
\put(671,403){\usebox{\plotpoint}}
\put(671,403){\usebox{\plotpoint}}
\put(671,399.84){\rule{0.241pt}{0.800pt}}
\multiput(671.00,400.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(671.0,402.0){\usebox{\plotpoint}}
\put(672,401){\usebox{\plotpoint}}
\put(672,401){\usebox{\plotpoint}}
\put(672,401){\usebox{\plotpoint}}
\put(672.0,400.0){\usebox{\plotpoint}}
\put(672.0,400.0){\usebox{\plotpoint}}
\put(673,395.84){\rule{0.241pt}{0.800pt}}
\multiput(673.00,396.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(673.0,398.0){\usebox{\plotpoint}}
\put(674,397){\usebox{\plotpoint}}
\put(674,397){\usebox{\plotpoint}}
\put(674,397){\usebox{\plotpoint}}
\put(674.0,396.0){\usebox{\plotpoint}}
\put(674.0,396.0){\usebox{\plotpoint}}
\put(675.0,394.0){\usebox{\plotpoint}}
\put(675.0,394.0){\usebox{\plotpoint}}
\put(676.0,392.0){\usebox{\plotpoint}}
\put(676.0,392.0){\usebox{\plotpoint}}
\put(677.0,390.0){\usebox{\plotpoint}}
\put(677.0,390.0){\usebox{\plotpoint}}
\put(678.0,388.0){\usebox{\plotpoint}}
\put(678.0,388.0){\usebox{\plotpoint}}
\put(679,384.84){\rule{0.241pt}{0.800pt}}
\multiput(679.00,385.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(679.0,387.0){\usebox{\plotpoint}}
\put(680,386){\usebox{\plotpoint}}
\put(680,386){\usebox{\plotpoint}}
\put(680,386){\usebox{\plotpoint}}
\put(680.0,385.0){\usebox{\plotpoint}}
\put(680.0,385.0){\usebox{\plotpoint}}
\put(681.0,383.0){\usebox{\plotpoint}}
\put(681.0,383.0){\usebox{\plotpoint}}
\put(682.0,381.0){\usebox{\plotpoint}}
\put(682.0,381.0){\usebox{\plotpoint}}
\put(683.0,379.0){\usebox{\plotpoint}}
\put(683.0,379.0){\usebox{\plotpoint}}
\put(684.0,378.0){\usebox{\plotpoint}}
\put(684.0,378.0){\usebox{\plotpoint}}
\put(685.0,376.0){\usebox{\plotpoint}}
\put(685.0,376.0){\usebox{\plotpoint}}
\put(686,372.84){\rule{0.241pt}{0.800pt}}
\multiput(686.00,373.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(686.0,375.0){\usebox{\plotpoint}}
\put(687,374){\usebox{\plotpoint}}
\put(687,374){\usebox{\plotpoint}}
\put(687,374){\usebox{\plotpoint}}
\put(687,374){\usebox{\plotpoint}}
\put(687,374){\usebox{\plotpoint}}
\put(687.0,373.0){\usebox{\plotpoint}}
\put(687.0,373.0){\usebox{\plotpoint}}
\put(688.0,372.0){\usebox{\plotpoint}}
\put(688.0,372.0){\usebox{\plotpoint}}
\put(689.0,370.0){\usebox{\plotpoint}}
\put(689.0,370.0){\usebox{\plotpoint}}
\put(690.0,369.0){\usebox{\plotpoint}}
\put(690.0,369.0){\usebox{\plotpoint}}
\put(691.0,367.0){\usebox{\plotpoint}}
\put(691.0,367.0){\usebox{\plotpoint}}
\put(692.0,366.0){\usebox{\plotpoint}}
\put(692.0,366.0){\usebox{\plotpoint}}
\put(693.0,365.0){\usebox{\plotpoint}}
\put(693.0,365.0){\usebox{\plotpoint}}
\put(694.0,364.0){\usebox{\plotpoint}}
\put(694.0,364.0){\usebox{\plotpoint}}
\put(695.0,363.0){\usebox{\plotpoint}}
\put(695.0,363.0){\usebox{\plotpoint}}
\put(696,359.84){\rule{0.241pt}{0.800pt}}
\multiput(696.00,360.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(696.0,362.0){\usebox{\plotpoint}}
\put(697,361){\usebox{\plotpoint}}
\put(697,361){\usebox{\plotpoint}}
\put(697,361){\usebox{\plotpoint}}
\put(697,361){\usebox{\plotpoint}}
\put(697,361){\usebox{\plotpoint}}
\put(697,361){\usebox{\plotpoint}}
\put(697,361){\usebox{\plotpoint}}
\put(697.0,361.0){\usebox{\plotpoint}}
\put(698.0,360.0){\usebox{\plotpoint}}
\put(698.0,360.0){\usebox{\plotpoint}}
\put(699.0,359.0){\usebox{\plotpoint}}
\put(699.0,359.0){\usebox{\plotpoint}}
\put(700.0,358.0){\usebox{\plotpoint}}
\put(700.0,358.0){\usebox{\plotpoint}}
\put(701.0,357.0){\usebox{\plotpoint}}
\put(702,354.84){\rule{0.241pt}{0.800pt}}
\multiput(702.00,355.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(701.0,357.0){\usebox{\plotpoint}}
\put(703,356){\usebox{\plotpoint}}
\put(703,356){\usebox{\plotpoint}}
\put(703,356){\usebox{\plotpoint}}
\put(703,356){\usebox{\plotpoint}}
\put(703,356){\usebox{\plotpoint}}
\put(703,356){\usebox{\plotpoint}}
\put(703,356){\usebox{\plotpoint}}
\put(703.0,356.0){\usebox{\plotpoint}}
\put(704.0,355.0){\usebox{\plotpoint}}
\put(704.0,355.0){\usebox{\plotpoint}}
\put(707.0,354.0){\usebox{\plotpoint}}
\put(707.0,354.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(716.0,354.0){\usebox{\plotpoint}}
\put(716.0,355.0){\usebox{\plotpoint}}
\put(718.0,355.0){\usebox{\plotpoint}}
\put(718.0,356.0){\usebox{\plotpoint}}
\put(720.0,356.0){\usebox{\plotpoint}}
\put(720.0,357.0){\usebox{\plotpoint}}
\put(721.0,357.0){\usebox{\plotpoint}}
\put(721.0,358.0){\usebox{\plotpoint}}
\put(723.0,358.0){\usebox{\plotpoint}}
\put(723.0,359.0){\usebox{\plotpoint}}
\put(724.0,359.0){\usebox{\plotpoint}}
\put(724.0,360.0){\usebox{\plotpoint}}
\put(725.0,360.0){\usebox{\plotpoint}}
\put(725.0,361.0){\usebox{\plotpoint}}
\put(726.0,361.0){\usebox{\plotpoint}}
\put(726.0,362.0){\usebox{\plotpoint}}
\put(727.0,362.0){\usebox{\plotpoint}}
\put(727.0,363.0){\usebox{\plotpoint}}
\put(728.0,363.0){\usebox{\plotpoint}}
\put(728.0,364.0){\usebox{\plotpoint}}
\put(729,363.84){\rule{0.241pt}{0.800pt}}
\multiput(729.00,363.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(729.0,364.0){\usebox{\plotpoint}}
\put(730,366){\usebox{\plotpoint}}
\put(730,366){\usebox{\plotpoint}}
\put(730,366){\usebox{\plotpoint}}
\put(730,366){\usebox{\plotpoint}}
\put(730,366){\usebox{\plotpoint}}
\put(730,366){\usebox{\plotpoint}}
\put(730.0,366.0){\usebox{\plotpoint}}
\put(730.0,367.0){\usebox{\plotpoint}}
\put(731.0,367.0){\usebox{\plotpoint}}
\put(731.0,368.0){\usebox{\plotpoint}}
\put(732.0,368.0){\usebox{\plotpoint}}
\put(732.0,369.0){\usebox{\plotpoint}}
\put(733.0,369.0){\usebox{\plotpoint}}
\put(733.0,371.0){\usebox{\plotpoint}}
\put(734.0,371.0){\usebox{\plotpoint}}
\put(734.0,372.0){\usebox{\plotpoint}}
\put(735.0,372.0){\usebox{\plotpoint}}
\put(735.0,374.0){\usebox{\plotpoint}}
\put(736.0,374.0){\usebox{\plotpoint}}
\put(736.0,375.0){\usebox{\plotpoint}}
\put(737.0,375.0){\usebox{\plotpoint}}
\put(737.0,377.0){\usebox{\plotpoint}}
\put(738,376.84){\rule{0.241pt}{0.800pt}}
\multiput(738.00,376.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(738.0,377.0){\usebox{\plotpoint}}
\put(739,379){\usebox{\plotpoint}}
\put(739,379){\usebox{\plotpoint}}
\put(739,379){\usebox{\plotpoint}}
\put(739,379){\usebox{\plotpoint}}
\put(739.0,379.0){\usebox{\plotpoint}}
\put(739.0,380.0){\usebox{\plotpoint}}
\put(740.0,380.0){\usebox{\plotpoint}}
\put(740.0,382.0){\usebox{\plotpoint}}
\put(741.0,382.0){\usebox{\plotpoint}}
\put(741.0,384.0){\usebox{\plotpoint}}
\put(742,383.84){\rule{0.241pt}{0.800pt}}
\multiput(742.00,383.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(742.0,384.0){\usebox{\plotpoint}}
\put(743,386){\usebox{\plotpoint}}
\put(743,386){\usebox{\plotpoint}}
\put(743,386){\usebox{\plotpoint}}
\put(743.0,386.0){\usebox{\plotpoint}}
\put(743.0,387.0){\usebox{\plotpoint}}
\put(744.0,387.0){\usebox{\plotpoint}}
\put(744.0,389.0){\usebox{\plotpoint}}
\put(745.0,389.0){\usebox{\plotpoint}}
\put(745.0,391.0){\usebox{\plotpoint}}
\put(746.0,391.0){\usebox{\plotpoint}}
\put(746.0,393.0){\usebox{\plotpoint}}
\put(747.0,393.0){\usebox{\plotpoint}}
\put(747.0,395.0){\usebox{\plotpoint}}
\put(748,394.84){\rule{0.241pt}{0.800pt}}
\multiput(748.00,394.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(748.0,395.0){\usebox{\plotpoint}}
\put(749,397){\usebox{\plotpoint}}
\put(749,397){\usebox{\plotpoint}}
\put(749,397){\usebox{\plotpoint}}
\put(749,396.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,396.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(749.0,397.0){\usebox{\plotpoint}}
\put(750,399){\usebox{\plotpoint}}
\put(750,399){\usebox{\plotpoint}}
\put(750,399){\usebox{\plotpoint}}
\put(750,398.84){\rule{0.241pt}{0.800pt}}
\multiput(750.00,398.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750.0,399.0){\usebox{\plotpoint}}
\put(751,401){\usebox{\plotpoint}}
\put(751,401){\usebox{\plotpoint}}
\put(751,401){\usebox{\plotpoint}}
\put(751,400.84){\rule{0.241pt}{0.800pt}}
\multiput(751.00,400.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(751.0,401.0){\usebox{\plotpoint}}
\put(752,403){\usebox{\plotpoint}}
\put(752,403){\usebox{\plotpoint}}
\put(752,403){\usebox{\plotpoint}}
\put(752,402.84){\rule{0.241pt}{0.800pt}}
\multiput(752.00,402.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(752.0,403.0){\usebox{\plotpoint}}
\put(753,405){\usebox{\plotpoint}}
\put(753,405){\usebox{\plotpoint}}
\put(753,405){\usebox{\plotpoint}}
\put(753,405){\usebox{\plotpoint}}
\put(753.0,405.0){\usebox{\plotpoint}}
\put(753.0,406.0){\usebox{\plotpoint}}
\put(754.0,406.0){\usebox{\plotpoint}}
\put(754.0,408.0){\usebox{\plotpoint}}
\put(755.0,408.0){\usebox{\plotpoint}}
\put(755.0,410.0){\usebox{\plotpoint}}
\put(756.0,410.0){\usebox{\plotpoint}}
\put(756.0,412.0){\usebox{\plotpoint}}
\put(757.0,412.0){\usebox{\plotpoint}}
\put(757.0,414.0){\usebox{\plotpoint}}
\put(758.0,414.0){\usebox{\plotpoint}}
\put(758.0,416.0){\usebox{\plotpoint}}
\put(759.0,416.0){\usebox{\plotpoint}}
\put(759.0,418.0){\usebox{\plotpoint}}
\put(760.0,418.0){\usebox{\plotpoint}}
\put(760.0,420.0){\usebox{\plotpoint}}
\put(761,419.84){\rule{0.241pt}{0.800pt}}
\multiput(761.00,419.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(761.0,420.0){\usebox{\plotpoint}}
\put(762,422){\usebox{\plotpoint}}
\put(762,422){\usebox{\plotpoint}}
\put(762,422){\usebox{\plotpoint}}
\put(762.0,422.0){\usebox{\plotpoint}}
\put(762.0,423.0){\usebox{\plotpoint}}
\put(763.0,423.0){\usebox{\plotpoint}}
\put(763.0,425.0){\usebox{\plotpoint}}
\put(764.0,425.0){\usebox{\plotpoint}}
\put(764.0,427.0){\usebox{\plotpoint}}
\put(765,426.84){\rule{0.241pt}{0.800pt}}
\multiput(765.00,426.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(765.0,427.0){\usebox{\plotpoint}}
\put(766,429){\usebox{\plotpoint}}
\put(766,429){\usebox{\plotpoint}}
\put(766,429){\usebox{\plotpoint}}
\put(766,429){\usebox{\plotpoint}}
\put(766.0,429.0){\usebox{\plotpoint}}
\put(766.0,430.0){\usebox{\plotpoint}}
\put(767.0,430.0){\usebox{\plotpoint}}
\put(767.0,432.0){\usebox{\plotpoint}}
\put(768.0,432.0){\usebox{\plotpoint}}
\put(768.0,434.0){\usebox{\plotpoint}}
\put(769.0,434.0){\usebox{\plotpoint}}
\put(769.0,435.0){\usebox{\plotpoint}}
\put(770.0,435.0){\usebox{\plotpoint}}
\put(770.0,437.0){\usebox{\plotpoint}}
\put(771.0,437.0){\usebox{\plotpoint}}
\put(771.0,438.0){\usebox{\plotpoint}}
\put(772.0,438.0){\usebox{\plotpoint}}
\put(772.0,440.0){\usebox{\plotpoint}}
\put(773.0,440.0){\usebox{\plotpoint}}
\put(773.0,441.0){\usebox{\plotpoint}}
\put(774.0,441.0){\usebox{\plotpoint}}
\put(774.0,442.0){\usebox{\plotpoint}}
\put(775.0,442.0){\usebox{\plotpoint}}
\put(775.0,444.0){\usebox{\plotpoint}}
\put(776.0,444.0){\usebox{\plotpoint}}
\put(776.0,445.0){\usebox{\plotpoint}}
\put(777.0,445.0){\usebox{\plotpoint}}
\put(777.0,446.0){\usebox{\plotpoint}}
\put(778.0,446.0){\usebox{\plotpoint}}
\put(778.0,447.0){\usebox{\plotpoint}}
\put(779.0,447.0){\usebox{\plotpoint}}
\put(779.0,448.0){\usebox{\plotpoint}}
\put(780.0,448.0){\usebox{\plotpoint}}
\put(780.0,449.0){\usebox{\plotpoint}}
\put(781.0,449.0){\usebox{\plotpoint}}
\put(781.0,450.0){\usebox{\plotpoint}}
\put(782.0,450.0){\usebox{\plotpoint}}
\put(782.0,451.0){\usebox{\plotpoint}}
\put(783.0,451.0){\usebox{\plotpoint}}
\put(783.0,452.0){\usebox{\plotpoint}}
\put(784.0,452.0){\usebox{\plotpoint}}
\put(784.0,453.0){\usebox{\plotpoint}}
\put(786.0,453.0){\usebox{\plotpoint}}
\put(787,452.84){\rule{0.241pt}{0.800pt}}
\multiput(787.00,452.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(786.0,454.0){\usebox{\plotpoint}}
\put(788,455){\usebox{\plotpoint}}
\put(788,455){\usebox{\plotpoint}}
\put(788,455){\usebox{\plotpoint}}
\put(788,455){\usebox{\plotpoint}}
\put(788,455){\usebox{\plotpoint}}
\put(788,455){\usebox{\plotpoint}}
\put(788,455){\usebox{\plotpoint}}
\put(788.0,455.0){\usebox{\plotpoint}}
\put(790.0,455.0){\usebox{\plotpoint}}
\put(790.0,456.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(799.0,455.0){\usebox{\plotpoint}}
\put(799.0,455.0){\usebox{\plotpoint}}
\put(801.0,454.0){\usebox{\plotpoint}}
\put(801.0,454.0){\usebox{\plotpoint}}
\put(803.0,453.0){\usebox{\plotpoint}}
\put(803.0,453.0){\usebox{\plotpoint}}
\put(805.0,452.0){\usebox{\plotpoint}}
\put(805.0,452.0){\usebox{\plotpoint}}
\put(806.0,451.0){\usebox{\plotpoint}}
\put(806.0,451.0){\usebox{\plotpoint}}
\put(807.0,450.0){\usebox{\plotpoint}}
\put(807.0,450.0){\usebox{\plotpoint}}
\put(808.0,449.0){\usebox{\plotpoint}}
\put(808.0,449.0){\usebox{\plotpoint}}
\put(809.0,448.0){\usebox{\plotpoint}}
\put(809.0,448.0){\usebox{\plotpoint}}
\put(810.0,447.0){\usebox{\plotpoint}}
\put(810.0,447.0){\usebox{\plotpoint}}
\put(811.0,446.0){\usebox{\plotpoint}}
\put(811.0,446.0){\usebox{\plotpoint}}
\put(812.0,445.0){\usebox{\plotpoint}}
\put(812.0,445.0){\usebox{\plotpoint}}
\put(813,441.84){\rule{0.241pt}{0.800pt}}
\multiput(813.00,442.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(813.0,444.0){\usebox{\plotpoint}}
\put(814,443){\usebox{\plotpoint}}
\put(814,443){\usebox{\plotpoint}}
\put(814,443){\usebox{\plotpoint}}
\put(814,443){\usebox{\plotpoint}}
\put(814,443){\usebox{\plotpoint}}
\put(814.0,442.0){\usebox{\plotpoint}}
\put(814.0,442.0){\usebox{\plotpoint}}
\put(815.0,441.0){\usebox{\plotpoint}}
\put(815.0,441.0){\usebox{\plotpoint}}
\put(816,437.84){\rule{0.241pt}{0.800pt}}
\multiput(816.00,438.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(816.0,440.0){\usebox{\plotpoint}}
\put(817,439){\usebox{\plotpoint}}
\put(817,439){\usebox{\plotpoint}}
\put(817,439){\usebox{\plotpoint}}
\put(817,439){\usebox{\plotpoint}}
\put(817.0,438.0){\usebox{\plotpoint}}
\put(817.0,438.0){\usebox{\plotpoint}}
\put(818,434.84){\rule{0.241pt}{0.800pt}}
\multiput(818.00,435.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(818.0,437.0){\usebox{\plotpoint}}
\put(819,436){\usebox{\plotpoint}}
\put(819,436){\usebox{\plotpoint}}
\put(819,436){\usebox{\plotpoint}}
\put(819,436){\usebox{\plotpoint}}
\put(819.0,435.0){\usebox{\plotpoint}}
\put(819.0,435.0){\usebox{\plotpoint}}
\put(820.0,433.0){\usebox{\plotpoint}}
\put(820.0,433.0){\usebox{\plotpoint}}
\put(821.0,432.0){\usebox{\plotpoint}}
\put(821.0,432.0){\usebox{\plotpoint}}
\put(822.0,430.0){\usebox{\plotpoint}}
\put(822.0,430.0){\usebox{\plotpoint}}
\put(823.0,428.0){\usebox{\plotpoint}}
\put(823.0,428.0){\usebox{\plotpoint}}
\put(824,424.84){\rule{0.241pt}{0.800pt}}
\multiput(824.00,425.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(824.0,427.0){\usebox{\plotpoint}}
\put(825,426){\usebox{\plotpoint}}
\put(825,426){\usebox{\plotpoint}}
\put(825,426){\usebox{\plotpoint}}
\put(825,426){\usebox{\plotpoint}}
\put(825.0,425.0){\usebox{\plotpoint}}
\put(825.0,425.0){\usebox{\plotpoint}}
\put(826.0,423.0){\usebox{\plotpoint}}
\put(826.0,423.0){\usebox{\plotpoint}}
\put(827.0,421.0){\usebox{\plotpoint}}
\put(827.0,421.0){\usebox{\plotpoint}}
\put(828.0,419.0){\usebox{\plotpoint}}
\put(828.0,419.0){\usebox{\plotpoint}}
\put(829,415.84){\rule{0.241pt}{0.800pt}}
\multiput(829.00,416.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(829.0,418.0){\usebox{\plotpoint}}
\put(830,417){\usebox{\plotpoint}}
\put(830,417){\usebox{\plotpoint}}
\put(830,417){\usebox{\plotpoint}}
\put(830,413.84){\rule{0.241pt}{0.800pt}}
\multiput(830.00,414.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(830.0,416.0){\usebox{\plotpoint}}
\put(831,415){\usebox{\plotpoint}}
\put(831,415){\usebox{\plotpoint}}
\put(831,415){\usebox{\plotpoint}}
\put(831.0,414.0){\usebox{\plotpoint}}
\put(831.0,414.0){\usebox{\plotpoint}}
\put(832.0,412.0){\usebox{\plotpoint}}
\put(832.0,412.0){\usebox{\plotpoint}}
\put(833.0,410.0){\usebox{\plotpoint}}
\put(833.0,410.0){\usebox{\plotpoint}}
\put(834.0,408.0){\usebox{\plotpoint}}
\put(834.0,408.0){\usebox{\plotpoint}}
\put(835.0,406.0){\usebox{\plotpoint}}
\put(835.0,406.0){\usebox{\plotpoint}}
\put(836.0,405.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,405){\usebox{\plotpoint}}
\put(220.00,405.00){\usebox{\plotpoint}}
\multiput(220,406)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(220,407)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(220,409)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(220,410)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(221,411)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,413)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,415)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,416)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,417)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,418)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,419)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(222,421)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,422)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,424)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(222.00,425.11){\usebox{\plotpoint}}
\multiput(222,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,428)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,429)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(223,430)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,431)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,433)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,434)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,435)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,437)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,438)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(224,440)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,442)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,443)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(224.00,445.21){\usebox{\plotpoint}}
\multiput(224,446)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,447)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,448)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(225,449)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,452)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,453)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,454)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,455)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,456)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,457)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(226,459)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,460)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,461)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,462)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,463)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(226.00,465.32){\usebox{\plotpoint}}
\multiput(226,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,467)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(227,468)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,469)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,470)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,471)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,473)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,474)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,475)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,476)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(228,477)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,478)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,479)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,481)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,482)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,483)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,484)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(228.17,485.17){\usebox{\plotpoint}}
\multiput(229,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,487)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,489)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,490)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,491)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,492)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,493)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,494)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,495)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(230,497)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,498)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,499)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,500)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,501)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,502)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,503)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(230.95,504.95){\usebox{\plotpoint}}
\multiput(231,505)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,507)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,508)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,509)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,510)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,511)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,512)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,513)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(232,514)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,515)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,516)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,517)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,519)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,520)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,521)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,522)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(233,523)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(233.00,524.86){\usebox{\plotpoint}}
\multiput(233,525)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,526)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,527)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,528)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,529)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,530)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(234,531)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,532)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,533)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,534)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,535)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,536)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,537)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,539)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(235,540)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,541)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,542)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,543)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(235.00,544.79){\usebox{\plotpoint}}
\multiput(235,545)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,546)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,547)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(236,548)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,549)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,550)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,551)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,552)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,553)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,554)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,555)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(237,556)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,557)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,558)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,559)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,560)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,561)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,562)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,563)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(238.00,564.30){\usebox{\plotpoint}}
\multiput(238,565)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,566)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,567)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,568)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,569)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,570)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,571)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(239,572)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,573)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,574)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,575)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,576)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,577)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,578)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(240,579)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,580)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,581)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,582)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,583)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(240.00,584.23){\usebox{\plotpoint}}
\multiput(240,585)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(241,586)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,587)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,588)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,589)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,590)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,591)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,592)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(242,592)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,593)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,594)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,595)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,596)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,597)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,598)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(243,599)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,600)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,601)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,602)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(243.00,603.15){\usebox{\plotpoint}}
\multiput(243,604)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(244,605)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,606)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,607)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,608)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,609)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,610)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(245,611)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,612)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,613)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,614)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,615)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,616)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(246,617)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,618)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,619)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,620)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,621)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(246.47,622.47){\usebox{\plotpoint}}
\multiput(247,623)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,624)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,625)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,626)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,627)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(248,628)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,629)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,630)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,631)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,632)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,633)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,634)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,635)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,636)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(250,637)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(250,638)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(250,639)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(250.83,640.83){\usebox{\plotpoint}}
\multiput(251,641)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,642)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,643)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,644)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,645)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,646)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,647)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(253,648)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(253,649)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(253,650)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(253,651)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,651)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(254,652)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(254,653)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(254,654)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(255,654)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(255,655)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(255,656)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(256,656)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(256.00,657.11){\usebox{\plotpoint}}
\multiput(256,658)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,658)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(257,659)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(257,660)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(258,660)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(258,661)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(259,661)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(259,662)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(260,662)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(260,663)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(261,663)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(262,663)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(263,663)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(263,662)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(264,662)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(264,661)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(265,661)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(265,660)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(266,660)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(266.61,658.39){\usebox{\plotpoint}}
\multiput(267,658)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(267,657)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(268,656)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(268,655)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(268,654)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,654)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(269,653)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(269,652)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(270,651)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(270,650)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(270,649)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(271,648)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(271,647)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(271,646)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(271,645)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,645)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(272,644)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(272,643)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(272.00,641.04){\usebox{\plotpoint}}
\multiput(272,641)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(273,641)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,640)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,639)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,638)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(273,637)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,637)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,636)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,635)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,634)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(274,633)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,633)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,632)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,631)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,630)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,629)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,628)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(276,628)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,627)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(276,626)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(276.00,624.28){\usebox{\plotpoint}}
\multiput(276,624)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(277,623)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,622)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,621)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,620)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,619)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(277,618)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(278,618)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(278,617)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(278,616)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(278,615)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(278,614)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(278,613)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(279,612)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,611)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,610)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,609)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,608)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(279,607)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(280.00,605.77){\usebox{\plotpoint}}
\multiput(280,605)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,604)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,603)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,602)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,601)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,600)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(281,599)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,598)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,597)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,596)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,595)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(281,594)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(282,593)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(282,592)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(282,591)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(282,590)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(282,589)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(282,588)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(282.82,586.18){\usebox{\plotpoint}}
\multiput(283,586)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,585)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,584)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,583)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,582)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,581)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,580)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(284,579)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(284,578)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(284,577)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(284,576)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(284,575)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(284,574)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(284,573)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(285,572)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(285,571)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(285,570)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(285,569)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(285,568)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(285.00,566.33){\usebox{\plotpoint}}
\multiput(285,566)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(285,565)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(286,564)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(286,563)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(286,562)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(286,561)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(286,560)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(286,559)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(286,558)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(287,557)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,556)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,555)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,554)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,553)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,552)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,551)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,550)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(288,549)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,548)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(288.00,546.82){\usebox{\plotpoint}}
\multiput(288,546)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,545)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,544)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,543)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,542)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,541)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(289,540)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(289,539)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(289,538)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(289,537)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(289,536)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(289,535)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(289,534)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(289,533)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(290,532)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,531)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,530)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,528)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(290.00,526.89){\usebox{\plotpoint}}
\multiput(290,526)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,525)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,524)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(291,523)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(291,522)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(291,521)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(291,520)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(291,519)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(291,518)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(291,517)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(291,516)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(292,515)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(292,513)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(292,512)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(292,511)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(292,510)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(292,509)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(292,508)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(292.03,506.97){\usebox{\plotpoint}}
\multiput(293,506)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(293,505)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(293,504)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(293,502)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(293,501)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(293,500)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(293,499)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(293,498)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(294,497)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,496)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,495)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,494)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,492)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,491)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,490)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,489)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(295.00,487.45){\usebox{\plotpoint}}
\multiput(295,487)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(295,486)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(295,484)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(295,483)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(295,482)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(295,481)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(295,480)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(296,479)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(296,478)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(296,476)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(296,475)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(296,474)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(296,473)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(296,472)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(296,471)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(297,469)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(297.00,467.34){\usebox{\plotpoint}}
\multiput(297,467)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(297,466)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(297,465)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(297,464)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(297,463)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(297,461)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(297,460)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(298,459)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(298,458)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(298,457)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(298,455)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(298,454)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(298,453)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(298,452)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(298,451)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(299,450)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(299.00,447.42){\usebox{\plotpoint}}
\multiput(299,447)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(299,446)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(299,445)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(299,444)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(299,442)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(299,441)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(300,440)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(300,439)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(300,438)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(300,437)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(300,435)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(300,434)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(300,433)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(300,432)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(301,431)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(301,429)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(301.00,427.49){\usebox{\plotpoint}}
\multiput(301,427)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(301,426)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(301,425)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(301,423)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(301,422)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(302,421)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(302,420)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(302,419)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(302,417)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(302,416)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(302,415)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(302,414)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(302,413)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(303,411)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(303,410)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(303,409)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(303.00,407.39){\usebox{\plotpoint}}
\multiput(303,407)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(303,405)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(303,404)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(303,403)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(304,402)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(304,401)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(304,399)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(304,398)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(304,397)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(304,396)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(304,395)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(304,393)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(305,392)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(305,391)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(305,390)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(305.00,387.46){\usebox{\plotpoint}}
\multiput(305,387)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(305,386)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(305,385)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(305,384)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(306,383)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(306,381)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(306,380)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(306,379)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(306,378)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(306,377)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(306,375)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(306,374)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(306,373)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(307,372)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(307,371)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(307,370)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(307.00,367.53){\usebox{\plotpoint}}
\multiput(307,367)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(307,366)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(307,365)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(307,364)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(308,362)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(308,361)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(308,360)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(308,359)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(308,358)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(308,357)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(308,355)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(308,354)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(309,353)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(309,352)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(309,351)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(309,349)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(309.00,347.43){\usebox{\plotpoint}}
\multiput(309,347)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(309,346)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(309,345)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(310,344)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(310,342)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(310,341)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(310,340)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(310,339)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(310,338)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(310,337)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(310,336)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(311,334)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(311,333)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(311,332)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(311,331)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(311,330)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(311.00,327.32){\usebox{\plotpoint}}
\multiput(311,327)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(311,326)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(312,325)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(312,324)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(312,323)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(312,322)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(312,321)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(312,319)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(312,318)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(312,317)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(313,316)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(313,315)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(313,314)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(313,313)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(313,312)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(313,310)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(313,309)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(313.43,307.57){\usebox{\plotpoint}}
\multiput(314,307)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(314,306)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(314,305)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(314,304)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(314,303)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(314,302)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(314,301)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(314,299)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(314,298)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(315,297)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(315,296)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(315,295)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(315,294)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(315,293)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(315,292)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(315,291)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(315,290)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(316,289)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(316.00,287.88){\usebox{\plotpoint}}
\multiput(316,286)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(316,285)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(316,284)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(316,283)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(316,282)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(316,281)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(317,280)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(317,279)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(317,278)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(317,277)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(317,276)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(317,275)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(317,274)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(317,273)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(318,272)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(318,271)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(318,270)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(318,269)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(318.00,267.95){\usebox{\plotpoint}}
\multiput(318,267)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(318,266)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(318,265)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(319,264)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(319,263)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(319,262)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(319,261)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(319,260)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(319,259)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(319,258)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(319,257)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(320,256)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(320,255)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(320,254)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(320,253)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(320,252)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(320,251)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(320,250)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(320.69,248.31){\usebox{\plotpoint}}
\multiput(321,248)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(321,247)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(321,246)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(321,245)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(321,244)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(321,243)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(321,242)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(321,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,241)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(322,240)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(322,239)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(322,238)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(322,237)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(322,236)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(322,235)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(322,234)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(323,233)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(323,232)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(323,231)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(323.00,229.10){\usebox{\plotpoint}}
\multiput(323,229)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(323,228)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(323,227)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(323,226)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(324,225)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(324,224)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(324,223)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(324,222)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(324,221)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(324,220)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(324,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(325,219)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(325,218)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(325,217)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(325,216)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(325,215)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(325,214)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(325,213)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(326,212)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(326.00,210.17){\usebox{\plotpoint}}
\multiput(326,210)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(326,209)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(326,208)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(326,207)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(327,206)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(327,205)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(327,204)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(327,203)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(327,202)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(327,201)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(328,200)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(328,199)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(328,198)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(328,197)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(328,196)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(328,195)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(329,194)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(329,193)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(329,192)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(329.00,190.66){\usebox{\plotpoint}}
\multiput(329,190)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(330,189)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(330,188)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(330,187)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(330,186)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(330,185)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(330,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,184)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(331,183)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(331,182)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(331,181)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(331,180)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(331,179)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(332,178)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(332,177)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(332,176)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(332,175)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(333,174)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(333.00,172.15){\usebox{\plotpoint}}
\multiput(333,172)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(333,171)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(333,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,170)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(334,169)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(334,168)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(334,167)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(335,166)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(335,165)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(335,164)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(335,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,163)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(336,162)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(336,161)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(336,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,160)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(337,159)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(337,158)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(337,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,157)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(338.00,155.81){\usebox{\plotpoint}}
\multiput(338,155)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(339,154)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(339,153)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(340,152)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(340,151)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(341,150)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(341,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(342,149)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(342,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,148)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(343,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(344,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(346,147)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(346,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(347,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,148)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(348,149)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(348.71,150.00){\usebox{\plotpoint}}
\multiput(349,150)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(349,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(350,151)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(350,152)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(350,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(351,153)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(351,154)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(351,155)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(352,156)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(352,157)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(352,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,158)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(353,159)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(353,160)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(353,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,161)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(354,162)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(354,163)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(354,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,164)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(355.00,165.05){\usebox{\plotpoint}}
\multiput(355,166)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(355,167)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(356,168)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(356,169)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(356,170)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(356,171)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(357,172)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(357,173)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(357,174)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(357,175)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(357,176)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(358,177)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(358,178)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(358,179)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(358,180)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(358,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,181)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(359,182)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(359.00,183.56){\usebox{\plotpoint}}
\multiput(359,184)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(359,185)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(359,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,186)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(360,187)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(360,188)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(360,189)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(360,190)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(360,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(361,191)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(361,192)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(361,193)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(361,194)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(361,195)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(361,196)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(362,197)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(362,198)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(362,199)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(362,200)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(362.00,201.90){\usebox{\plotpoint}}
\multiput(362,202)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(363,203)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(363,204)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(363,205)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(363,206)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(363,207)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(363,208)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(364,209)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(364,210)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(364,211)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(364,212)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(364,213)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(364,214)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(365,215)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(365,216)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(365,217)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(365,218)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(365,219)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(365,220)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(365.00,221.42){\usebox{\plotpoint}}
\multiput(365,222)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(366,223)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(366,224)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(366,225)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(366,226)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(366,227)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(366,228)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(366,229)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(367,230)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(367,231)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(367,232)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(367,233)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(367,234)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(367,235)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(367,236)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(368,237)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(368,238)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(368,239)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(368.00,240.93){\usebox{\plotpoint}}
\multiput(368,241)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(368,242)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(368,243)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(369,244)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,245)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,246)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,247)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,248)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,249)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,250)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,251)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(370,252)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(370,253)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(370,254)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(370,255)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(370,256)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(370,257)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(370,258)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(370,259)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(371.00,260.44){\usebox{\plotpoint}}
\multiput(371,261)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(371,262)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(371,263)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(371,264)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(371,265)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(371,266)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(371,267)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(372,268)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(372,269)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(372,270)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(372,271)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(372,272)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(372,273)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(372,274)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(372,275)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(373,276)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(373,277)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(373,278)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(373,279)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(373.00,280.37){\usebox{\plotpoint}}
\multiput(373,281)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(373,282)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(373,283)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(374,284)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(374,285)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(374,286)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(374,288)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(374,289)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(374,290)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(374,291)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(374,292)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(374,293)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(375,294)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(375,295)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(375,296)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(375,297)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(375,298)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(375.00,300.30){\usebox{\plotpoint}}
\multiput(375,301)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(375,302)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(376,303)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(376,304)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(376,305)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(376,306)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(376,307)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(376,308)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(376,309)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(376,310)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(377,312)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(377,313)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(377,314)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(377,315)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(377,316)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(377,317)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(377,318)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(377.63,320.25){\usebox{\plotpoint}}
\multiput(378,321)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(378,322)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(378,323)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(378,324)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(378,325)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(378,326)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(378,327)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(378,329)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(379,330)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(379,331)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(379,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(379,333)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(379,334)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(379,335)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(379,337)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(379,338)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(380,339)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(380.00,340.09){\usebox{\plotpoint}}
\multiput(380,341)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(380,342)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(380,344)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(380,345)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(380,346)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(380,347)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(381,348)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(381,349)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(381,351)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(381,352)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(381,353)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(381,354)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(381,355)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(381,356)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(382,358)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(382,359)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(382.00,360.20){\usebox{\plotpoint}}
\multiput(382,361)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(382,362)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(382,364)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(382,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(382,366)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(383,367)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,368)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,370)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,371)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,372)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,373)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,374)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,375)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,377)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(384,378)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(384,379)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(384.00,380.12){\usebox{\plotpoint}}
\multiput(384,381)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(384,383)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(384,384)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(384,385)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(384,386)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(385,387)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(385,389)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(385,390)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(385,391)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(385,392)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(385,393)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(385,395)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(385,396)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(386,397)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(386,398)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(386.00,400.05){\usebox{\plotpoint}}
\multiput(386,401)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(386,402)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(386,403)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(386,404)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(386,405)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(387,407)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,408)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,409)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,410)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,411)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,413)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,414)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,415)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(388,416)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,417)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,419)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(388.00,420.16){\usebox{\plotpoint}}
\multiput(388,421)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,422)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,425)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(389,426)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(389,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(389,428)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(389,429)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(389,431)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(389,432)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(389,433)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(389,434)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(390,435)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,438)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,439)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(390.00,440.08){\usebox{\plotpoint}}
\multiput(390,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,442)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,444)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(391,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(391,446)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(391,447)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(391,448)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(391,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(391,451)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(391,452)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(391,453)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(391,454)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(392,455)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(392,457)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(392,458)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(392,459)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(392.00,460.01){\usebox{\plotpoint}}
\multiput(392,461)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(392,462)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(392,464)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(393,465)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(393,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(393,467)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(393,468)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(393,469)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(393,471)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(393,472)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(393,473)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(394,474)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(394,475)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(394,476)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(394,478)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(394.00,479.94){\usebox{\plotpoint}}
\multiput(394,480)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(394,481)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(394,482)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(395,483)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(395,484)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(395,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(395,487)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(395,488)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(395,489)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(395,490)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(395,491)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(396,492)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(396,494)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(396,495)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(396,496)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(396,497)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(396,498)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(396.00,499.86){\usebox{\plotpoint}}
\multiput(396,500)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(397,501)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(397,502)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(397,504)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(397,505)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(397,506)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(397,507)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(397,508)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(397,509)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(398,510)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(398,511)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(398,512)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(398,513)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(398,515)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(398,516)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(398,517)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(398,518)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(399.00,519.38){\usebox{\plotpoint}}
\multiput(399,520)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(399,521)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(399,522)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(399,523)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(399,524)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(399,525)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(399,526)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(400,527)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(400,528)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(400,530)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(400,531)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(400,532)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(400,533)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(400,534)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(400,535)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(400,536)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(401,537)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(401,538)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(401.00,539.30){\usebox{\plotpoint}}
\multiput(401,540)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(401,541)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(401,542)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(401,543)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(401,544)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(402,545)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(402,546)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(402,547)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(402,548)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(402,549)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(402,550)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(402,551)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(402,552)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(403,553)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(403,554)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(403,555)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(403,556)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(403,557)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(403,558)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(403.00,559.23){\usebox{\plotpoint}}
\multiput(403,560)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(404,561)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(404,562)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(404,563)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(404,564)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(404,565)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(404,566)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(404,567)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(405,568)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(405,569)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(405,570)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(405,571)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(405,572)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(405,573)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(405,574)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(405,575)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(406,576)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(406,577)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(406.00,578.74){\usebox{\plotpoint}}
\multiput(406,579)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(406,580)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(406,581)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(406,582)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(407,583)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(407,584)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(407,585)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(407,586)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(407,587)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(407,588)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(407,589)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(408,589)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(408,590)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(408,591)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(408,592)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(408,593)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(408,594)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(408,595)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(408,596)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(409.00,597.67){\usebox{\plotpoint}}
\multiput(409,598)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(409,599)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(409,600)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(409,601)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(409,602)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(410,603)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(410,604)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(410,605)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(410,606)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(410,607)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(410,608)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(411,609)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(411,610)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(411,611)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(411,612)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(411,613)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(411,614)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(412,615)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(412,616)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(412.00,617.18){\usebox{\plotpoint}}
\multiput(412,618)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(412,619)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(412,620)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,620)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(413,621)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(413,622)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(413,623)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(413,624)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(413,625)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,625)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(414,626)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(414,627)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(414,628)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(414,629)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(414,630)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,630)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(415,631)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(415,632)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(415,633)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(415.66,634.66){\usebox{\plotpoint}}
\multiput(416,635)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(416,636)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(416,637)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(416,638)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(417,639)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(417,640)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(417,641)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(417,642)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(417,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(418,643)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(418,644)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(418,645)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(418,646)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(419,647)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(419,648)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(419,649)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(419,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,650)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(420,651)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(420.32,652.32){\usebox{\plotpoint}}
\multiput(421,653)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(421,654)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(421,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,655)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(422,656)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(422,657)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,657)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(423,658)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(423,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,659)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(424,660)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(425,661)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(425,662)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,662)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(427,663)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,663)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(429,663)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(429,662)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(430.97,662.00){\usebox{\plotpoint}}
\multiput(431,662)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(431,661)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,661)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(432,660)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(432,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,659)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(433,658)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(434,657)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(434,656)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(434,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,655)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(435,654)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(435,653)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(436,652)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(436,651)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(436,650)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(437,649)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(437,648)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(437,647)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(438.00,645.94){\usebox{\plotpoint}}
\multiput(438,645)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(438,644)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(438,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,643)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(439,642)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(439,641)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(439,640)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(439,639)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,639)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(440,638)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(440,637)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(440,636)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(440,635)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,635)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(441,634)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(441,633)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(441,632)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(441,631)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(442,630)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(442.00,628.59){\usebox{\plotpoint}}
\multiput(442,628)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(442,627)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(442,626)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(442,625)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,625)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(443,624)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(443,623)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(443,622)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(443,621)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(443,620)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(444,619)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(444,618)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(444,617)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(444,616)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(444,615)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(445,614)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(445,613)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(445,612)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(445,611)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(445.00,609.67){\usebox{\plotpoint}}
\multiput(445,609)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(446,608)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(446,607)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(446,606)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(446,605)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(446,604)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(446,603)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(447,602)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(447,601)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(447,600)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(447,599)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(447,598)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(447,597)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(448,596)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(448,595)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(448,594)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(448,593)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(448,592)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(448.00,590.15){\usebox{\plotpoint}}
\multiput(448,590)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(449,589)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(449,588)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(449,587)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(449,586)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(449,585)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(449,584)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(449,583)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(450,582)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(450,581)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(450,580)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(450,579)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(450,578)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(450,577)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(450,576)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(451,575)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(451,574)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(451,573)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(451,572)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(451.00,570.64){\usebox{\plotpoint}}
\multiput(451,570)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(451,569)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(451,568)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(452,567)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(452,566)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(452,565)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(452,564)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(452,563)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(452,562)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(452,561)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(452,560)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(453,559)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(453,558)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(453,557)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(453,556)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(453,555)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(453,554)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(453,553)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(454.00,551.13){\usebox{\plotpoint}}
\multiput(454,551)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(454,550)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(454,549)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(454,548)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(454,547)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(454,546)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(454,545)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(455,544)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(455,543)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(455,542)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(455,541)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(455,540)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(455,539)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(455,538)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(455,536)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(456,535)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(456,534)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(456,533)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(456.00,531.20){\usebox{\plotpoint}}
\multiput(456,531)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(456,530)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(456,529)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(456,528)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(457,527)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(457,526)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(457,525)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(457,524)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(457,523)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(457,522)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(457,521)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(457,520)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(458,519)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(458,517)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(458,516)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(458,515)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(458,514)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(458,513)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(458.00,511.27){\usebox{\plotpoint}}
\multiput(458,511)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(459,510)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(459,509)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(459,508)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(459,507)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(459,505)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(459,504)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(459,503)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(459,502)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(460,501)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(460,500)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(460,499)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(460,498)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(460,497)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(460,495)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(460,494)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(460,493)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(460.46,491.54){\usebox{\plotpoint}}
\multiput(461,491)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(461,490)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(461,489)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(461,488)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(461,486)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(461,485)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(461,484)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(461,483)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(462,482)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(462,481)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(462,480)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(462,478)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(462,477)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(462,476)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(462,475)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(462,474)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(463.00,471.83){\usebox{\plotpoint}}
\multiput(463,471)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(463,470)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(463,469)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(463,468)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(463,467)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(463,466)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(463,464)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(464,463)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(464,462)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(464,461)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(464,460)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(464,459)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(464,457)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(464,456)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(464,455)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(465,454)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(465,453)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(465.00,451.91){\usebox{\plotpoint}}
\multiput(465,450)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(465,449)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(465,448)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(465,447)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(465,446)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(466,444)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(466,443)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(466,442)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(466,441)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(466,440)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(466,439)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(466,437)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(466,436)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(467,435)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(467,434)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(467.00,431.80){\usebox{\plotpoint}}
\multiput(467,431)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(467,430)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(467,429)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(467,428)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(467,427)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(468,425)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(468,424)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(468,423)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(468,422)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(468,421)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(468,419)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(468,418)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(468,417)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(468,416)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(469,415)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(469,413)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(469.00,411.70){\usebox{\plotpoint}}
\multiput(469,411)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(469,410)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(469,409)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(469,407)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(469,406)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(470,405)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(470,404)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(470,403)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(470,401)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(470,400)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(470,399)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(470,398)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(470,397)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(471,395)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(471,394)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(471,393)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(471.00,391.59){\usebox{\plotpoint}}
\multiput(471,391)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(471,389)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(471,388)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(471,387)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(472,386)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(472,385)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(472,383)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(472,382)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(472,381)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(472,380)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(472,379)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(472,377)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(473,376)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(473,375)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(473,374)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(473,373)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(473.00,371.66){\usebox{\plotpoint}}
\multiput(473,370)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(473,369)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(473,368)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(474,367)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(474,366)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(474,364)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(474,363)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(474,362)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(474,361)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(474,360)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(474,358)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(475,357)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(475,356)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(475,355)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(475,354)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(475.00,351.74){\usebox{\plotpoint}}
\multiput(475,351)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(475,350)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(475,349)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(476,348)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(476,347)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(476,346)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(476,344)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(476,343)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(476,342)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(476,341)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(476,340)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(477,339)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(477,337)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(477,336)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(477,335)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(477,334)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(477,333)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(477.00,331.81){\usebox{\plotpoint}}
\multiput(477,331)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(477,329)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(478,328)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(478,327)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(478,326)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(478,325)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(478,324)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(478,323)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(478,321)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(478,320)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(479,319)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(479,318)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(479,317)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(479,316)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(479,315)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(479,313)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(479.00,311.88){\usebox{\plotpoint}}
\multiput(479,311)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(480,310)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(480,309)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(480,308)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(480,307)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(480,306)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(480,305)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(480,303)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(480,302)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(481,301)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(481,300)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(481,299)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(481,298)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(481,297)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(481,296)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(481,295)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(481,294)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(482.00,292.37){\usebox{\plotpoint}}
\multiput(482,291)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(482,290)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(482,289)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(482,288)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(482,287)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(482,286)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(482,285)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(483,284)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(483,283)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(483,282)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(483,281)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(483,280)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(483,279)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(483,278)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(483,277)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(484,276)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(484,275)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(484,274)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(484.00,272.44){\usebox{\plotpoint}}
\multiput(484,271)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(484,270)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(484,269)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(484,268)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(485,267)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(485,266)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(485,265)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(485,264)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(485,263)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(485,262)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(485,261)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(485,260)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(485,259)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(486,258)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(486,257)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(486,256)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(486,255)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(486,254)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(486.00,252.52){\usebox{\plotpoint}}
\multiput(486,252)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(487,251)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(487,250)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(487,249)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(487,248)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(487,247)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(487,246)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(487,245)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(487,244)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(488,243)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(488,242)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(488,241)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(488,240)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(488,239)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(488,238)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(488,237)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(489,236)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(489,235)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(489.00,233.00){\usebox{\plotpoint}}
\multiput(489,233)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(489,232)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(489,231)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(489,230)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(489,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(490,229)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(490,228)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(490,227)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(490,226)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(490,225)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(490,224)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(490,223)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(491,222)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(491,221)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(491,220)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(491,219)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(491,218)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(491,217)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(491,216)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(492.00,214.08){\usebox{\plotpoint}}
\multiput(492,214)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(492,213)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(492,212)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(492,211)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(492,210)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(492,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,209)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(493,208)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(493,207)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(493,206)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(493,205)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(493,204)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(493,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,203)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(494,202)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(494,201)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(494,200)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(494,199)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(494,198)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(494,197)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(495.00,195.74){\usebox{\plotpoint}}
\multiput(495,195)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(495,194)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(495,193)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(495,192)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(495,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,191)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(496,190)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(496,189)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(496,188)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(496,187)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(496,186)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(497,185)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(497,184)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(497,183)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(497,182)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(497,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,181)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(498,180)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(498,179)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(498.00,177.39){\usebox{\plotpoint}}
\multiput(498,177)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(499,176)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(499,175)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(499,174)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(499,173)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(499,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,172)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(500,171)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(500,170)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(500,169)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(500,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,168)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(501,167)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(501,166)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(501,165)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(502,164)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(502,163)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(502,162)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(502,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(503.00,160.47){\usebox{\plotpoint}}
\multiput(503,160)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(503,159)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(503,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,158)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(504,157)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(504,156)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(504,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,155)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(505,154)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(505,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(506,153)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(506,152)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(506,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(507,151)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(507,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,150)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(508,149)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(509,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,148)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(510.87,147.00){\usebox{\plotpoint}}
\multiput(511,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(512,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,147)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(513,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,148)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(514,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,149)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(515,150)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(516,151)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(516,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,152)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(517,153)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(517,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,154)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(518,155)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(518,156)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(518,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,157)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(519,158)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(519,159)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(519.22,160.00){\usebox{\plotpoint}}
\multiput(520,160)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(520,161)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(520,162)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(520,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,163)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(521,164)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(521,165)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(521,166)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(522,167)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(522,168)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(522,169)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(522,170)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(523,171)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(523,172)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(523,173)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(523,174)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(524,175)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(524,176)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(524.00,177.73){\usebox{\plotpoint}}
\multiput(524,181)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(524,184)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(524,187)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(524,190)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(525,194)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(525.00,198.36){\usebox{\plotpoint}}
\multiput(525,200)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(525,204)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(525,207)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(525,210)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(525,214)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(525.51,219.05){\usebox{\plotpoint}}
\multiput(526,221)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(526,224)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(526,227)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(526,231)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(526,234)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(526.00,239.75){\usebox{\plotpoint}}
\multiput(526,241)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(526,244)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(527,248)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(527,251)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(527,254)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(527.00,260.38){\usebox{\plotpoint}}
\multiput(527,261)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(527,265)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(527,268)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(527,271)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(528,275)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(528.00,281.01){\usebox{\plotpoint}}
\multiput(528,282)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(528,285)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(528,288)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(528,291)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(528,293)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(528,295)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(528,297)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(529.00,301.61){\usebox{\plotpoint}}
\multiput(529,302)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(529,304)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(529,307)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(529,309)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(529,311)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(529,313)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(529,316)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(530,318)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(530.00,322.13){\usebox{\plotpoint}}
\multiput(530,323)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(530,325)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(530,327)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(530,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(530,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(530,334)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(531,336)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(531,339)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(531.00,342.65){\usebox{\plotpoint}}
\multiput(531,343)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(531,346)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(531,348)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(531,350)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(531,352)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(532,355)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(532,357)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(532,359)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(532.00,363.24){\usebox{\plotpoint}}
\multiput(532,364)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(532,365)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(533,364)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,364)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(534,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,363)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(536,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,362)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(537,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,361)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(540,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(547.17,360.00){\usebox{\plotpoint}}
\multiput(548,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,360)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(550,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,361)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(552,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,362)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(554,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,363)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(556,364)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,364)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(557,365)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(558,366)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,366)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(560,367)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(561.00,367.51){\usebox{\plotpoint}}
\multiput(561,368)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,368)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(562,369)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(563,370)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(563,371)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,371)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(564,372)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,372)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(565,373)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,373)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(566,374)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,374)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(567,375)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,375)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(568,376)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(568,377)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,377)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(569,378)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,378)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(570.85,379.00){\usebox{\plotpoint}}
\multiput(571,379)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(571,380)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(571,381)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(572,381)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(572,382)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,382)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(573,383)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(573,384)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,384)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(574,385)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,385)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(575,386)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(575,387)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,387)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(576,388)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(577,389)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(577,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,390)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(578,391)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(578,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(579.00,392.19){\usebox{\plotpoint}}
\multiput(579,393)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(580,394)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(580,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,395)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(581,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(581,397)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,397)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(582,398)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,398)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(583,399)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(583,400)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,400)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(584,401)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(584,402)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,402)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(585,403)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(586,404)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(586,405)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(587.00,406.12){\usebox{\plotpoint}}
\multiput(587,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,407)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(588,408)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(588,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(589,409)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(589,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,410)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(590,411)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(590,412)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(591,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(591,413)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(591,414)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,414)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(592,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,415)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(593,416)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(593,417)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,417)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(594,418)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(595.00,419.46){\usebox{\plotpoint}}
\multiput(595,420)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,420)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(596,421)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(596,422)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,422)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(597,423)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(598,424)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(598,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,425)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(599,426)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(600,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(600,428)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,428)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(601,429)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(602,430)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(602,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,431)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(603,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(604.00,432.97){\usebox{\plotpoint}}
\multiput(604,433)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(605,434)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(605,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,435)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(606,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(607,437)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(608,438)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(608,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,439)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(609,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,440)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(610,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(611,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,442)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(612,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,443)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(613,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.00,444.90){\usebox{\plotpoint}}
\multiput(614,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(616,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(616,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,446)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(617,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,447)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(619,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,448)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(621,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,449)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(623,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(626,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(629,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(630.24,450.00){\usebox{\plotpoint}}
\multiput(631,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(632,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,450)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(633,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,449)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(636,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,448)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(637,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,447)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(639,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,446)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(640,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,445)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(642,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,444)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(643,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,443)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(644.17,442.00){\usebox{\plotpoint}}
\multiput(645,442)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(645,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(646,441)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(646,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,440)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(647,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,439)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(648,438)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(648,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,437)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(649,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,436)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(650,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,435)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(651,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,434)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(652,433)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(652,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,432)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(653.92,431.00){\usebox{\plotpoint}}
\multiput(654,431)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(654,430)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(655,429)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(655,428)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,428)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(656,427)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(657,426)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(657,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,425)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(658,424)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(658,423)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,423)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(659,422)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,422)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(660,421)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(660,420)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,420)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(661,419)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,419)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(662.00,417.15){\usebox{\plotpoint}}
\multiput(662,417)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,417)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(663,416)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(664,415)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(664,414)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,414)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(665,413)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(665,412)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,412)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(666,411)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(666,410)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,410)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(667,409)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(668,408)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(668,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,407)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(669,406)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(669,405)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,405)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(670.55,403.45){\usebox{\plotpoint}}
\multiput(671,403)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(671,402)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(672,402)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(672,401)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(672,400)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,400)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(673,399)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(673,398)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,398)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(674,397)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(675,396)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(675,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,395)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(676,394)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(676,393)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,393)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(677,392)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,392)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(678,391)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(678.70,390.00){\usebox{\plotpoint}}
\multiput(679,390)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(679,389)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(680,388)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(680,387)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,387)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(681,386)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(681,385)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,385)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(682,384)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,384)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(683,383)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(683,382)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,382)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(684,381)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,381)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(685,380)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(685,379)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,379)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(686,378)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,378)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(687.04,377.00){\usebox{\plotpoint}}
\multiput(688,377)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(688,376)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(688,375)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,375)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(689,374)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(690,374)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(690,373)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,373)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(691,372)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,372)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(692,371)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(693,370)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(693,369)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,369)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(694,368)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(695,368)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(695,367)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,367)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(697.97,366.00){\usebox{\plotpoint}}
\multiput(698,366)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(698,365)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,365)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(699,364)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,364)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(700,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,363)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(702,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,362)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(704,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,361)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(706,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(712.73,360.00){\usebox{\plotpoint}}
\multiput(713,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,360)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(716,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,361)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(719,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,362)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(721,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,363)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(722,364)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,364)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(724,365)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(725,366)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,366)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(726,367)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(727.00,367.65){\usebox{\plotpoint}}
\multiput(727,368)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,368)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(728,369)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,369)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(729,370)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,370)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(730,371)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,371)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(731,372)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,372)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(732,373)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(733,374)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(733,375)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,375)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(734,376)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,376)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(735,377)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(736,378)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(736,379)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(737.00,379.58){\usebox{\plotpoint}}
\multiput(737,380)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,380)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(738,381)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(738,382)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,382)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(739,383)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,383)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(740,384)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(740,385)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,385)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(741,386)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,386)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(742,387)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(742,388)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,388)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(743,389)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(744,390)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(744,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,391)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(745.00,392.92){\usebox{\plotpoint}}
\multiput(745,393)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,393)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(746,394)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,394)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(747,395)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(747,396)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(748,397)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(748,398)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,398)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(749,399)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,399)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(750,400)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(750,401)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,401)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(751,402)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(751,403)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,403)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(752,404)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(753,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(753.26,406.00){\usebox{\plotpoint}}
\multiput(754,406)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(754,407)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(754,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,408)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(755,409)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(756,410)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(756,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,411)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(757,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(757,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,413)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(758,414)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(759,415)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(759,416)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(760,417)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(760,418)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,418)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(761,419)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(761.78,420.00){\usebox{\plotpoint}}
\multiput(762,420)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(762,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,421)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(763,422)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(763,423)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(764,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,424)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(765,425)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(765,426)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,426)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(766,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(767,428)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(767,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,429)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(768,430)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,430)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(769,431)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(769,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(770.00,432.53){\usebox{\plotpoint}}
\multiput(770,433)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,433)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(771,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(772,434)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(772,435)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(772,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(773,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,437)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(774,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,438)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(775,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,439)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(776,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,440)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(777,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(778,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,442)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(779,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.00,443.29){\usebox{\plotpoint}}
\multiput(780,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,444)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(781,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(782,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(783,446)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(784,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,447)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(785,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,448)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(787,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,449)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(789,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(791,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(794.63,450.00){\usebox{\plotpoint}}
\multiput(795,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,450)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(799,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,449)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(802,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,448)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(804,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,447)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(805,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,446)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(807,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,445)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(808,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(809.00,443.62){\usebox{\plotpoint}}
\multiput(809,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,443)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(810,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,442)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(811,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,441)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(812,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,440)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(813,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,439)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(814,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,438)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(815,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,437)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(816,436)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(817,435)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(817,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,434)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(818,433)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(819.00,432.27){\usebox{\plotpoint}}
\multiput(819,432)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(819,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,431)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(820,430)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(821,430)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(821,429)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(822,428)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(822,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,427)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(823,426)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(824,426)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(824,425)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(824,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,424)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(825,423)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(826,422)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(826,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,421)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(827,420)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(827.65,419.00){\usebox{\plotpoint}}
\multiput(828,419)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(828,418)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(829,417)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(829,416)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,416)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(830,415)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(830,414)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,414)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(831,413)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(832,413)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(832,412)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(832,411)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,411)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(833,410)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(833,409)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,409)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(834,408)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(835,408)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(835,407)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(835.99,406.00){\usebox{\plotpoint}}
\multiput(836,406)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(836,405){\usebox{\plotpoint}}
\end{picture}


